Quantum discord for general X and CS states: A piecewise-analytic-numerical formula

Quantum discord is a function of density-matrix elements (and through them, e.~g., of temperature, applied fields, time, and so forth). The domain of such a function in the case of two-qubit system with X or centrosymmetric (CS) density matrix can consist at most of three subdomains: two ones, where the quantum discord is expressed in closed analytical forms (Q_0 and Q_{\pi/2}), and an intermediate subdomain in which for determining the quantum discord Q_\theta it is required to solve numerically a one-dimensional minimization problem to find the optimal measurement angle \theta\in(0,\pi/2). Exact equations for determining the boundaries between these subdomains are obtained and solved for a number of models. The Q_\theta subdomains are discovered in the anisotropic spin dimers in external field. On the other hand, coinciding boundaries and therefore sudden transitions between optimal measurement angles \theta=\pi/2 and \theta=0 are observed in dynamics of spin currying particles in closed nanopore and also in phase flip channels. In latter cases the solutions are entirely analytical.

==> fig10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,163){\makebox(0,0)[r]{0.98}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(201,427){\makebox(0,0)[r]{0.985}}
\put(1460.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,691){\makebox(0,0)[r]{0.99}}
\put(1460.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,954.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(201,954){\makebox(0,0)[r]{0.995}}
\put(1460.0,954.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,1218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,1218){\makebox(0,0)[r]{1}}
\put(1460.0,1218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,122){\makebox(0,0){0}}
\put(221.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381,122){\makebox(0,0){0.2}}
\put(381.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,122){\makebox(0,0){0.4}}
\put(542.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702,122){\makebox(0,0){0.6}}
\put(702.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862,122){\makebox(0,0){0.8}}
\put(862.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1023.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1023,122){\makebox(0,0){1}}
\put(1023.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,122){\makebox(0,0){1.2}}
\put(1183.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1343.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1343,122){\makebox(0,0){1.4}}
\put(1343.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,163.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{254.149pt}}
\put(221.0,1218.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
%\put(41,690){\makebox(0,0){$S_{cond}$}}
\put(140,1086){\makebox(0,0){$S_{cond}$}}
\put(850,61){\makebox(0,0){$\theta$}}
%\put(622,1113){\makebox(0,0)[l]{$N=10,\ \beta=1$}}
\put(702,1113){\makebox(0,0)[l]{$N=10,\ \beta=1$}}
%\put(1183,353){\makebox(0,0)[l]{1}}
\put(1183,366){\makebox(0,0)[l]{1}}
\put(1023,685){\makebox(0,0)[l]{2}}
%\put(702,796){\makebox(0,0)[l]{3}}
\put(702,810){\makebox(0,0)[l]{3}}
%\put(381,480){\makebox(0,0)[l]{4}}
\put(375,488){\makebox(0,0)[l]{4}}
%\put(1463,374){\makebox(0,0)[l]{$\pi/2$}}
\put(1450,122){\makebox(0,0)[l]{$\pi/2$}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{254.149pt}}
\put(221,575){\usebox{\plotpoint}}
\put(234,573.67){\rule{0.964pt}{0.400pt}}
\multiput(234.00,574.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(221.0,575.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(271,572.67){\rule{1.204pt}{0.400pt}}
\multiput(271.00,573.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(238.0,574.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(288,571.67){\rule{0.964pt}{0.400pt}}
\multiput(288.00,572.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(276.0,573.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(305,570.67){\rule{0.964pt}{0.400pt}}
\multiput(305.00,571.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(292.0,572.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(318,569.67){\rule{0.964pt}{0.400pt}}
\multiput(318.00,570.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(309.0,571.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(330,568.67){\rule{0.964pt}{0.400pt}}
\multiput(330.00,569.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(322.0,570.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(339,567.67){\rule{0.964pt}{0.400pt}}
\multiput(339.00,568.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(334.0,569.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(351,566.67){\rule{0.964pt}{0.400pt}}
\multiput(351.00,567.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(343.0,568.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(359,565.67){\rule{1.204pt}{0.400pt}}
\multiput(359.00,566.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(355.0,567.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(368,564.67){\rule{0.964pt}{0.400pt}}
\multiput(368.00,565.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(364.0,566.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(376,563.67){\rule{0.964pt}{0.400pt}}
\multiput(376.00,564.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(372.0,565.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(385,562.67){\rule{0.964pt}{0.400pt}}
\multiput(385.00,563.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(389,561.67){\rule{0.964pt}{0.400pt}}
\multiput(389.00,562.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(380.0,564.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(397,560.67){\rule{0.964pt}{0.400pt}}
\multiput(397.00,561.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(393.0,562.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(406,559.67){\rule{0.964pt}{0.400pt}}
\multiput(406.00,560.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(410,558.67){\rule{0.964pt}{0.400pt}}
\multiput(410.00,559.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(401.0,561.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(418,557.67){\rule{0.964pt}{0.400pt}}
\multiput(418.00,558.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(422,556.67){\rule{1.204pt}{0.400pt}}
\multiput(422.00,557.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(414.0,559.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(431,555.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,556.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435,554.67){\rule{0.964pt}{0.400pt}}
\multiput(435.00,555.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(439,553.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,554.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(427.0,557.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(448,552.67){\rule{0.964pt}{0.400pt}}
\multiput(448.00,553.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(452,551.67){\rule{0.964pt}{0.400pt}}
\multiput(452.00,552.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(456,550.67){\rule{0.964pt}{0.400pt}}
\multiput(456.00,551.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(460,549.67){\rule{0.964pt}{0.400pt}}
\multiput(460.00,550.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(443.0,554.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(469,548.67){\rule{0.964pt}{0.400pt}}
\multiput(469.00,549.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(473,547.67){\rule{0.964pt}{0.400pt}}
\multiput(473.00,548.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(477,546.67){\rule{0.964pt}{0.400pt}}
\multiput(477.00,547.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(481,545.67){\rule{0.964pt}{0.400pt}}
\multiput(481.00,546.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(485,544.67){\rule{1.204pt}{0.400pt}}
\multiput(485.00,545.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(464.0,550.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(494,543.67){\rule{0.964pt}{0.400pt}}
\multiput(494.00,544.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(498,542.67){\rule{0.964pt}{0.400pt}}
\multiput(498.00,543.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(502,541.67){\rule{0.964pt}{0.400pt}}
\multiput(502.00,542.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(506,540.67){\rule{1.204pt}{0.400pt}}
\multiput(506.00,541.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(511,539.67){\rule{0.964pt}{0.400pt}}
\multiput(511.00,540.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(515,538.67){\rule{0.964pt}{0.400pt}}
\multiput(515.00,539.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(519,537.67){\rule{0.964pt}{0.400pt}}
\multiput(519.00,538.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(523,536.67){\rule{0.964pt}{0.400pt}}
\multiput(523.00,537.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(527,535.67){\rule{1.204pt}{0.400pt}}
\multiput(527.00,536.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(532,534.67){\rule{0.964pt}{0.400pt}}
\multiput(532.00,535.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(536,533.67){\rule{0.964pt}{0.400pt}}
\multiput(536.00,534.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(540,532.67){\rule{0.964pt}{0.400pt}}
\multiput(540.00,533.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(544,531.67){\rule{0.964pt}{0.400pt}}
\multiput(544.00,532.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(548,530.67){\rule{1.204pt}{0.400pt}}
\multiput(548.00,531.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(553,529.67){\rule{0.964pt}{0.400pt}}
\multiput(553.00,530.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(557,528.67){\rule{0.964pt}{0.400pt}}
\multiput(557.00,529.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(561,527.67){\rule{0.964pt}{0.400pt}}
\multiput(561.00,528.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(565,526.67){\rule{0.964pt}{0.400pt}}
\multiput(565.00,527.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(569,525.67){\rule{1.204pt}{0.400pt}}
\multiput(569.00,526.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(574,524.67){\rule{0.964pt}{0.400pt}}
\multiput(574.00,525.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(578,523.67){\rule{0.964pt}{0.400pt}}
\multiput(578.00,524.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(582,522.17){\rule{0.900pt}{0.400pt}}
\multiput(582.00,523.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(586,520.67){\rule{0.964pt}{0.400pt}}
\multiput(586.00,521.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(590,519.67){\rule{1.204pt}{0.400pt}}
\multiput(590.00,520.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(595,518.67){\rule{0.964pt}{0.400pt}}
\multiput(595.00,519.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(599,517.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,518.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(603,516.67){\rule{0.964pt}{0.400pt}}
\multiput(603.00,517.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(607,515.67){\rule{0.964pt}{0.400pt}}
\multiput(607.00,516.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(611,514.17){\rule{0.900pt}{0.400pt}}
\multiput(611.00,515.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(615,512.67){\rule{1.204pt}{0.400pt}}
\multiput(615.00,513.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(620,511.67){\rule{0.964pt}{0.400pt}}
\multiput(620.00,512.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(624,510.67){\rule{0.964pt}{0.400pt}}
\multiput(624.00,511.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(628,509.67){\rule{0.964pt}{0.400pt}}
\multiput(628.00,510.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(632,508.17){\rule{0.900pt}{0.400pt}}
\multiput(632.00,509.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(636,506.67){\rule{1.204pt}{0.400pt}}
\multiput(636.00,507.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(641,505.67){\rule{0.964pt}{0.400pt}}
\multiput(641.00,506.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(645,504.67){\rule{0.964pt}{0.400pt}}
\multiput(645.00,505.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(649,503.67){\rule{0.964pt}{0.400pt}}
\multiput(649.00,504.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(653,502.17){\rule{0.900pt}{0.400pt}}
\multiput(653.00,503.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(657,500.67){\rule{1.204pt}{0.400pt}}
\multiput(657.00,501.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(662,499.67){\rule{0.964pt}{0.400pt}}
\multiput(662.00,500.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(666,498.67){\rule{0.964pt}{0.400pt}}
\multiput(666.00,499.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(670,497.17){\rule{0.900pt}{0.400pt}}
\multiput(670.00,498.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(674,495.67){\rule{0.964pt}{0.400pt}}
\multiput(674.00,496.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(678,494.67){\rule{1.204pt}{0.400pt}}
\multiput(678.00,495.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(683,493.17){\rule{0.900pt}{0.400pt}}
\multiput(683.00,494.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(687,491.67){\rule{0.964pt}{0.400pt}}
\multiput(687.00,492.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(691,490.67){\rule{0.964pt}{0.400pt}}
\multiput(691.00,491.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(695,489.67){\rule{0.964pt}{0.400pt}}
\multiput(695.00,490.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(699,488.17){\rule{1.100pt}{0.400pt}}
\multiput(699.00,489.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(704,486.67){\rule{0.964pt}{0.400pt}}
\multiput(704.00,487.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(708,485.67){\rule{0.964pt}{0.400pt}}
\multiput(708.00,486.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(712,484.17){\rule{0.900pt}{0.400pt}}
\multiput(712.00,485.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(716,482.67){\rule{0.964pt}{0.400pt}}
\multiput(716.00,483.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(720,481.67){\rule{1.204pt}{0.400pt}}
\multiput(720.00,482.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(725,480.17){\rule{0.900pt}{0.400pt}}
\multiput(725.00,481.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(729,478.67){\rule{0.964pt}{0.400pt}}
\multiput(729.00,479.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(733,477.67){\rule{0.964pt}{0.400pt}}
\multiput(733.00,478.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(737,476.17){\rule{0.900pt}{0.400pt}}
\multiput(737.00,477.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(741,474.67){\rule{1.204pt}{0.400pt}}
\multiput(741.00,475.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(746,473.17){\rule{0.900pt}{0.400pt}}
\multiput(746.00,474.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(750,471.67){\rule{0.964pt}{0.400pt}}
\multiput(750.00,472.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(754,470.67){\rule{0.964pt}{0.400pt}}
\multiput(754.00,471.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(758,469.17){\rule{0.900pt}{0.400pt}}
\multiput(758.00,470.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(762,467.67){\rule{1.204pt}{0.400pt}}
\multiput(762.00,468.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(767,466.67){\rule{0.964pt}{0.400pt}}
\multiput(767.00,467.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(771,465.17){\rule{0.900pt}{0.400pt}}
\multiput(771.00,466.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(775,463.67){\rule{0.964pt}{0.400pt}}
\multiput(775.00,464.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(779,462.17){\rule{0.900pt}{0.400pt}}
\multiput(779.00,463.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(783,460.67){\rule{1.204pt}{0.400pt}}
\multiput(783.00,461.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(788,459.67){\rule{0.964pt}{0.400pt}}
\multiput(788.00,460.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(792,458.17){\rule{0.900pt}{0.400pt}}
\multiput(792.00,459.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(796,456.67){\rule{0.964pt}{0.400pt}}
\multiput(796.00,457.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(800,455.17){\rule{0.900pt}{0.400pt}}
\multiput(800.00,456.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(804,453.67){\rule{1.204pt}{0.400pt}}
\multiput(804.00,454.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(809,452.67){\rule{0.964pt}{0.400pt}}
\multiput(809.00,453.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(813,451.17){\rule{0.900pt}{0.400pt}}
\multiput(813.00,452.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(817,449.67){\rule{0.964pt}{0.400pt}}
\multiput(817.00,450.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(821,448.17){\rule{0.900pt}{0.400pt}}
\multiput(821.00,449.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(825,446.67){\rule{1.204pt}{0.400pt}}
\multiput(825.00,447.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(830,445.67){\rule{0.964pt}{0.400pt}}
\multiput(830.00,446.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(834,444.17){\rule{0.900pt}{0.400pt}}
\multiput(834.00,445.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(838,442.67){\rule{0.964pt}{0.400pt}}
\multiput(838.00,443.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(842,441.17){\rule{0.900pt}{0.400pt}}
\multiput(842.00,442.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(846,439.67){\rule{1.204pt}{0.400pt}}
\multiput(846.00,440.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(851,438.67){\rule{0.964pt}{0.400pt}}
\multiput(851.00,439.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(855,437.17){\rule{0.900pt}{0.400pt}}
\multiput(855.00,438.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(859,435.67){\rule{0.964pt}{0.400pt}}
\multiput(859.00,436.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(863,434.17){\rule{0.900pt}{0.400pt}}
\multiput(863.00,435.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(867,432.67){\rule{0.964pt}{0.400pt}}
\multiput(867.00,433.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(871,431.67){\rule{1.204pt}{0.400pt}}
\multiput(871.00,432.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(876,430.17){\rule{0.900pt}{0.400pt}}
\multiput(876.00,431.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(880,428.67){\rule{0.964pt}{0.400pt}}
\multiput(880.00,429.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(884,427.17){\rule{0.900pt}{0.400pt}}
\multiput(884.00,428.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(888,425.67){\rule{0.964pt}{0.400pt}}
\multiput(888.00,426.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(892,424.67){\rule{1.204pt}{0.400pt}}
\multiput(892.00,425.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(897,423.17){\rule{0.900pt}{0.400pt}}
\multiput(897.00,424.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(901,421.67){\rule{0.964pt}{0.400pt}}
\multiput(901.00,422.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(905,420.17){\rule{0.900pt}{0.400pt}}
\multiput(905.00,421.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(909,418.67){\rule{0.964pt}{0.400pt}}
\multiput(909.00,419.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(913,417.67){\rule{1.204pt}{0.400pt}}
\multiput(913.00,418.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(918,416.17){\rule{0.900pt}{0.400pt}}
\multiput(918.00,417.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(922,414.67){\rule{0.964pt}{0.400pt}}
\multiput(922.00,415.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(926,413.67){\rule{0.964pt}{0.400pt}}
\multiput(926.00,414.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(930,412.17){\rule{0.900pt}{0.400pt}}
\multiput(930.00,413.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(934,410.67){\rule{1.204pt}{0.400pt}}
\multiput(934.00,411.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(939,409.17){\rule{0.900pt}{0.400pt}}
\multiput(939.00,410.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(943,407.67){\rule{0.964pt}{0.400pt}}
\multiput(943.00,408.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(947,406.67){\rule{0.964pt}{0.400pt}}
\multiput(947.00,407.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(951,405.17){\rule{0.900pt}{0.400pt}}
\multiput(951.00,406.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(955,403.67){\rule{1.204pt}{0.400pt}}
\multiput(955.00,404.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(960,402.67){\rule{0.964pt}{0.400pt}}
\multiput(960.00,403.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(964,401.17){\rule{0.900pt}{0.400pt}}
\multiput(964.00,402.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(968,399.67){\rule{0.964pt}{0.400pt}}
\multiput(968.00,400.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(972,398.67){\rule{0.964pt}{0.400pt}}
\multiput(972.00,399.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(976,397.17){\rule{1.100pt}{0.400pt}}
\multiput(976.00,398.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(981,395.67){\rule{0.964pt}{0.400pt}}
\multiput(981.00,396.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(985,394.67){\rule{0.964pt}{0.400pt}}
\multiput(985.00,395.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(989,393.17){\rule{0.900pt}{0.400pt}}
\multiput(989.00,394.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(993,391.67){\rule{0.964pt}{0.400pt}}
\multiput(993.00,392.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(997,390.67){\rule{1.204pt}{0.400pt}}
\multiput(997.00,391.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1002,389.17){\rule{0.900pt}{0.400pt}}
\multiput(1002.00,390.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1006,387.67){\rule{0.964pt}{0.400pt}}
\multiput(1006.00,388.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1010,386.67){\rule{0.964pt}{0.400pt}}
\multiput(1010.00,387.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1014,385.67){\rule{0.964pt}{0.400pt}}
\multiput(1014.00,386.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1018,384.17){\rule{1.100pt}{0.400pt}}
\multiput(1018.00,385.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1023,382.67){\rule{0.964pt}{0.400pt}}
\multiput(1023.00,383.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1027,381.67){\rule{0.964pt}{0.400pt}}
\multiput(1027.00,382.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1031,380.17){\rule{0.900pt}{0.400pt}}
\multiput(1031.00,381.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1035,378.67){\rule{0.964pt}{0.400pt}}
\multiput(1035.00,379.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1039,377.67){\rule{1.204pt}{0.400pt}}
\multiput(1039.00,378.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1044,376.67){\rule{0.964pt}{0.400pt}}
\multiput(1044.00,377.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1048,375.17){\rule{0.900pt}{0.400pt}}
\multiput(1048.00,376.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1052,373.67){\rule{0.964pt}{0.400pt}}
\multiput(1052.00,374.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1056,372.67){\rule{0.964pt}{0.400pt}}
\multiput(1056.00,373.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1060,371.67){\rule{1.204pt}{0.400pt}}
\multiput(1060.00,372.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1065,370.67){\rule{0.964pt}{0.400pt}}
\multiput(1065.00,371.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1069,369.17){\rule{0.900pt}{0.400pt}}
\multiput(1069.00,370.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1073,367.67){\rule{0.964pt}{0.400pt}}
\multiput(1073.00,368.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1077,366.67){\rule{0.964pt}{0.400pt}}
\multiput(1077.00,367.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1081,365.67){\rule{1.204pt}{0.400pt}}
\multiput(1081.00,366.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1086,364.67){\rule{0.964pt}{0.400pt}}
\multiput(1086.00,365.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1090,363.67){\rule{0.964pt}{0.400pt}}
\multiput(1090.00,364.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1094,362.17){\rule{0.900pt}{0.400pt}}
\multiput(1094.00,363.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1098,360.67){\rule{0.964pt}{0.400pt}}
\multiput(1098.00,361.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1102,359.67){\rule{0.964pt}{0.400pt}}
\multiput(1102.00,360.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1106,358.67){\rule{1.204pt}{0.400pt}}
\multiput(1106.00,359.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1111,357.67){\rule{0.964pt}{0.400pt}}
\multiput(1111.00,358.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1115,356.67){\rule{0.964pt}{0.400pt}}
\multiput(1115.00,357.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1119,355.67){\rule{0.964pt}{0.400pt}}
\multiput(1119.00,356.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1123,354.67){\rule{0.964pt}{0.400pt}}
\multiput(1123.00,355.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1127,353.67){\rule{1.204pt}{0.400pt}}
\multiput(1127.00,354.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1132,352.17){\rule{0.900pt}{0.400pt}}
\multiput(1132.00,353.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1136,350.67){\rule{0.964pt}{0.400pt}}
\multiput(1136.00,351.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1140,349.67){\rule{0.964pt}{0.400pt}}
\multiput(1140.00,350.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1144,348.67){\rule{0.964pt}{0.400pt}}
\multiput(1144.00,349.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1148,347.67){\rule{1.204pt}{0.400pt}}
\multiput(1148.00,348.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1153,346.67){\rule{0.964pt}{0.400pt}}
\multiput(1153.00,347.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1157,345.67){\rule{0.964pt}{0.400pt}}
\multiput(1157.00,346.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1161,344.67){\rule{0.964pt}{0.400pt}}
\multiput(1161.00,345.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1165,343.67){\rule{0.964pt}{0.400pt}}
\multiput(1165.00,344.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1169,342.67){\rule{1.204pt}{0.400pt}}
\multiput(1169.00,343.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1174,341.67){\rule{0.964pt}{0.400pt}}
\multiput(1174.00,342.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1178,340.67){\rule{0.964pt}{0.400pt}}
\multiput(1178.00,341.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1182,339.67){\rule{0.964pt}{0.400pt}}
\multiput(1182.00,340.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(490.0,545.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1190,338.67){\rule{1.204pt}{0.400pt}}
\multiput(1190.00,339.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1195,337.67){\rule{0.964pt}{0.400pt}}
\multiput(1195.00,338.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1199,336.67){\rule{0.964pt}{0.400pt}}
\multiput(1199.00,337.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1203,335.67){\rule{0.964pt}{0.400pt}}
\multiput(1203.00,336.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1207,334.67){\rule{0.964pt}{0.400pt}}
\multiput(1207.00,335.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1211,333.67){\rule{1.204pt}{0.400pt}}
\multiput(1211.00,334.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1216,332.67){\rule{0.964pt}{0.400pt}}
\multiput(1216.00,333.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1186.0,340.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1224,331.67){\rule{0.964pt}{0.400pt}}
\multiput(1224.00,332.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1228,330.67){\rule{0.964pt}{0.400pt}}
\multiput(1228.00,331.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1232,329.67){\rule{1.204pt}{0.400pt}}
\multiput(1232.00,330.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1237,328.67){\rule{0.964pt}{0.400pt}}
\multiput(1237.00,329.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1241,327.67){\rule{0.964pt}{0.400pt}}
\multiput(1241.00,328.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1220.0,333.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1249,326.67){\rule{0.964pt}{0.400pt}}
\multiput(1249.00,327.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1253,325.67){\rule{1.204pt}{0.400pt}}
\multiput(1253.00,326.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1258,324.67){\rule{0.964pt}{0.400pt}}
\multiput(1258.00,325.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1245.0,328.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1266,323.67){\rule{0.964pt}{0.400pt}}
\multiput(1266.00,324.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1270,322.67){\rule{0.964pt}{0.400pt}}
\multiput(1270.00,323.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1262.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1279,321.67){\rule{0.964pt}{0.400pt}}
\multiput(1279.00,322.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1283,320.67){\rule{0.964pt}{0.400pt}}
\multiput(1283.00,321.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1274.0,323.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1291,319.67){\rule{0.964pt}{0.400pt}}
\multiput(1291.00,320.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1295,318.67){\rule{1.204pt}{0.400pt}}
\multiput(1295.00,319.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1287.0,321.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1304,317.67){\rule{0.964pt}{0.400pt}}
\multiput(1304.00,318.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1300.0,319.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1312,316.67){\rule{0.964pt}{0.400pt}}
\multiput(1312.00,317.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1308.0,318.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1321,315.67){\rule{0.964pt}{0.400pt}}
\multiput(1321.00,316.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1316.0,317.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1329,314.67){\rule{0.964pt}{0.400pt}}
\multiput(1329.00,315.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1325.0,316.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1337,313.67){\rule{1.204pt}{0.400pt}}
\multiput(1337.00,314.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1333.0,315.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1346,312.67){\rule{0.964pt}{0.400pt}}
\multiput(1346.00,313.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1342.0,314.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1354,311.67){\rule{0.964pt}{0.400pt}}
\multiput(1354.00,312.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1350.0,313.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1362,310.67){\rule{1.204pt}{0.400pt}}
\multiput(1362.00,311.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1358.0,312.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1375,309.67){\rule{0.964pt}{0.400pt}}
\multiput(1375.00,310.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1367.0,311.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1388,308.67){\rule{0.964pt}{0.400pt}}
\multiput(1388.00,309.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1379.0,310.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1404,307.67){\rule{1.204pt}{0.400pt}}
\multiput(1404.00,308.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1392.0,309.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1421,306.67){\rule{0.964pt}{0.400pt}}
\multiput(1421.00,307.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409.0,308.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1451,305.67){\rule{0.964pt}{0.400pt}}
\multiput(1451.00,306.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1425.0,307.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1455.0,306.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(221,731){\usebox{\plotpoint}}
\put(250,729.67){\rule{1.204pt}{0.400pt}}
\multiput(250.00,730.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(221.0,731.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(305,728.67){\rule{0.964pt}{0.400pt}}
\multiput(305.00,729.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(255.0,730.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(334,727.67){\rule{1.204pt}{0.400pt}}
\multiput(334.00,728.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(309.0,729.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(359,726.67){\rule{1.204pt}{0.400pt}}
\multiput(359.00,727.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(339.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380,725.67){\rule{1.204pt}{0.400pt}}
\multiput(380.00,726.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(364.0,727.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(401,724.67){\rule{1.204pt}{0.400pt}}
\multiput(401.00,725.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(385.0,726.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(418,723.67){\rule{0.964pt}{0.400pt}}
\multiput(418.00,724.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(406.0,725.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(435,722.67){\rule{0.964pt}{0.400pt}}
\multiput(435.00,723.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(422.0,724.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(448,721.67){\rule{0.964pt}{0.400pt}}
\multiput(448.00,722.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(439.0,723.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(464,720.67){\rule{1.204pt}{0.400pt}}
\multiput(464.00,721.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(452.0,722.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(477,719.67){\rule{0.964pt}{0.400pt}}
\multiput(477.00,720.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(469.0,721.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(490,718.67){\rule{0.964pt}{0.400pt}}
\multiput(490.00,719.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(481.0,720.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(502,717.67){\rule{0.964pt}{0.400pt}}
\multiput(502.00,718.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(494.0,719.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(515,716.67){\rule{0.964pt}{0.400pt}}
\multiput(515.00,717.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(506.0,718.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(527,715.67){\rule{1.204pt}{0.400pt}}
\multiput(527.00,716.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(519.0,717.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(536,714.67){\rule{0.964pt}{0.400pt}}
\multiput(536.00,715.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(532.0,716.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(548,713.67){\rule{1.204pt}{0.400pt}}
\multiput(548.00,714.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(540.0,715.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(557,712.67){\rule{0.964pt}{0.400pt}}
\multiput(557.00,713.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(553.0,714.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(569,711.67){\rule{1.204pt}{0.400pt}}
\multiput(569.00,712.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(561.0,713.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(578,710.67){\rule{0.964pt}{0.400pt}}
\multiput(578.00,711.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(574.0,712.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(590,709.67){\rule{1.204pt}{0.400pt}}
\multiput(590.00,710.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(582.0,711.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(599,708.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,709.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(595.0,710.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(607,707.67){\rule{0.964pt}{0.400pt}}
\multiput(607.00,708.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(603.0,709.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(615,706.67){\rule{1.204pt}{0.400pt}}
\multiput(615.00,707.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611.0,708.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(628,705.67){\rule{0.964pt}{0.400pt}}
\multiput(628.00,706.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(620.0,707.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(636,704.67){\rule{1.204pt}{0.400pt}}
\multiput(636.00,705.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632.0,706.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(645,703.67){\rule{0.964pt}{0.400pt}}
\multiput(645.00,704.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(641.0,705.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(653,702.67){\rule{0.964pt}{0.400pt}}
\multiput(653.00,703.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(649.0,704.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(662,701.67){\rule{0.964pt}{0.400pt}}
\multiput(662.00,702.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(657.0,703.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(670,700.67){\rule{0.964pt}{0.400pt}}
\multiput(670.00,701.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(666.0,702.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(678,699.67){\rule{1.204pt}{0.400pt}}
\multiput(678.00,700.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(674.0,701.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(691,698.67){\rule{0.964pt}{0.400pt}}
\multiput(691.00,699.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(683.0,700.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(699,697.67){\rule{1.204pt}{0.400pt}}
\multiput(699.00,698.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(695.0,699.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(708,696.67){\rule{0.964pt}{0.400pt}}
\multiput(708.00,697.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(704.0,698.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(716,695.67){\rule{0.964pt}{0.400pt}}
\multiput(716.00,696.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(712.0,697.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(725,694.67){\rule{0.964pt}{0.400pt}}
\multiput(725.00,695.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(720.0,696.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(733,693.67){\rule{0.964pt}{0.400pt}}
\multiput(733.00,694.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(737,692.67){\rule{0.964pt}{0.400pt}}
\multiput(737.00,693.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(729.0,695.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(746,691.67){\rule{0.964pt}{0.400pt}}
\multiput(746.00,692.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(741.0,693.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(754,690.67){\rule{0.964pt}{0.400pt}}
\multiput(754.00,691.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(750.0,692.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(762,689.67){\rule{1.204pt}{0.400pt}}
\multiput(762.00,690.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(758.0,691.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(771,688.67){\rule{0.964pt}{0.400pt}}
\multiput(771.00,689.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(767.0,690.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(779,687.67){\rule{0.964pt}{0.400pt}}
\multiput(779.00,688.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(775.0,689.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(788,686.67){\rule{0.964pt}{0.400pt}}
\multiput(788.00,687.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(783.0,688.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(796,685.67){\rule{0.964pt}{0.400pt}}
\multiput(796.00,686.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(792.0,687.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(804,684.67){\rule{1.204pt}{0.400pt}}
\multiput(804.00,685.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(800.0,686.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(813,683.67){\rule{0.964pt}{0.400pt}}
\multiput(813.00,684.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(809.0,685.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(821,682.67){\rule{0.964pt}{0.400pt}}
\multiput(821.00,683.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(825,681.67){\rule{1.204pt}{0.400pt}}
\multiput(825.00,682.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(817.0,684.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(834,680.67){\rule{0.964pt}{0.400pt}}
\multiput(834.00,681.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(830.0,682.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(842,679.67){\rule{0.964pt}{0.400pt}}
\multiput(842.00,680.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(838.0,681.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(851,678.67){\rule{0.964pt}{0.400pt}}
\multiput(851.00,679.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(846.0,680.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(859,677.67){\rule{0.964pt}{0.400pt}}
\multiput(859.00,678.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(855.0,679.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(867,676.67){\rule{0.964pt}{0.400pt}}
\multiput(867.00,677.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(863.0,678.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(876,675.67){\rule{0.964pt}{0.400pt}}
\multiput(876.00,676.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(871.0,677.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(884,674.67){\rule{0.964pt}{0.400pt}}
\multiput(884.00,675.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(880.0,676.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(892,673.67){\rule{1.204pt}{0.400pt}}
\multiput(892.00,674.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(897,672.67){\rule{0.964pt}{0.400pt}}
\multiput(897.00,673.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(888.0,675.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(905,671.67){\rule{0.964pt}{0.400pt}}
\multiput(905.00,672.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(901.0,673.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(913,670.67){\rule{1.204pt}{0.400pt}}
\multiput(913.00,671.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(909.0,672.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(922,669.67){\rule{0.964pt}{0.400pt}}
\multiput(922.00,670.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(918.0,671.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(930,668.67){\rule{0.964pt}{0.400pt}}
\multiput(930.00,669.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(926.0,670.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(939,667.67){\rule{0.964pt}{0.400pt}}
\multiput(939.00,668.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(934.0,669.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(947,666.67){\rule{0.964pt}{0.400pt}}
\multiput(947.00,667.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(943.0,668.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(955,665.67){\rule{1.204pt}{0.400pt}}
\multiput(955.00,666.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(951.0,667.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(964,664.67){\rule{0.964pt}{0.400pt}}
\multiput(964.00,665.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(960.0,666.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(972,663.67){\rule{0.964pt}{0.400pt}}
\multiput(972.00,664.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(968.0,665.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(981,662.67){\rule{0.964pt}{0.400pt}}
\multiput(981.00,663.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(976.0,664.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(989,661.67){\rule{0.964pt}{0.400pt}}
\multiput(989.00,662.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(985.0,663.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(997,660.67){\rule{1.204pt}{0.400pt}}
\multiput(997.00,661.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(993.0,662.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1006,659.67){\rule{0.964pt}{0.400pt}}
\multiput(1006.00,660.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1002.0,661.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1014,658.67){\rule{0.964pt}{0.400pt}}
\multiput(1014.00,659.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1010.0,660.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1023,657.67){\rule{0.964pt}{0.400pt}}
\multiput(1023.00,658.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1018.0,659.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1031,656.67){\rule{0.964pt}{0.400pt}}
\multiput(1031.00,657.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1027.0,658.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1039,655.67){\rule{1.204pt}{0.400pt}}
\multiput(1039.00,656.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1035.0,657.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1048,654.67){\rule{0.964pt}{0.400pt}}
\multiput(1048.00,655.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1044.0,656.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1056,653.67){\rule{0.964pt}{0.400pt}}
\multiput(1056.00,654.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1052.0,655.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1069,652.67){\rule{0.964pt}{0.400pt}}
\multiput(1069.00,653.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1060.0,654.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1077,651.67){\rule{0.964pt}{0.400pt}}
\multiput(1077.00,652.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1073.0,653.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1086,650.67){\rule{0.964pt}{0.400pt}}
\multiput(1086.00,651.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1081.0,652.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1094,649.67){\rule{0.964pt}{0.400pt}}
\multiput(1094.00,650.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1090.0,651.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1106,648.67){\rule{1.204pt}{0.400pt}}
\multiput(1106.00,649.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1098.0,650.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1115,647.67){\rule{0.964pt}{0.400pt}}
\multiput(1115.00,648.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1111.0,649.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1123,646.67){\rule{0.964pt}{0.400pt}}
\multiput(1123.00,647.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1119.0,648.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1136,645.67){\rule{0.964pt}{0.400pt}}
\multiput(1136.00,646.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1127.0,647.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1144,644.67){\rule{0.964pt}{0.400pt}}
\multiput(1144.00,645.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1140.0,646.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1157,643.67){\rule{0.964pt}{0.400pt}}
\multiput(1157.00,644.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1148.0,645.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1169,642.67){\rule{1.204pt}{0.400pt}}
\multiput(1169.00,643.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1161.0,644.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1178,641.67){\rule{0.964pt}{0.400pt}}
\multiput(1178.00,642.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1174.0,643.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1190,640.67){\rule{1.204pt}{0.400pt}}
\multiput(1190.00,641.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1182.0,642.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1203,639.67){\rule{0.964pt}{0.400pt}}
\multiput(1203.00,640.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1195.0,641.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1216,638.67){\rule{0.964pt}{0.400pt}}
\multiput(1216.00,639.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1207.0,640.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1228,637.67){\rule{0.964pt}{0.400pt}}
\multiput(1228.00,638.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1220.0,639.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1245,636.67){\rule{0.964pt}{0.400pt}}
\multiput(1245.00,637.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1232.0,638.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1258,635.67){\rule{0.964pt}{0.400pt}}
\multiput(1258.00,636.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1249.0,637.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1274,634.67){\rule{1.204pt}{0.400pt}}
\multiput(1274.00,635.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1262.0,636.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1291,633.67){\rule{0.964pt}{0.400pt}}
\multiput(1291.00,634.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1279.0,635.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1308,632.67){\rule{0.964pt}{0.400pt}}
\multiput(1308.00,633.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1295.0,634.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1329,631.67){\rule{0.964pt}{0.400pt}}
\multiput(1329.00,632.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1312.0,633.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1354,630.67){\rule{0.964pt}{0.400pt}}
\multiput(1354.00,631.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1333.0,632.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1383,629.67){\rule{1.204pt}{0.400pt}}
\multiput(1383.00,630.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1358.0,631.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1425,628.67){\rule{1.204pt}{0.400pt}}
\multiput(1425.00,629.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1388.0,630.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1430.0,629.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(221,783){\usebox{\plotpoint}}
\put(221.0,783.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(221,493){\usebox{\plotpoint}}
\put(242,492.67){\rule{0.964pt}{0.400pt}}
\multiput(242.00,492.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(221.0,493.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(263,493.67){\rule{0.964pt}{0.400pt}}
\multiput(263.00,493.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(246.0,494.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(276,494.67){\rule{0.964pt}{0.400pt}}
\multiput(276.00,494.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(267.0,495.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(284,495.67){\rule{0.964pt}{0.400pt}}
\multiput(284.00,495.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(280.0,496.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(292,496.67){\rule{1.204pt}{0.400pt}}
\multiput(292.00,496.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(288.0,497.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(301,497.67){\rule{0.964pt}{0.400pt}}
\multiput(301.00,497.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(297.0,498.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(309,498.67){\rule{0.964pt}{0.400pt}}
\multiput(309.00,498.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(305.0,499.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(318,499.67){\rule{0.964pt}{0.400pt}}
\multiput(318.00,499.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(322,500.67){\rule{0.964pt}{0.400pt}}
\multiput(322.00,500.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(313.0,500.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(330,501.67){\rule{0.964pt}{0.400pt}}
\multiput(330.00,501.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(334,502.67){\rule{1.204pt}{0.400pt}}
\multiput(334.00,502.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(339,503.67){\rule{0.964pt}{0.400pt}}
\multiput(339.00,503.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(326.0,502.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(347,504.67){\rule{0.964pt}{0.400pt}}
\multiput(347.00,504.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(351,505.67){\rule{0.964pt}{0.400pt}}
\multiput(351.00,505.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(355,506.67){\rule{0.964pt}{0.400pt}}
\multiput(355.00,506.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(359,507.67){\rule{1.204pt}{0.400pt}}
\multiput(359.00,507.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(364,508.67){\rule{0.964pt}{0.400pt}}
\multiput(364.00,508.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(368,509.67){\rule{0.964pt}{0.400pt}}
\multiput(368.00,509.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(372,510.67){\rule{0.964pt}{0.400pt}}
\multiput(372.00,510.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(376,511.67){\rule{0.964pt}{0.400pt}}
\multiput(376.00,511.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(380,512.67){\rule{1.204pt}{0.400pt}}
\multiput(380.00,512.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(385,513.67){\rule{0.964pt}{0.400pt}}
\multiput(385.00,513.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(389,514.67){\rule{0.964pt}{0.400pt}}
\multiput(389.00,514.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(393,515.67){\rule{0.964pt}{0.400pt}}
\multiput(393.00,515.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(397,516.67){\rule{0.964pt}{0.400pt}}
\multiput(397.00,516.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(401,517.67){\rule{1.204pt}{0.400pt}}
\multiput(401.00,517.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(406,519.17){\rule{0.900pt}{0.400pt}}
\multiput(406.00,518.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(410,520.67){\rule{0.964pt}{0.400pt}}
\multiput(410.00,520.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(414,521.67){\rule{0.964pt}{0.400pt}}
\multiput(414.00,521.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(418,522.67){\rule{0.964pt}{0.400pt}}
\multiput(418.00,522.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(422,524.17){\rule{1.100pt}{0.400pt}}
\multiput(422.00,523.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(427,525.67){\rule{0.964pt}{0.400pt}}
\multiput(427.00,525.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(431,526.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,526.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435,528.17){\rule{0.900pt}{0.400pt}}
\multiput(435.00,527.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(439,529.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,529.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(443,531.17){\rule{1.100pt}{0.400pt}}
\multiput(443.00,530.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(448,532.67){\rule{0.964pt}{0.400pt}}
\multiput(448.00,532.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(452,533.67){\rule{0.964pt}{0.400pt}}
\multiput(452.00,533.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(456,535.17){\rule{0.900pt}{0.400pt}}
\multiput(456.00,534.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(460,536.67){\rule{0.964pt}{0.400pt}}
\multiput(460.00,536.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(464,538.17){\rule{1.100pt}{0.400pt}}
\multiput(464.00,537.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(469,539.67){\rule{0.964pt}{0.400pt}}
\multiput(469.00,539.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(473,541.17){\rule{0.900pt}{0.400pt}}
\multiput(473.00,540.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(477,543.17){\rule{0.900pt}{0.400pt}}
\multiput(477.00,542.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(481,544.67){\rule{0.964pt}{0.400pt}}
\multiput(481.00,544.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(485,546.17){\rule{1.100pt}{0.400pt}}
\multiput(485.00,545.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(490,548.17){\rule{0.900pt}{0.400pt}}
\multiput(490.00,547.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(494,549.67){\rule{0.964pt}{0.400pt}}
\multiput(494.00,549.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(498,551.17){\rule{0.900pt}{0.400pt}}
\multiput(498.00,550.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(502,553.17){\rule{0.900pt}{0.400pt}}
\multiput(502.00,552.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(506,554.67){\rule{1.204pt}{0.400pt}}
\multiput(506.00,554.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(511,556.17){\rule{0.900pt}{0.400pt}}
\multiput(511.00,555.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(515,558.17){\rule{0.900pt}{0.400pt}}
\multiput(515.00,557.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(519,560.17){\rule{0.900pt}{0.400pt}}
\multiput(519.00,559.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(523,562.17){\rule{0.900pt}{0.400pt}}
\multiput(523.00,561.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(527,563.67){\rule{1.204pt}{0.400pt}}
\multiput(527.00,563.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(532,565.17){\rule{0.900pt}{0.400pt}}
\multiput(532.00,564.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(536,567.17){\rule{0.900pt}{0.400pt}}
\multiput(536.00,566.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(540,569.17){\rule{0.900pt}{0.400pt}}
\multiput(540.00,568.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(544,571.17){\rule{0.900pt}{0.400pt}}
\multiput(544.00,570.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(548,573.17){\rule{1.100pt}{0.400pt}}
\multiput(548.00,572.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(553,575.17){\rule{0.900pt}{0.400pt}}
\multiput(553.00,574.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(557,577.17){\rule{0.900pt}{0.400pt}}
\multiput(557.00,576.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(561,579.17){\rule{0.900pt}{0.400pt}}
\multiput(561.00,578.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(565,581.17){\rule{0.900pt}{0.400pt}}
\multiput(565.00,580.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(569,583.17){\rule{1.100pt}{0.400pt}}
\multiput(569.00,582.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(574,585.17){\rule{0.900pt}{0.400pt}}
\multiput(574.00,584.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(578,587.17){\rule{0.900pt}{0.400pt}}
\multiput(578.00,586.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(582,589.17){\rule{0.900pt}{0.400pt}}
\multiput(582.00,588.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(586,591.17){\rule{0.900pt}{0.400pt}}
\multiput(586.00,590.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(590,593.17){\rule{1.100pt}{0.400pt}}
\multiput(590.00,592.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(595.00,595.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(595.00,594.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(599,598.17){\rule{0.900pt}{0.400pt}}
\multiput(599.00,597.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(603,600.17){\rule{0.900pt}{0.400pt}}
\multiput(603.00,599.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(607,602.17){\rule{0.900pt}{0.400pt}}
\multiput(607.00,601.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(611,604.17){\rule{0.900pt}{0.400pt}}
\multiput(611.00,603.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(615.00,606.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(615.00,605.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(620,609.17){\rule{0.900pt}{0.400pt}}
\multiput(620.00,608.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(624,611.17){\rule{0.900pt}{0.400pt}}
\multiput(624.00,610.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(628,613.17){\rule{0.900pt}{0.400pt}}
\multiput(628.00,612.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(632.00,615.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(632.00,614.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(636,618.17){\rule{1.100pt}{0.400pt}}
\multiput(636.00,617.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(641,620.17){\rule{0.900pt}{0.400pt}}
\multiput(641.00,619.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(645,622.17){\rule{0.900pt}{0.400pt}}
\multiput(645.00,621.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(649.00,624.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(649.00,623.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(653,627.17){\rule{0.900pt}{0.400pt}}
\multiput(653.00,626.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(657.00,629.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(657.00,628.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(662,632.17){\rule{0.900pt}{0.400pt}}
\multiput(662.00,631.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(666,634.17){\rule{0.900pt}{0.400pt}}
\multiput(666.00,633.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(670.00,636.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(670.00,635.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(674,639.17){\rule{0.900pt}{0.400pt}}
\multiput(674.00,638.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(678,641.17){\rule{1.100pt}{0.400pt}}
\multiput(678.00,640.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(683.00,643.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(683.00,642.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(687,646.17){\rule{0.900pt}{0.400pt}}
\multiput(687.00,645.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(691.00,648.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(691.00,647.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(695,651.17){\rule{0.900pt}{0.400pt}}
\multiput(695.00,650.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(699.00,653.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(699.00,652.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(704,656.17){\rule{0.900pt}{0.400pt}}
\multiput(704.00,655.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(708.00,658.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(708.00,657.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(712,661.17){\rule{0.900pt}{0.400pt}}
\multiput(712.00,660.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(716.00,663.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(716.00,662.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(720,666.17){\rule{1.100pt}{0.400pt}}
\multiput(720.00,665.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(725.00,668.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(725.00,667.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(729,671.17){\rule{0.900pt}{0.400pt}}
\multiput(729.00,670.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(733.00,673.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(733.00,672.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(737,676.17){\rule{0.900pt}{0.400pt}}
\multiput(737.00,675.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(741.00,678.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(741.00,677.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(746.00,681.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(746.00,680.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(750,684.17){\rule{0.900pt}{0.400pt}}
\multiput(750.00,683.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(754.00,686.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(754.00,685.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(758,689.17){\rule{0.900pt}{0.400pt}}
\multiput(758.00,688.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(762.00,691.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(762.00,690.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(767,694.17){\rule{0.900pt}{0.400pt}}
\multiput(767.00,693.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(771.00,696.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(771.00,695.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(775.00,699.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(775.00,698.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(779,702.17){\rule{0.900pt}{0.400pt}}
\multiput(779.00,701.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(783.00,704.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(783.00,703.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(788.00,707.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(788.00,706.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(792,710.17){\rule{0.900pt}{0.400pt}}
\multiput(792.00,709.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(796.00,712.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(796.00,711.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(800,715.17){\rule{0.900pt}{0.400pt}}
\multiput(800.00,714.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(804.00,717.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(804.00,716.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(809.00,720.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(809.00,719.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(813,723.17){\rule{0.900pt}{0.400pt}}
\multiput(813.00,722.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(817.00,725.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(817.00,724.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(821.00,728.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(821.00,727.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(825,731.17){\rule{1.100pt}{0.400pt}}
\multiput(825.00,730.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(830.00,733.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(830.00,732.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(834.00,736.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(834.00,735.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(838,739.17){\rule{0.900pt}{0.400pt}}
\multiput(838.00,738.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(842.00,741.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(842.00,740.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(846.00,744.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(846.00,743.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(851,747.17){\rule{0.900pt}{0.400pt}}
\multiput(851.00,746.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(855.00,749.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(855.00,748.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(859.00,752.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(859.00,751.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(863,755.17){\rule{0.900pt}{0.400pt}}
\multiput(863.00,754.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(867.00,757.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(867.00,756.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(871,760.17){\rule{1.100pt}{0.400pt}}
\multiput(871.00,759.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(876.00,762.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(876.00,761.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(880.00,765.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(880.00,764.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(884,768.17){\rule{0.900pt}{0.400pt}}
\multiput(884.00,767.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(888.00,770.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(888.00,769.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(892.00,773.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(892.00,772.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(897,776.17){\rule{0.900pt}{0.400pt}}
\multiput(897.00,775.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(901.00,778.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(901.00,777.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(905.00,781.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(905.00,780.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(909,784.17){\rule{0.900pt}{0.400pt}}
\multiput(909.00,783.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(913.00,786.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(913.00,785.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(918,789.17){\rule{0.900pt}{0.400pt}}
\multiput(918.00,788.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(922.00,791.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(922.00,790.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(926.00,794.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(926.00,793.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(930,797.17){\rule{0.900pt}{0.400pt}}
\multiput(930.00,796.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(934.00,799.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(934.00,798.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(939,802.17){\rule{0.900pt}{0.400pt}}
\multiput(939.00,801.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(943.00,804.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(943.00,803.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(947.00,807.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(947.00,806.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(951,810.17){\rule{0.900pt}{0.400pt}}
\multiput(951.00,809.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(955.00,812.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(955.00,811.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(960,815.17){\rule{0.900pt}{0.400pt}}
\multiput(960.00,814.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(964.00,817.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(964.00,816.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(968,820.17){\rule{0.900pt}{0.400pt}}
\multiput(968.00,819.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(972.00,822.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(972.00,821.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(976,825.17){\rule{1.100pt}{0.400pt}}
\multiput(976.00,824.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(981.00,827.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(981.00,826.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(985,830.17){\rule{0.900pt}{0.400pt}}
\multiput(985.00,829.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(989.00,832.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(989.00,831.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(993,835.17){\rule{0.900pt}{0.400pt}}
\multiput(993.00,834.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(997.00,837.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(997.00,836.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1002,840.17){\rule{0.900pt}{0.400pt}}
\multiput(1002.00,839.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1006.00,842.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1006.00,841.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1010,845.17){\rule{0.900pt}{0.400pt}}
\multiput(1010.00,844.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1014.00,847.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1014.00,846.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1018,850.17){\rule{1.100pt}{0.400pt}}
\multiput(1018.00,849.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1023,852.17){\rule{0.900pt}{0.400pt}}
\multiput(1023.00,851.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1027.00,854.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1027.00,853.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1031,857.17){\rule{0.900pt}{0.400pt}}
\multiput(1031.00,856.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1035,859.17){\rule{0.900pt}{0.400pt}}
\multiput(1035.00,858.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1039.00,861.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1039.00,860.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1044,864.17){\rule{0.900pt}{0.400pt}}
\multiput(1044.00,863.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1048,866.17){\rule{0.900pt}{0.400pt}}
\multiput(1048.00,865.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1052.00,868.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1052.00,867.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1056,871.17){\rule{0.900pt}{0.400pt}}
\multiput(1056.00,870.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1060,873.17){\rule{1.100pt}{0.400pt}}
\multiput(1060.00,872.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1065.00,875.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1065.00,874.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1069,878.17){\rule{0.900pt}{0.400pt}}
\multiput(1069.00,877.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1073,880.17){\rule{0.900pt}{0.400pt}}
\multiput(1073.00,879.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1077,882.17){\rule{0.900pt}{0.400pt}}
\multiput(1077.00,881.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1081.00,884.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1081.00,883.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1086,887.17){\rule{0.900pt}{0.400pt}}
\multiput(1086.00,886.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1090,889.17){\rule{0.900pt}{0.400pt}}
\multiput(1090.00,888.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1094,891.17){\rule{0.900pt}{0.400pt}}
\multiput(1094.00,890.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1098,893.17){\rule{0.900pt}{0.400pt}}
\multiput(1098.00,892.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1102,895.17){\rule{0.900pt}{0.400pt}}
\multiput(1102.00,894.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1106.00,897.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1106.00,896.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1111,900.17){\rule{0.900pt}{0.400pt}}
\multiput(1111.00,899.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1115,902.17){\rule{0.900pt}{0.400pt}}
\multiput(1115.00,901.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1119,904.17){\rule{0.900pt}{0.400pt}}
\multiput(1119.00,903.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1123,906.17){\rule{0.900pt}{0.400pt}}
\multiput(1123.00,905.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1127,908.17){\rule{1.100pt}{0.400pt}}
\multiput(1127.00,907.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1132,910.17){\rule{0.900pt}{0.400pt}}
\multiput(1132.00,909.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1136,912.17){\rule{0.900pt}{0.400pt}}
\multiput(1136.00,911.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1140,914.17){\rule{0.900pt}{0.400pt}}
\multiput(1140.00,913.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1144,916.17){\rule{0.900pt}{0.400pt}}
\multiput(1144.00,915.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1148,918.17){\rule{1.100pt}{0.400pt}}
\multiput(1148.00,917.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1153,920.17){\rule{0.900pt}{0.400pt}}
\multiput(1153.00,919.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1157,922.17){\rule{0.900pt}{0.400pt}}
\multiput(1157.00,921.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1161,923.67){\rule{0.964pt}{0.400pt}}
\multiput(1161.00,923.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1165,925.17){\rule{0.900pt}{0.400pt}}
\multiput(1165.00,924.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1169,927.17){\rule{1.100pt}{0.400pt}}
\multiput(1169.00,926.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1174,929.17){\rule{0.900pt}{0.400pt}}
\multiput(1174.00,928.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1178,931.17){\rule{0.900pt}{0.400pt}}
\multiput(1178.00,930.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1182,933.17){\rule{0.900pt}{0.400pt}}
\multiput(1182.00,932.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1186,934.67){\rule{0.964pt}{0.400pt}}
\multiput(1186.00,934.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1190,936.17){\rule{1.100pt}{0.400pt}}
\multiput(1190.00,935.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1195,938.17){\rule{0.900pt}{0.400pt}}
\multiput(1195.00,937.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1199,940.17){\rule{0.900pt}{0.400pt}}
\multiput(1199.00,939.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1203,941.67){\rule{0.964pt}{0.400pt}}
\multiput(1203.00,941.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1207,943.17){\rule{0.900pt}{0.400pt}}
\multiput(1207.00,942.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1211,944.67){\rule{1.204pt}{0.400pt}}
\multiput(1211.00,944.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1216,946.17){\rule{0.900pt}{0.400pt}}
\multiput(1216.00,945.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1220,948.17){\rule{0.900pt}{0.400pt}}
\multiput(1220.00,947.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1224,949.67){\rule{0.964pt}{0.400pt}}
\multiput(1224.00,949.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1228,951.17){\rule{0.900pt}{0.400pt}}
\multiput(1228.00,950.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1232,952.67){\rule{1.204pt}{0.400pt}}
\multiput(1232.00,952.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1237,954.17){\rule{0.900pt}{0.400pt}}
\multiput(1237.00,953.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1241,955.67){\rule{0.964pt}{0.400pt}}
\multiput(1241.00,955.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1245,957.17){\rule{0.900pt}{0.400pt}}
\multiput(1245.00,956.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1249,958.67){\rule{0.964pt}{0.400pt}}
\multiput(1249.00,958.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1253,960.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,959.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1258,961.67){\rule{0.964pt}{0.400pt}}
\multiput(1258.00,961.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1262,962.67){\rule{0.964pt}{0.400pt}}
\multiput(1262.00,962.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1266,964.17){\rule{0.900pt}{0.400pt}}
\multiput(1266.00,963.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1270,965.67){\rule{0.964pt}{0.400pt}}
\multiput(1270.00,965.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1274,966.67){\rule{1.204pt}{0.400pt}}
\multiput(1274.00,966.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1279,968.17){\rule{0.900pt}{0.400pt}}
\multiput(1279.00,967.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1283,969.67){\rule{0.964pt}{0.400pt}}
\multiput(1283.00,969.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1287,970.67){\rule{0.964pt}{0.400pt}}
\multiput(1287.00,970.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1291,971.67){\rule{0.964pt}{0.400pt}}
\multiput(1291.00,971.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1295,972.67){\rule{1.204pt}{0.400pt}}
\multiput(1295.00,972.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1300,973.67){\rule{0.964pt}{0.400pt}}
\multiput(1300.00,973.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1304,975.17){\rule{0.900pt}{0.400pt}}
\multiput(1304.00,974.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1308,976.67){\rule{0.964pt}{0.400pt}}
\multiput(1308.00,976.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1312,977.67){\rule{0.964pt}{0.400pt}}
\multiput(1312.00,977.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1316,978.67){\rule{1.204pt}{0.400pt}}
\multiput(1316.00,978.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1321,979.67){\rule{0.964pt}{0.400pt}}
\multiput(1321.00,979.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1325,980.67){\rule{0.964pt}{0.400pt}}
\multiput(1325.00,980.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1329,981.67){\rule{0.964pt}{0.400pt}}
\multiput(1329.00,981.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1333,982.67){\rule{0.964pt}{0.400pt}}
\multiput(1333.00,982.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1337,983.67){\rule{1.204pt}{0.400pt}}
\multiput(1337.00,983.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(343.0,505.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1346,984.67){\rule{0.964pt}{0.400pt}}
\multiput(1346.00,984.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1350,985.67){\rule{0.964pt}{0.400pt}}
\multiput(1350.00,985.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1354,986.67){\rule{0.964pt}{0.400pt}}
\multiput(1354.00,986.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1358,987.67){\rule{0.964pt}{0.400pt}}
\multiput(1358.00,987.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1342.0,985.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1367,988.67){\rule{0.964pt}{0.400pt}}
\multiput(1367.00,988.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1371,989.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,989.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1375,990.67){\rule{0.964pt}{0.400pt}}
\multiput(1375.00,990.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1362.0,989.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1383,991.67){\rule{1.204pt}{0.400pt}}
\multiput(1383.00,991.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1379.0,992.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1392,992.67){\rule{0.964pt}{0.400pt}}
\multiput(1392.00,992.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1396,993.67){\rule{0.964pt}{0.400pt}}
\multiput(1396.00,993.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1388.0,993.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1404,994.67){\rule{1.204pt}{0.400pt}}
\multiput(1404.00,994.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1400.0,995.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1417,995.67){\rule{0.964pt}{0.400pt}}
\multiput(1417.00,995.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409.0,996.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1425,996.67){\rule{1.204pt}{0.400pt}}
\multiput(1425.00,996.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1421.0,997.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1442,997.67){\rule{0.964pt}{0.400pt}}
\multiput(1442.00,997.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1430.0,998.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1476,998.67){\rule{0.964pt}{0.400pt}}
\multiput(1476.00,998.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1446.0,999.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,163){\makebox(0,0)[r]{0.48165}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(261,262){\makebox(0,0)[r]{0.481655}}
\put(1460.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,362){\makebox(0,0)[r]{0.48166}}
\put(1460.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(261,461){\makebox(0,0)[r]{0.481665}}
\put(1460.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,561){\makebox(0,0)[r]{0.48167}}
\put(1460.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(261,660){\makebox(0,0)[r]{0.481675}}
\put(1460.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,759){\makebox(0,0)[r]{0.48168}}
\put(1460.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(261,859){\makebox(0,0)[r]{0.481685}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,958.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,958){\makebox(0,0)[r]{0.48169}}
\put(1460.0,958.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,1058.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(261,1058){\makebox(0,0)[r]{0.481695}}
\put(1460.0,1058.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,1157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,1157){\makebox(0,0)[r]{0.4817}}
\put(1460.0,1157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,122){\makebox(0,0){0}}
\put(281.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(434.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(434,122){\makebox(0,0){0.2}}
\put(434.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,122){\makebox(0,0){0.4}}
\put(586.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,122){\makebox(0,0){0.6}}
\put(739.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892,122){\makebox(0,0){0.8}}
\put(892.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044,122){\makebox(0,0){1}}
\put(1044.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1197.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1197,122){\makebox(0,0){1.2}}
\put(1197.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350,122){\makebox(0,0){1.4}}
\put(1350.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,163.0){\rule[-0.200pt]{288.839pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{239.455pt}}
\put(281.0,1157.0){\rule[-0.200pt]{288.839pt}{0.400pt}}
\put(41,660){\makebox(0,0){$S_{cond}$}}
\put(880,61){\makebox(0,0){$\theta$}}
%\put(880,1218){\makebox(0,0){X.Lu et al., PRA83,012327(2011)}}
%\put(1449,64){\makebox(0,0)[l]{$\pi/2$}}
\put(1449,122){\makebox(0,0)[l]{$\pi/2$}}
\put(281.0,163.0){\rule[-0.200pt]{0.400pt}{239.455pt}}
\put(281,403){\usebox{\plotpoint}}
\put(293,401.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,402.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.0,403.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(305,400.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,401.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(312,399.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,400.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(307.0,401.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(319,398.67){\rule{0.723pt}{0.400pt}}
\multiput(319.00,399.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315.0,400.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(324,397.67){\rule{0.723pt}{0.400pt}}
\multiput(324.00,398.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(329,396.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(334,395.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331.0,397.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(339,394.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(341,393.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,394.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(336.0,396.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(346,392.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,391.67){\rule{0.723pt}{0.400pt}}
\multiput(348.00,392.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(343.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(353,390.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,391.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,389.67){\rule{0.723pt}{0.400pt}}
\multiput(355.00,390.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(358,388.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,389.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,387.67){\rule{0.723pt}{0.400pt}}
\multiput(360.00,388.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(351.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365,386.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,387.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,385.67){\rule{0.723pt}{0.400pt}}
\multiput(367.00,386.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(370,384.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,383.67){\rule{0.723pt}{0.400pt}}
\multiput(372.00,384.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(375,382.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,381.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,380.67){\rule{0.723pt}{0.400pt}}
\multiput(379.00,381.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(382,379.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,378.67){\rule{0.723pt}{0.400pt}}
\multiput(384.00,379.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(387,377.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,376.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,375.67){\rule{0.723pt}{0.400pt}}
\multiput(391.00,376.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(394,374.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,373.67){\rule{0.723pt}{0.400pt}}
\multiput(396.00,374.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(399,372.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,373.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,371.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,370.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,371.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(406,369.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,370.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,368.17){\rule{0.482pt}{0.400pt}}
\multiput(408.00,369.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,366.67){\rule{0.723pt}{0.400pt}}
\multiput(410.00,367.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(413,365.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,364.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,365.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,363.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,362.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,361.17){\rule{0.700pt}{0.400pt}}
\multiput(422.00,362.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(425,359.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,358.67){\rule{0.723pt}{0.400pt}}
\multiput(427.00,359.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(430,357.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,358.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,356.17){\rule{0.482pt}{0.400pt}}
\multiput(432.00,357.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,354.67){\rule{0.723pt}{0.400pt}}
\multiput(434.00,355.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437,353.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,354.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,352.67){\rule{0.723pt}{0.400pt}}
\multiput(439.00,353.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(442,351.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,352.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,349.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,348.67){\rule{0.723pt}{0.400pt}}
\multiput(446.00,349.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449,347.17){\rule{0.482pt}{0.400pt}}
\multiput(449.00,348.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,345.67){\rule{0.723pt}{0.400pt}}
\multiput(451.00,346.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(454,344.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,343.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,344.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,341.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,342.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,340.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,339.17){\rule{0.700pt}{0.400pt}}
\multiput(463.00,340.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(466,337.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,336.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,335.17){\rule{0.700pt}{0.400pt}}
\multiput(470.00,336.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(473,333.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,334.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,332.67){\rule{0.723pt}{0.400pt}}
\multiput(475.00,333.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(478,331.17){\rule{0.482pt}{0.400pt}}
\multiput(478.00,332.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,329.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,330.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,328.67){\rule{0.723pt}{0.400pt}}
\multiput(482.00,329.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(485,327.17){\rule{0.482pt}{0.400pt}}
\multiput(485.00,328.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,325.67){\rule{0.723pt}{0.400pt}}
\multiput(487.00,326.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(490,324.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,325.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,323.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,322.17){\rule{0.700pt}{0.400pt}}
\multiput(494.00,323.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(497,320.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,319.67){\rule{0.723pt}{0.400pt}}
\multiput(499.00,320.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(502,318.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,319.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,316.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,317.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,315.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,316.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509,314.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,313.17){\rule{0.700pt}{0.400pt}}
\multiput(511.00,314.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(514,311.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,312.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,310.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,311.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,309.67){\rule{0.723pt}{0.400pt}}
\multiput(518.00,310.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(521,308.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,309.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,306.67){\rule{0.723pt}{0.400pt}}
\multiput(523.00,307.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526,305.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,306.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,304.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,305.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,303.67){\rule{0.723pt}{0.400pt}}
\multiput(530.00,304.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(533,302.17){\rule{0.482pt}{0.400pt}}
\multiput(533.00,303.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,300.67){\rule{0.723pt}{0.400pt}}
\multiput(535.00,301.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(538,299.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,300.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,298.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,299.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,297.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,298.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545,296.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,297.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,295.67){\rule{0.723pt}{0.400pt}}
\multiput(547.00,296.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(550,294.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,295.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,293.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,294.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,292.67){\rule{0.723pt}{0.400pt}}
\multiput(554.00,293.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(557,291.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,292.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,290.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,291.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562,289.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,290.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,288.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,287.67){\rule{0.723pt}{0.400pt}}
\multiput(566.00,288.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(569,286.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(571,285.67){\rule{0.723pt}{0.400pt}}
\multiput(571.00,286.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(574,284.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,283.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,284.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,282.67){\rule{0.723pt}{0.400pt}}
\multiput(578.00,283.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(581,281.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,282.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(586,280.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,281.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,279.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,280.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,278.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,279.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(583.0,282.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(595,277.67){\rule{0.723pt}{0.400pt}}
\multiput(595.00,278.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(598,276.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602,275.67){\rule{0.723pt}{0.400pt}}
\multiput(602.00,276.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(600.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(607,274.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(605.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612,273.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,274.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617,272.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,273.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614.0,274.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(622,271.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,272.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619.0,273.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(629,270.67){\rule{0.482pt}{0.400pt}}
\multiput(629.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(624.0,272.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(638,269.67){\rule{0.723pt}{0.400pt}}
\multiput(638.00,270.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(631.0,271.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(665,269.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,269.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641.0,270.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(677,270.67){\rule{0.482pt}{0.400pt}}
\multiput(677.00,270.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(681,271.67){\rule{0.723pt}{0.400pt}}
\multiput(681.00,271.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(679.0,272.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(689,272.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,272.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684.0,273.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(693,273.67){\rule{0.723pt}{0.400pt}}
\multiput(693.00,273.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(696,274.67){\rule{0.482pt}{0.400pt}}
\multiput(696.00,274.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(701,275.67){\rule{0.482pt}{0.400pt}}
\multiput(701.00,275.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703,276.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,276.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698.0,276.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(708,277.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,277.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710,278.67){\rule{0.723pt}{0.400pt}}
\multiput(710.00,278.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(713,279.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,279.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715,280.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,280.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,281.67){\rule{0.723pt}{0.400pt}}
\multiput(717.00,281.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(705.0,278.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(722,282.67){\rule{0.723pt}{0.400pt}}
\multiput(722.00,282.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(725,283.67){\rule{0.482pt}{0.400pt}}
\multiput(725.00,283.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,285.17){\rule{0.482pt}{0.400pt}}
\multiput(727.00,284.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(729,286.67){\rule{0.723pt}{0.400pt}}
\multiput(729.00,286.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(732,287.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,287.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,288.67){\rule{0.723pt}{0.400pt}}
\multiput(734.00,288.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(737,289.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,289.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,290.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,290.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,292.17){\rule{0.700pt}{0.400pt}}
\multiput(741.00,291.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(744,293.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,293.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,294.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,294.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,296.17){\rule{0.482pt}{0.400pt}}
\multiput(749.00,295.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,297.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,297.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,298.67){\rule{0.723pt}{0.400pt}}
\multiput(753.00,298.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(756,300.17){\rule{0.482pt}{0.400pt}}
\multiput(756.00,299.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(758,301.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,301.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761,303.17){\rule{0.482pt}{0.400pt}}
\multiput(761.00,302.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,304.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,304.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765,306.17){\rule{0.700pt}{0.400pt}}
\multiput(765.00,305.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(768,308.17){\rule{0.482pt}{0.400pt}}
\multiput(768.00,307.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,309.67){\rule{0.723pt}{0.400pt}}
\multiput(770.00,309.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(773,311.17){\rule{0.482pt}{0.400pt}}
\multiput(773.00,310.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(775,313.17){\rule{0.482pt}{0.400pt}}
\multiput(775.00,312.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(777,315.17){\rule{0.700pt}{0.400pt}}
\multiput(777.00,314.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(780,316.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,316.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(782,318.17){\rule{0.700pt}{0.400pt}}
\multiput(782.00,317.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(785,320.17){\rule{0.482pt}{0.400pt}}
\multiput(785.00,319.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,322.17){\rule{0.482pt}{0.400pt}}
\multiput(787.00,321.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(789,324.17){\rule{0.700pt}{0.400pt}}
\multiput(789.00,323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(792,326.17){\rule{0.482pt}{0.400pt}}
\multiput(792.00,325.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,328.17){\rule{0.700pt}{0.400pt}}
\multiput(794.00,327.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(797,330.17){\rule{0.482pt}{0.400pt}}
\multiput(797.00,329.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,332.17){\rule{0.482pt}{0.400pt}}
\multiput(799.00,331.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(801,334.17){\rule{0.700pt}{0.400pt}}
\multiput(801.00,333.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(804,336.17){\rule{0.482pt}{0.400pt}}
\multiput(804.00,335.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,338.17){\rule{0.700pt}{0.400pt}}
\multiput(806.00,337.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(809.17,340){\rule{0.400pt}{0.700pt}}
\multiput(808.17,340.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(811,343.17){\rule{0.482pt}{0.400pt}}
\multiput(811.00,342.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,345.17){\rule{0.700pt}{0.400pt}}
\multiput(813.00,344.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(816,347.17){\rule{0.482pt}{0.400pt}}
\multiput(816.00,346.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(818.00,349.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(818.00,348.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(821,352.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,351.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,354.17){\rule{0.482pt}{0.400pt}}
\multiput(823.00,353.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(825.00,356.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(825.00,355.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(828,359.17){\rule{0.482pt}{0.400pt}}
\multiput(828.00,358.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(830.00,361.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(830.00,360.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(833,364.17){\rule{0.482pt}{0.400pt}}
\multiput(833.00,363.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(835.17,366){\rule{0.400pt}{0.700pt}}
\multiput(834.17,366.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(837,369.17){\rule{0.700pt}{0.400pt}}
\multiput(837.00,368.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(840.17,371){\rule{0.400pt}{0.700pt}}
\multiput(839.17,371.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(842.00,374.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(842.00,373.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(845,377.17){\rule{0.482pt}{0.400pt}}
\multiput(845.00,376.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(847.17,379){\rule{0.400pt}{0.700pt}}
\multiput(846.17,379.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(849.00,382.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(849.00,381.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(852,385.17){\rule{0.482pt}{0.400pt}}
\multiput(852.00,384.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(854.00,387.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(854.00,386.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(857.17,390){\rule{0.400pt}{0.700pt}}
\multiput(856.17,390.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(859.17,393){\rule{0.400pt}{0.700pt}}
\multiput(858.17,393.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(861.00,396.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(861.00,395.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(864,399.17){\rule{0.482pt}{0.400pt}}
\multiput(864.00,398.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(866.00,401.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(866.00,400.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(869.17,404){\rule{0.400pt}{0.700pt}}
\multiput(868.17,404.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(871.17,407){\rule{0.400pt}{0.700pt}}
\multiput(870.17,407.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(873.00,410.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(873.00,409.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(876.17,413){\rule{0.400pt}{0.700pt}}
\multiput(875.17,413.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(878.00,416.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(878.00,415.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(881.17,419){\rule{0.400pt}{0.700pt}}
\multiput(880.17,419.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(883.17,422){\rule{0.400pt}{0.700pt}}
\multiput(882.17,422.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(885.00,425.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(885.00,424.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(888.17,428){\rule{0.400pt}{0.900pt}}
\multiput(887.17,428.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(890.17,432){\rule{0.400pt}{0.700pt}}
\multiput(889.17,432.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(892.00,435.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(892.00,434.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(895.17,438){\rule{0.400pt}{0.700pt}}
\multiput(894.17,438.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(897.00,441.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(897.00,440.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(900.17,444){\rule{0.400pt}{0.900pt}}
\multiput(899.17,444.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(902.17,448){\rule{0.400pt}{0.700pt}}
\multiput(901.17,448.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(904.00,451.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(904.00,450.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(907.17,454){\rule{0.400pt}{0.700pt}}
\multiput(906.17,454.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(909.61,457.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(908.17,457.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(912.17,461){\rule{0.400pt}{0.700pt}}
\multiput(911.17,461.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(914.17,464){\rule{0.400pt}{0.700pt}}
\multiput(913.17,464.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(916.61,467.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(915.17,467.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(919.17,471){\rule{0.400pt}{0.700pt}}
\multiput(918.17,471.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(921.61,474.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(920.17,474.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(924.17,478){\rule{0.400pt}{0.700pt}}
\multiput(923.17,478.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(926.17,481){\rule{0.400pt}{0.900pt}}
\multiput(925.17,481.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(928.00,485.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(928.00,484.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(931.17,488){\rule{0.400pt}{0.700pt}}
\multiput(930.17,488.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(933.61,491.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(932.17,491.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(936.17,495){\rule{0.400pt}{0.900pt}}
\multiput(935.17,495.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(938.17,499){\rule{0.400pt}{0.700pt}}
\multiput(937.17,499.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(940.61,502.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(939.17,502.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(943.17,506){\rule{0.400pt}{0.700pt}}
\multiput(942.17,506.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(945.61,509.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(944.17,509.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(948.17,513){\rule{0.400pt}{0.700pt}}
\multiput(947.17,513.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(950.17,516){\rule{0.400pt}{0.900pt}}
\multiput(949.17,516.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(952.61,520.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(951.17,520.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(955.17,524){\rule{0.400pt}{0.700pt}}
\multiput(954.17,524.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(957.61,527.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(956.17,527.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(960.17,531){\rule{0.400pt}{0.900pt}}
\multiput(959.17,531.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(962.17,535){\rule{0.400pt}{0.700pt}}
\multiput(961.17,535.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(964.61,538.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(963.17,538.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(967.17,542){\rule{0.400pt}{0.900pt}}
\multiput(966.17,542.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(969.61,546.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(968.17,546.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(972.17,550){\rule{0.400pt}{0.700pt}}
\multiput(971.17,550.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(974.17,553){\rule{0.400pt}{0.900pt}}
\multiput(973.17,553.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(976.61,557.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(975.17,557.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(979.17,561){\rule{0.400pt}{0.900pt}}
\multiput(978.17,561.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(981.00,565.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(981.00,564.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(984.17,568){\rule{0.400pt}{0.900pt}}
\multiput(983.17,568.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(986.17,572){\rule{0.400pt}{0.900pt}}
\multiput(985.17,572.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(988.61,576.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(987.17,576.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(991.17,580){\rule{0.400pt}{0.900pt}}
\multiput(990.17,580.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(993.61,584.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(992.17,584.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(996.17,588){\rule{0.400pt}{0.700pt}}
\multiput(995.17,588.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(998.17,591){\rule{0.400pt}{0.900pt}}
\multiput(997.17,591.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1000.61,595.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(999.17,595.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1003.17,599){\rule{0.400pt}{0.900pt}}
\multiput(1002.17,599.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1005.61,603.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1004.17,603.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1008.17,607){\rule{0.400pt}{0.900pt}}
\multiput(1007.17,607.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1010.17,611){\rule{0.400pt}{0.900pt}}
\multiput(1009.17,611.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1012.61,615.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1011.17,615.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1015.17,619){\rule{0.400pt}{0.700pt}}
\multiput(1014.17,619.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1017.61,622.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1016.17,622.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1020.17,626){\rule{0.400pt}{0.900pt}}
\multiput(1019.17,626.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1022.17,630){\rule{0.400pt}{0.900pt}}
\multiput(1021.17,630.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1024.61,634.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1023.17,634.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1027.17,638){\rule{0.400pt}{0.900pt}}
\multiput(1026.17,638.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1029.61,642.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1028.17,642.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1032.17,646){\rule{0.400pt}{0.900pt}}
\multiput(1031.17,646.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1034.17,650){\rule{0.400pt}{0.900pt}}
\multiput(1033.17,650.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1036.61,654.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1035.17,654.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1039.17,658){\rule{0.400pt}{0.900pt}}
\multiput(1038.17,658.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1041.61,662.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1040.17,662.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1044.17,666){\rule{0.400pt}{0.900pt}}
\multiput(1043.17,666.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1046.17,670){\rule{0.400pt}{0.900pt}}
\multiput(1045.17,670.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1048.00,674.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1048.00,673.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1051.17,677){\rule{0.400pt}{0.900pt}}
\multiput(1050.17,677.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1053.61,681.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1052.17,681.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1056.17,685){\rule{0.400pt}{0.900pt}}
\multiput(1055.17,685.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1058.17,689){\rule{0.400pt}{0.900pt}}
\multiput(1057.17,689.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1060.61,693.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1059.17,693.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1063.17,697){\rule{0.400pt}{0.900pt}}
\multiput(1062.17,697.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1065.61,701.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1064.17,701.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1068.17,705){\rule{0.400pt}{0.900pt}}
\multiput(1067.17,705.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1070.17,709){\rule{0.400pt}{0.900pt}}
\multiput(1069.17,709.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1072.61,713.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1071.17,713.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1075.17,717){\rule{0.400pt}{0.900pt}}
\multiput(1074.17,717.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1077.61,721.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1076.17,721.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1080.17,725){\rule{0.400pt}{0.900pt}}
\multiput(1079.17,725.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1082.17,729){\rule{0.400pt}{0.900pt}}
\multiput(1081.17,729.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1084.00,733.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1084.00,732.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1087.17,736){\rule{0.400pt}{0.900pt}}
\multiput(1086.17,736.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1089.61,740.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1088.17,740.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1092.17,744){\rule{0.400pt}{0.900pt}}
\multiput(1091.17,744.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1094.17,748){\rule{0.400pt}{0.900pt}}
\multiput(1093.17,748.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1096.61,752.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1095.17,752.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1099.17,756){\rule{0.400pt}{0.900pt}}
\multiput(1098.17,756.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1101.61,760.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1100.17,760.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1104.17,764){\rule{0.400pt}{0.900pt}}
\multiput(1103.17,764.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1106.17,768){\rule{0.400pt}{0.700pt}}
\multiput(1105.17,768.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1108.61,771.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1107.17,771.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1111.17,775){\rule{0.400pt}{0.900pt}}
\multiput(1110.17,775.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1113.61,779.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1112.17,779.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1116.17,783){\rule{0.400pt}{0.900pt}}
\multiput(1115.17,783.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1118.17,787){\rule{0.400pt}{0.900pt}}
\multiput(1117.17,787.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1120.00,791.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1120.00,790.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1123.17,794){\rule{0.400pt}{0.900pt}}
\multiput(1122.17,794.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1125.17,798){\rule{0.400pt}{0.900pt}}
\multiput(1124.17,798.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1127.61,802.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1126.17,802.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1130.17,806){\rule{0.400pt}{0.900pt}}
\multiput(1129.17,806.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1132.00,810.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1132.00,809.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1135.17,813){\rule{0.400pt}{0.900pt}}
\multiput(1134.17,813.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1137.17,817){\rule{0.400pt}{0.900pt}}
\multiput(1136.17,817.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1139.61,821.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1138.17,821.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1142.17,825){\rule{0.400pt}{0.700pt}}
\multiput(1141.17,825.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1144.61,828.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1143.17,828.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1147.17,832){\rule{0.400pt}{0.900pt}}
\multiput(1146.17,832.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1149.17,836){\rule{0.400pt}{0.700pt}}
\multiput(1148.17,836.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1151.61,839.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1150.17,839.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1154.17,843){\rule{0.400pt}{0.900pt}}
\multiput(1153.17,843.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1156.00,847.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1156.00,846.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1159.17,850){\rule{0.400pt}{0.900pt}}
\multiput(1158.17,850.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1161.17,854){\rule{0.400pt}{0.700pt}}
\multiput(1160.17,854.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1163.61,857.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1162.17,857.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1166.17,861){\rule{0.400pt}{0.900pt}}
\multiput(1165.17,861.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1168.00,865.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1168.00,864.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1171.17,868){\rule{0.400pt}{0.900pt}}
\multiput(1170.17,868.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1173.17,872){\rule{0.400pt}{0.700pt}}
\multiput(1172.17,872.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1175.61,875.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1174.17,875.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1178.17,879){\rule{0.400pt}{0.700pt}}
\multiput(1177.17,879.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1180.61,882.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1179.17,882.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1183.17,886){\rule{0.400pt}{0.700pt}}
\multiput(1182.17,886.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1185.17,889){\rule{0.400pt}{0.900pt}}
\multiput(1184.17,889.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1187.00,893.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1187.00,892.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1190.17,896){\rule{0.400pt}{0.900pt}}
\multiput(1189.17,896.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1192.00,900.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1192.00,899.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1195.17,903){\rule{0.400pt}{0.700pt}}
\multiput(1194.17,903.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1197.17,906){\rule{0.400pt}{0.900pt}}
\multiput(1196.17,906.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1199.00,910.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1199.00,909.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1202.17,913){\rule{0.400pt}{0.700pt}}
\multiput(1201.17,913.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1204.61,916.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1203.17,916.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1207.17,920){\rule{0.400pt}{0.700pt}}
\multiput(1206.17,920.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1209.17,923){\rule{0.400pt}{0.700pt}}
\multiput(1208.17,923.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1211.00,926.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1211.00,925.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1214.17,929){\rule{0.400pt}{0.900pt}}
\multiput(1213.17,929.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1216.00,933.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1216.00,932.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1219.17,936){\rule{0.400pt}{0.700pt}}
\multiput(1218.17,936.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1221.17,939){\rule{0.400pt}{0.700pt}}
\multiput(1220.17,939.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1223.00,942.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1223.00,941.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1226.17,945){\rule{0.400pt}{0.700pt}}
\multiput(1225.17,945.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1228.61,948.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1227.17,948.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1231.17,952){\rule{0.400pt}{0.700pt}}
\multiput(1230.17,952.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1233.17,955){\rule{0.400pt}{0.700pt}}
\multiput(1232.17,955.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1235.00,958.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1235.00,957.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1238.17,961){\rule{0.400pt}{0.700pt}}
\multiput(1237.17,961.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1240.00,964.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1240.00,963.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1243.17,967){\rule{0.400pt}{0.700pt}}
\multiput(1242.17,967.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1245.17,970){\rule{0.400pt}{0.700pt}}
\multiput(1244.17,970.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1247,973.17){\rule{0.700pt}{0.400pt}}
\multiput(1247.00,972.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1250.17,975){\rule{0.400pt}{0.700pt}}
\multiput(1249.17,975.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1252.00,978.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1252.00,977.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1255.17,981){\rule{0.400pt}{0.700pt}}
\multiput(1254.17,981.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1257.17,984){\rule{0.400pt}{0.700pt}}
\multiput(1256.17,984.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1259.00,987.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1259.00,986.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1262,990.17){\rule{0.482pt}{0.400pt}}
\multiput(1262.00,989.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1264.00,992.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1264.00,991.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1267.17,995){\rule{0.400pt}{0.700pt}}
\multiput(1266.17,995.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1269.17,998){\rule{0.400pt}{0.700pt}}
\multiput(1268.17,998.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1271,1001.17){\rule{0.700pt}{0.400pt}}
\multiput(1271.00,1000.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1274.17,1003){\rule{0.400pt}{0.700pt}}
\multiput(1273.17,1003.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1276.00,1006.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1276.00,1005.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1279,1009.17){\rule{0.482pt}{0.400pt}}
\multiput(1279.00,1008.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1281.17,1011){\rule{0.400pt}{0.700pt}}
\multiput(1280.17,1011.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1283,1014.17){\rule{0.700pt}{0.400pt}}
\multiput(1283.00,1013.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1286.17,1016){\rule{0.400pt}{0.700pt}}
\multiput(1285.17,1016.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1288,1019.17){\rule{0.700pt}{0.400pt}}
\multiput(1288.00,1018.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1291.17,1021){\rule{0.400pt}{0.700pt}}
\multiput(1290.17,1021.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1293,1024.17){\rule{0.482pt}{0.400pt}}
\multiput(1293.00,1023.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1295.00,1026.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1295.00,1025.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1298,1029.17){\rule{0.482pt}{0.400pt}}
\multiput(1298.00,1028.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1300,1031.17){\rule{0.700pt}{0.400pt}}
\multiput(1300.00,1030.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1303.17,1033){\rule{0.400pt}{0.700pt}}
\multiput(1302.17,1033.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1305,1036.17){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,1035.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1307,1038.17){\rule{0.700pt}{0.400pt}}
\multiput(1307.00,1037.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1310,1040.17){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,1039.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1312.00,1042.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1312.00,1041.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1315,1045.17){\rule{0.482pt}{0.400pt}}
\multiput(1315.00,1044.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1317,1047.17){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,1046.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319,1049.17){\rule{0.700pt}{0.400pt}}
\multiput(1319.00,1048.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1322,1051.17){\rule{0.482pt}{0.400pt}}
\multiput(1322.00,1050.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324,1053.17){\rule{0.700pt}{0.400pt}}
\multiput(1324.00,1052.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1327,1055.17){\rule{0.482pt}{0.400pt}}
\multiput(1327.00,1054.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1329,1057.17){\rule{0.482pt}{0.400pt}}
\multiput(1329.00,1056.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1331,1059.17){\rule{0.700pt}{0.400pt}}
\multiput(1331.00,1058.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1334,1061.17){\rule{0.482pt}{0.400pt}}
\multiput(1334.00,1060.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1336,1063.17){\rule{0.700pt}{0.400pt}}
\multiput(1336.00,1062.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1339,1065.17){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,1064.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1341,1067.17){\rule{0.482pt}{0.400pt}}
\multiput(1341.00,1066.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1343,1069.17){\rule{0.700pt}{0.400pt}}
\multiput(1343.00,1068.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1346,1071.17){\rule{0.482pt}{0.400pt}}
\multiput(1346.00,1070.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348,1072.67){\rule{0.723pt}{0.400pt}}
\multiput(1348.00,1072.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1351,1074.17){\rule{0.482pt}{0.400pt}}
\multiput(1351.00,1073.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1353,1076.17){\rule{0.482pt}{0.400pt}}
\multiput(1353.00,1075.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1355,1078.17){\rule{0.700pt}{0.400pt}}
\multiput(1355.00,1077.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1358,1079.67){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,1079.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1360,1081.17){\rule{0.482pt}{0.400pt}}
\multiput(1360.00,1080.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1362,1082.67){\rule{0.723pt}{0.400pt}}
\multiput(1362.00,1082.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1365,1084.17){\rule{0.482pt}{0.400pt}}
\multiput(1365.00,1083.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1367,1085.67){\rule{0.723pt}{0.400pt}}
\multiput(1367.00,1085.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1370,1087.17){\rule{0.482pt}{0.400pt}}
\multiput(1370.00,1086.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1372,1088.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,1088.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,1090.17){\rule{0.700pt}{0.400pt}}
\multiput(1374.00,1089.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1377,1091.67){\rule{0.482pt}{0.400pt}}
\multiput(1377.00,1091.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1379,1093.17){\rule{0.700pt}{0.400pt}}
\multiput(1379.00,1092.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1382,1094.67){\rule{0.482pt}{0.400pt}}
\multiput(1382.00,1094.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1384,1095.67){\rule{0.482pt}{0.400pt}}
\multiput(1384.00,1095.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1386,1097.17){\rule{0.700pt}{0.400pt}}
\multiput(1386.00,1096.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1389,1098.67){\rule{0.482pt}{0.400pt}}
\multiput(1389.00,1098.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391,1099.67){\rule{0.723pt}{0.400pt}}
\multiput(1391.00,1099.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1394,1100.67){\rule{0.482pt}{0.400pt}}
\multiput(1394.00,1100.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1396,1101.67){\rule{0.482pt}{0.400pt}}
\multiput(1396.00,1101.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1398,1102.67){\rule{0.723pt}{0.400pt}}
\multiput(1398.00,1102.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1401,1104.17){\rule{0.482pt}{0.400pt}}
\multiput(1401.00,1103.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1403,1105.67){\rule{0.723pt}{0.400pt}}
\multiput(1403.00,1105.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1406,1106.67){\rule{0.482pt}{0.400pt}}
\multiput(1406.00,1106.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1408,1107.67){\rule{0.482pt}{0.400pt}}
\multiput(1408.00,1107.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1410,1108.67){\rule{0.723pt}{0.400pt}}
\multiput(1410.00,1108.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(720.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1415,1109.67){\rule{0.723pt}{0.400pt}}
\multiput(1415.00,1109.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1418,1110.67){\rule{0.482pt}{0.400pt}}
\multiput(1418.00,1110.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1420,1111.67){\rule{0.482pt}{0.400pt}}
\multiput(1420.00,1111.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1422,1112.67){\rule{0.723pt}{0.400pt}}
\multiput(1422.00,1112.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1425,1113.67){\rule{0.482pt}{0.400pt}}
\multiput(1425.00,1113.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1413.0,1110.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1430,1114.67){\rule{0.482pt}{0.400pt}}
\multiput(1430.00,1114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1432,1115.67){\rule{0.482pt}{0.400pt}}
\multiput(1432.00,1115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1427.0,1115.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1437,1116.67){\rule{0.482pt}{0.400pt}}
\multiput(1437.00,1116.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1434.0,1117.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1442,1117.67){\rule{0.482pt}{0.400pt}}
\multiput(1442.00,1117.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1439.0,1118.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1446,1118.67){\rule{0.723pt}{0.400pt}}
\multiput(1446.00,1118.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1444.0,1119.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1451,1119.67){\rule{0.723pt}{0.400pt}}
\multiput(1451.00,1119.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1449.0,1120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1458,1120.67){\rule{0.723pt}{0.400pt}}
\multiput(1458.00,1120.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1454.0,1121.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1473,1121.67){\rule{0.482pt}{0.400pt}}
\multiput(1473.00,1121.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1461.0,1122.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1475.0,1123.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,163){\makebox(0,0)[r]{0.0765}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(221,329){\makebox(0,0)[r]{0.0766}}
\put(1460.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,494){\makebox(0,0)[r]{0.0767}}
\put(1460.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(221,660){\makebox(0,0)[r]{0.0768}}
\put(1460.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,826){\makebox(0,0)[r]{0.0769}}
\put(1460.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,991.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(221,991){\makebox(0,0)[r]{0.077}}
\put(1460.0,991.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,1157){\makebox(0,0)[r]{0.0771}}
\put(1460.0,1157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,122){\makebox(0,0){0}}
\put(241.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399,122){\makebox(0,0){0.2}}
\put(399.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(557.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(557,122){\makebox(0,0){0.4}}
\put(557.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,122){\makebox(0,0){0.6}}
\put(714.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(872.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(872,122){\makebox(0,0){0.8}}
\put(872.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,122){\makebox(0,0){1}}
\put(1030.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,122){\makebox(0,0){1.2}}
\put(1188.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1345.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1345,122){\makebox(0,0){1.4}}
\put(1345.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,163.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{239.455pt}}
\put(241.0,1157.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(41,660){\makebox(0,0){$S_{cond}$}}
\put(860,61){\makebox(0,0){$\theta$}}
%\put(860,1218){\makebox(0,0){Eq.(9): Y.Huang, PRA88,014302(2013)}}
%\put(1448,80){\makebox(0,0)[l]{$\pi/2$}}
\put(1448,122){\makebox(0,0)[l]{$\pi/2$}}
\put(241.0,163.0){\rule[-0.200pt]{0.400pt}{239.455pt}}
\put(241,1133){\usebox{\plotpoint}}
\put(243,1131.67){\rule{0.723pt}{0.400pt}}
\multiput(243.00,1132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241.0,1133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(248,1130.67){\rule{0.723pt}{0.400pt}}
\multiput(248.00,1131.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(251,1129.17){\rule{0.482pt}{0.400pt}}
\multiput(251.00,1130.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(253,1127.67){\rule{0.723pt}{0.400pt}}
\multiput(253.00,1128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(256,1126.17){\rule{0.482pt}{0.400pt}}
\multiput(256.00,1127.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(258.00,1124.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(258.00,1125.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(261,1121.17){\rule{0.482pt}{0.400pt}}
\multiput(261.00,1122.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(263.00,1119.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(263.00,1120.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(266.17,1115){\rule{0.400pt}{0.700pt}}
\multiput(265.17,1116.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(268.61,1112.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(267.17,1113.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(271.17,1108){\rule{0.400pt}{0.700pt}}
\multiput(270.17,1109.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(273.61,1105.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(272.17,1106.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(276.17,1099){\rule{0.400pt}{1.100pt}}
\multiput(275.17,1101.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(278.61,1096.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(277.17,1097.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(281.17,1090){\rule{0.400pt}{1.100pt}}
\multiput(280.17,1092.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(283.61,1086.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(282.17,1088.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(286.17,1080){\rule{0.400pt}{1.100pt}}
\multiput(285.17,1082.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(288.61,1076.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(287.17,1078.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(291.17,1068){\rule{0.400pt}{1.300pt}}
\multiput(290.17,1071.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(293.61,1064.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(292.17,1066.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(296.17,1056){\rule{0.400pt}{1.300pt}}
\multiput(295.17,1059.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(298.17,1049){\rule{0.400pt}{1.500pt}}
\multiput(297.17,1052.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(300.61,1044.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(299.17,1046.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(303.17,1035){\rule{0.400pt}{1.500pt}}
\multiput(302.17,1038.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(305.61,1030.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(304.17,1032.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(308.17,1021){\rule{0.400pt}{1.500pt}}
\multiput(307.17,1024.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(310.61,1016.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(309.17,1018.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(313.17,1005){\rule{0.400pt}{1.700pt}}
\multiput(312.17,1009.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(315.61,1000.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(314.17,1002.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(318.17,989){\rule{0.400pt}{1.700pt}}
\multiput(317.17,993.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(320.61,984.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(319.17,986.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(323.17,972){\rule{0.400pt}{1.900pt}}
\multiput(322.17,977.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(325.61,966.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(324.17,969.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(328.17,955){\rule{0.400pt}{1.700pt}}
\multiput(327.17,959.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(330.61,949.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(329.17,952.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(333.17,936){\rule{0.400pt}{1.900pt}}
\multiput(332.17,941.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(335.61,930.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(334.17,933.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(338.17,918){\rule{0.400pt}{1.900pt}}
\multiput(337.17,923.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(340.61,912.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(339.17,915.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(343.17,898){\rule{0.400pt}{2.100pt}}
\multiput(342.17,903.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(345.61,892.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(344.17,895.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(348.17,879){\rule{0.400pt}{2.100pt}}
\multiput(347.17,884.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(350.61,873.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(349.17,876.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(353.17,859){\rule{0.400pt}{2.100pt}}
\multiput(352.17,864.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(355.17,849){\rule{0.400pt}{2.100pt}}
\multiput(354.17,854.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(357.61,843.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(356.17,846.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(360.17,828){\rule{0.400pt}{2.300pt}}
\multiput(359.17,834.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(362.61,822.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(361.17,825.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(365.17,808){\rule{0.400pt}{2.100pt}}
\multiput(364.17,813.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(367.61,801.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(366.17,804.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(370.17,787){\rule{0.400pt}{2.100pt}}
\multiput(369.17,792.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(372.61,780.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(371.17,783.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(375.17,766){\rule{0.400pt}{2.100pt}}
\multiput(374.17,771.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(377.61,759.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(376.17,762.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(380.17,745){\rule{0.400pt}{2.100pt}}
\multiput(379.17,750.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(382.61,738.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(381.17,741.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(385.17,724){\rule{0.400pt}{2.100pt}}
\multiput(384.17,729.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(387.61,717.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(386.17,720.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(390.17,703){\rule{0.400pt}{2.100pt}}
\multiput(389.17,708.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(392.61,696.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(391.17,699.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(395.17,682){\rule{0.400pt}{2.100pt}}
\multiput(394.17,687.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(397.61,676.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(396.17,679.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(400.17,661){\rule{0.400pt}{2.300pt}}
\multiput(399.17,667.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(402.61,655.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(401.17,658.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(405.17,641){\rule{0.400pt}{2.100pt}}
\multiput(404.17,646.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(407.61,634.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(406.17,637.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(410.17,620){\rule{0.400pt}{2.100pt}}
\multiput(409.17,625.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(412.17,610){\rule{0.400pt}{2.100pt}}
\multiput(411.17,615.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(414.61,604.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(413.17,607.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(417.17,590){\rule{0.400pt}{2.100pt}}
\multiput(416.17,595.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(419.61,584.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(418.17,587.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(422.17,570){\rule{0.400pt}{2.100pt}}
\multiput(421.17,575.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(424.61,564.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(423.17,567.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(427.17,551){\rule{0.400pt}{1.900pt}}
\multiput(426.17,556.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(429.61,545.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(428.17,548.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(432.17,532){\rule{0.400pt}{1.900pt}}
\multiput(431.17,537.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(434.61,526.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(433.17,529.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(437.17,513){\rule{0.400pt}{1.900pt}}
\multiput(436.17,518.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(439.61,507.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(438.17,510.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(442.17,495){\rule{0.400pt}{1.900pt}}
\multiput(441.17,500.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(444.61,489.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(443.17,492.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(447.17,477){\rule{0.400pt}{1.900pt}}
\multiput(446.17,482.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(449.61,471.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(448.17,474.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(452.17,459){\rule{0.400pt}{1.900pt}}
\multiput(451.17,464.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(454.61,454.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(453.17,456.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(457.17,442){\rule{0.400pt}{1.900pt}}
\multiput(456.17,447.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(459.61,437.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(458.17,439.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(462.17,426){\rule{0.400pt}{1.700pt}}
\multiput(461.17,430.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(464.17,418){\rule{0.400pt}{1.700pt}}
\multiput(463.17,422.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(466.61,413.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(465.17,415.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(469.17,402){\rule{0.400pt}{1.700pt}}
\multiput(468.17,406.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(471.61,397.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(470.17,399.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(474.17,387){\rule{0.400pt}{1.700pt}}
\multiput(473.17,391.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(476.61,382.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(475.17,384.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(479.17,373){\rule{0.400pt}{1.500pt}}
\multiput(478.17,376.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(481.61,368.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(480.17,370.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(484.17,359){\rule{0.400pt}{1.300pt}}
\multiput(483.17,362.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(486.61,354.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(485.17,356.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(489.17,345){\rule{0.400pt}{1.500pt}}
\multiput(488.17,348.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(491.61,340.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(490.17,342.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(494.17,332){\rule{0.400pt}{1.300pt}}
\multiput(493.17,335.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(496.61,328.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(495.17,330.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(499.17,320){\rule{0.400pt}{1.300pt}}
\multiput(498.17,323.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(501.61,316.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(500.17,318.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(504.17,308){\rule{0.400pt}{1.300pt}}
\multiput(503.17,311.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(506.61,304.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(505.17,306.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(509.17,297){\rule{0.400pt}{1.100pt}}
\multiput(508.17,299.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(511.61,293.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(510.17,295.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(514.17,286){\rule{0.400pt}{1.100pt}}
\multiput(513.17,288.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(516.61,282.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(515.17,284.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(519.17,276){\rule{0.400pt}{1.100pt}}
\multiput(518.17,278.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(521.17,271){\rule{0.400pt}{1.100pt}}
\multiput(520.17,273.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(523.61,267.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(522.17,269.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(526.17,262){\rule{0.400pt}{0.900pt}}
\multiput(525.17,264.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(528.61,258.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(527.17,260.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(531.17,253){\rule{0.400pt}{0.900pt}}
\multiput(530.17,255.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(533.61,250.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(532.17,251.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(536.17,245){\rule{0.400pt}{0.900pt}}
\multiput(535.17,247.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(538.61,242.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(537.17,243.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(541.17,237){\rule{0.400pt}{0.900pt}}
\multiput(540.17,239.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(543.00,235.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(543.00,236.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(546.17,230){\rule{0.400pt}{0.900pt}}
\multiput(545.17,232.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(548.00,228.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(548.00,229.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(551.17,224){\rule{0.400pt}{0.700pt}}
\multiput(550.17,225.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(553.00,222.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(553.00,223.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(556.17,218){\rule{0.400pt}{0.700pt}}
\multiput(555.17,219.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(558.00,216.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(558.00,217.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(561,213.17){\rule{0.482pt}{0.400pt}}
\multiput(561.00,214.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(563.00,211.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(563.00,212.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(566,208.17){\rule{0.482pt}{0.400pt}}
\multiput(566.00,209.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(568.00,206.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(568.00,207.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(571,203.17){\rule{0.482pt}{0.400pt}}
\multiput(571.00,204.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,201.17){\rule{0.700pt}{0.400pt}}
\multiput(573.00,202.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(576,199.17){\rule{0.482pt}{0.400pt}}
\multiput(576.00,200.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,197.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,198.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,196.17){\rule{0.700pt}{0.400pt}}
\multiput(580.00,197.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(583,194.17){\rule{0.482pt}{0.400pt}}
\multiput(583.00,195.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,192.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588,191.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,190.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,191.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(593,189.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,188.67){\rule{0.723pt}{0.400pt}}
\multiput(595.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(598,187.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,186.67){\rule{0.723pt}{0.400pt}}
\multiput(600.00,187.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246.0,1132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(605,185.67){\rule{0.723pt}{0.400pt}}
\multiput(605.00,186.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610,184.67){\rule{0.723pt}{0.400pt}}
\multiput(610.00,185.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(608.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623,184.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(630,185.67){\rule{0.723pt}{0.400pt}}
\multiput(630.00,185.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(633,186.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,186.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625.0,186.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(637,187.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,187.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(640,188.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,188.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,189.67){\rule{0.723pt}{0.400pt}}
\multiput(642.00,189.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(645,190.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,190.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,191.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(650,192.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,192.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,194.17){\rule{0.700pt}{0.400pt}}
\multiput(652.00,193.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(655,195.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657,197.17){\rule{0.700pt}{0.400pt}}
\multiput(657.00,196.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(660,198.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,198.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,200.17){\rule{0.700pt}{0.400pt}}
\multiput(662.00,199.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(665,202.17){\rule{0.482pt}{0.400pt}}
\multiput(665.00,201.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,203.67){\rule{0.723pt}{0.400pt}}
\multiput(667.00,203.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(670,205.17){\rule{0.482pt}{0.400pt}}
\multiput(670.00,204.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,207.17){\rule{0.700pt}{0.400pt}}
\multiput(672.00,206.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(675,209.17){\rule{0.482pt}{0.400pt}}
\multiput(675.00,208.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,211.17){\rule{0.700pt}{0.400pt}}
\multiput(677.00,210.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(680,213.17){\rule{0.482pt}{0.400pt}}
\multiput(680.00,212.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(682.00,215.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(682.00,214.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(685,218.17){\rule{0.482pt}{0.400pt}}
\multiput(685.00,217.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(687,220.17){\rule{0.700pt}{0.400pt}}
\multiput(687.00,219.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(690.17,222){\rule{0.400pt}{0.700pt}}
\multiput(689.17,222.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(692,225.17){\rule{0.482pt}{0.400pt}}
\multiput(692.00,224.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(694.00,227.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(694.00,226.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(697,230.17){\rule{0.482pt}{0.400pt}}
\multiput(697.00,229.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(699.00,232.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(699.00,231.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(702.17,235){\rule{0.400pt}{0.700pt}}
\multiput(701.17,235.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(704,238.17){\rule{0.700pt}{0.400pt}}
\multiput(704.00,237.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(707.17,240){\rule{0.400pt}{0.700pt}}
\multiput(706.17,240.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(709.00,243.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(709.00,242.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(712.17,246){\rule{0.400pt}{0.700pt}}
\multiput(711.17,246.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(714.00,249.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(714.00,248.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(717.17,252){\rule{0.400pt}{0.700pt}}
\multiput(716.17,252.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(719.00,255.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(719.00,254.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(722.17,258){\rule{0.400pt}{0.700pt}}
\multiput(721.17,258.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(724.00,261.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(724.00,260.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(727.17,264){\rule{0.400pt}{0.700pt}}
\multiput(726.17,264.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(729.61,267.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(728.17,267.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(732.17,271){\rule{0.400pt}{0.700pt}}
\multiput(731.17,271.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(734.00,274.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(734.00,273.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(737.17,277){\rule{0.400pt}{0.900pt}}
\multiput(736.17,277.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(739.00,281.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(739.00,280.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(742.17,284){\rule{0.400pt}{0.900pt}}
\multiput(741.17,284.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(744.00,288.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(744.00,287.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(747.17,291){\rule{0.400pt}{0.900pt}}
\multiput(746.17,291.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(749.17,295){\rule{0.400pt}{0.700pt}}
\multiput(748.17,295.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(751.61,298.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(750.17,298.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(754.17,302){\rule{0.400pt}{0.900pt}}
\multiput(753.17,302.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(756.00,306.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(756.00,305.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(759.17,309){\rule{0.400pt}{0.900pt}}
\multiput(758.17,309.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(761.61,313.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(760.17,313.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(764.17,317){\rule{0.400pt}{0.700pt}}
\multiput(763.17,317.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(766.61,320.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(765.17,320.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(769.17,324){\rule{0.400pt}{0.900pt}}
\multiput(768.17,324.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(771.61,328.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(770.17,328.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(774.17,332){\rule{0.400pt}{0.900pt}}
\multiput(773.17,332.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(776.61,336.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(775.17,336.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(779.17,340){\rule{0.400pt}{0.900pt}}
\multiput(778.17,340.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(781.61,344.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(780.17,344.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(784.17,348){\rule{0.400pt}{0.900pt}}
\multiput(783.17,348.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(786.61,352.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(785.17,352.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(789.17,356){\rule{0.400pt}{0.900pt}}
\multiput(788.17,356.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(791.61,360.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(790.17,360.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(794.17,364){\rule{0.400pt}{0.900pt}}
\multiput(793.17,364.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(796.61,368.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(795.17,368.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(799.17,372){\rule{0.400pt}{0.900pt}}
\multiput(798.17,372.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(801.61,376.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(800.17,376.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(804.17,380){\rule{0.400pt}{1.100pt}}
\multiput(803.17,380.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(806.17,385){\rule{0.400pt}{0.900pt}}
\multiput(805.17,385.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(808.61,389.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(807.17,389.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(811.17,393){\rule{0.400pt}{0.900pt}}
\multiput(810.17,393.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(813.61,397.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(812.17,397.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(816.17,401){\rule{0.400pt}{1.100pt}}
\multiput(815.17,401.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(818.61,406.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(817.17,406.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(821.17,410){\rule{0.400pt}{0.900pt}}
\multiput(820.17,410.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(823.61,414.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(822.17,414.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(826.17,418){\rule{0.400pt}{1.100pt}}
\multiput(825.17,418.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(828.61,423.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(827.17,423.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(831.17,427){\rule{0.400pt}{0.900pt}}
\multiput(830.17,427.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(833.61,431.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(832.17,431.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(836.17,436){\rule{0.400pt}{0.900pt}}
\multiput(835.17,436.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(838.61,440.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(837.17,440.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(841.17,444){\rule{0.400pt}{1.100pt}}
\multiput(840.17,444.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(843.61,449.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(842.17,449.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(846.17,453){\rule{0.400pt}{1.100pt}}
\multiput(845.17,453.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(848.61,458.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(847.17,458.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(851.17,462){\rule{0.400pt}{0.900pt}}
\multiput(850.17,462.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(853.61,466.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(852.17,466.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(856.17,471){\rule{0.400pt}{0.900pt}}
\multiput(855.17,471.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(858.61,475.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(857.17,475.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(861.17,480){\rule{0.400pt}{0.900pt}}
\multiput(860.17,480.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(863.17,484){\rule{0.400pt}{0.900pt}}
\multiput(862.17,484.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(865.61,488.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(864.17,488.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(868.17,493){\rule{0.400pt}{0.900pt}}
\multiput(867.17,493.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(870.61,497.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(869.17,497.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(873.17,502){\rule{0.400pt}{0.900pt}}
\multiput(872.17,502.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(875.61,506.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(874.17,506.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(878.17,511){\rule{0.400pt}{0.900pt}}
\multiput(877.17,511.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(880.61,515.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(879.17,515.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(883.17,519){\rule{0.400pt}{1.100pt}}
\multiput(882.17,519.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(885.61,524.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(884.17,524.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(888.17,528){\rule{0.400pt}{1.100pt}}
\multiput(887.17,528.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(890.61,533.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(889.17,533.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(893.17,537){\rule{0.400pt}{0.900pt}}
\multiput(892.17,537.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(895.61,541.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(894.17,541.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(898.17,546){\rule{0.400pt}{0.900pt}}
\multiput(897.17,546.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(900.61,550.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(899.17,550.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(903.17,555){\rule{0.400pt}{0.900pt}}
\multiput(902.17,555.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(905.61,559.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(904.17,559.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(908.17,564){\rule{0.400pt}{0.900pt}}
\multiput(907.17,564.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(910.61,568.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(909.17,568.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(913.17,572){\rule{0.400pt}{1.100pt}}
\multiput(912.17,572.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(915.17,577){\rule{0.400pt}{0.900pt}}
\multiput(914.17,577.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(917.61,581.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(916.17,581.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(920.17,586){\rule{0.400pt}{0.900pt}}
\multiput(919.17,586.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(922.61,590.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(921.17,590.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(925.17,594){\rule{0.400pt}{1.100pt}}
\multiput(924.17,594.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(927.61,599.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(926.17,599.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(930.17,603){\rule{0.400pt}{0.900pt}}
\multiput(929.17,603.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(932.61,607.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(931.17,607.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(935.17,612){\rule{0.400pt}{0.900pt}}
\multiput(934.17,612.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(937.61,616.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(936.17,616.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(940.17,620){\rule{0.400pt}{1.100pt}}
\multiput(939.17,620.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(942.61,625.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(941.17,625.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(945.17,629){\rule{0.400pt}{0.900pt}}
\multiput(944.17,629.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(947.61,633.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(946.17,633.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(950.17,638){\rule{0.400pt}{0.900pt}}
\multiput(949.17,638.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(952.61,642.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(951.17,642.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(955.17,646){\rule{0.400pt}{0.900pt}}
\multiput(954.17,646.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(957.61,650.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(956.17,650.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(960.17,655){\rule{0.400pt}{0.900pt}}
\multiput(959.17,655.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(962.61,659.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(961.17,659.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(965.17,663){\rule{0.400pt}{0.900pt}}
\multiput(964.17,663.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(967.61,667.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(966.17,667.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(970.17,672){\rule{0.400pt}{0.900pt}}
\multiput(969.17,672.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(972.17,676){\rule{0.400pt}{0.900pt}}
\multiput(971.17,676.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(974.61,680.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(973.17,680.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(977.17,684){\rule{0.400pt}{0.900pt}}
\multiput(976.17,684.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(979.61,688.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(978.17,688.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(982.17,692){\rule{0.400pt}{1.100pt}}
\multiput(981.17,692.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(984.61,697.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(983.17,697.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(987.17,701){\rule{0.400pt}{0.900pt}}
\multiput(986.17,701.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(989.61,705.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(988.17,705.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(992.17,709){\rule{0.400pt}{0.900pt}}
\multiput(991.17,709.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(994.61,713.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(993.17,713.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(997.17,717){\rule{0.400pt}{0.900pt}}
\multiput(996.17,717.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(999.61,721.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(998.17,721.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1002.17,725){\rule{0.400pt}{0.900pt}}
\multiput(1001.17,725.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1004.61,729.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1003.17,729.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1007.17,733){\rule{0.400pt}{0.900pt}}
\multiput(1006.17,733.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1009.61,737.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1008.17,737.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1012.17,741){\rule{0.400pt}{0.900pt}}
\multiput(1011.17,741.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1014.61,745.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1013.17,745.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1017.17,749){\rule{0.400pt}{0.900pt}}
\multiput(1016.17,749.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1019.61,753.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1018.17,753.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1022.17,757){\rule{0.400pt}{0.900pt}}
\multiput(1021.17,757.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1024.61,761.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1023.17,761.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1027.17,765){\rule{0.400pt}{0.900pt}}
\multiput(1026.17,765.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1029.17,769){\rule{0.400pt}{0.700pt}}
\multiput(1028.17,769.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1031.61,772.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1030.17,772.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1034.17,776){\rule{0.400pt}{0.900pt}}
\multiput(1033.17,776.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1036.61,780.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1035.17,780.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1039.17,784){\rule{0.400pt}{0.900pt}}
\multiput(1038.17,784.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1041.00,788.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1041.00,787.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1044.17,791){\rule{0.400pt}{0.900pt}}
\multiput(1043.17,791.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1046.61,795.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1045.17,795.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1049.17,799){\rule{0.400pt}{0.900pt}}
\multiput(1048.17,799.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1051.00,803.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1051.00,802.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1054.17,806){\rule{0.400pt}{0.900pt}}
\multiput(1053.17,806.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1056.61,810.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1055.17,810.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1059.17,814){\rule{0.400pt}{0.700pt}}
\multiput(1058.17,814.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1061.61,817.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1060.17,817.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1064.17,821){\rule{0.400pt}{0.900pt}}
\multiput(1063.17,821.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1066.00,825.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1066.00,824.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1069.17,828){\rule{0.400pt}{0.900pt}}
\multiput(1068.17,828.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1071.00,832.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1071.00,831.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1074.17,835){\rule{0.400pt}{0.900pt}}
\multiput(1073.17,835.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1076.00,839.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1076.00,838.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1079.17,842){\rule{0.400pt}{0.900pt}}
\multiput(1078.17,842.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1081.00,846.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1081.00,845.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1084.17,849){\rule{0.400pt}{0.900pt}}
\multiput(1083.17,849.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1086.17,853){\rule{0.400pt}{0.700pt}}
\multiput(1085.17,853.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1088.61,856.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1087.17,856.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1091.17,860){\rule{0.400pt}{0.700pt}}
\multiput(1090.17,860.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1093.00,863.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1093.00,862.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1096.17,866){\rule{0.400pt}{0.900pt}}
\multiput(1095.17,866.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1098.00,870.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1098.00,869.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1101.17,873){\rule{0.400pt}{0.900pt}}
\multiput(1100.17,873.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1103.00,877.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1103.00,876.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1106.17,880){\rule{0.400pt}{0.700pt}}
\multiput(1105.17,880.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1108.00,883.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1108.00,882.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1111.17,886){\rule{0.400pt}{0.900pt}}
\multiput(1110.17,886.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1113.00,890.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1113.00,889.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1116.17,893){\rule{0.400pt}{0.700pt}}
\multiput(1115.17,893.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1118.00,896.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1118.00,895.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1121.17,899){\rule{0.400pt}{0.700pt}}
\multiput(1120.17,899.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1123.61,902.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1122.17,902.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1126.17,906){\rule{0.400pt}{0.700pt}}
\multiput(1125.17,906.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1128.00,909.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1128.00,908.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1131.17,912){\rule{0.400pt}{0.700pt}}
\multiput(1130.17,912.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1133.00,915.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1133.00,914.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1136.17,918){\rule{0.400pt}{0.700pt}}
\multiput(1135.17,918.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1138.00,921.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1138.00,920.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1141.17,924){\rule{0.400pt}{0.700pt}}
\multiput(1140.17,924.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1143.17,927){\rule{0.400pt}{0.700pt}}
\multiput(1142.17,927.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1145.00,930.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1145.00,929.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1148.17,933){\rule{0.400pt}{0.700pt}}
\multiput(1147.17,933.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1150.00,936.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1150.00,935.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1153.17,939){\rule{0.400pt}{0.700pt}}
\multiput(1152.17,939.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1155.00,942.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1155.00,941.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1158.17,945){\rule{0.400pt}{0.700pt}}
\multiput(1157.17,945.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1160,948.17){\rule{0.700pt}{0.400pt}}
\multiput(1160.00,947.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1163.17,950){\rule{0.400pt}{0.700pt}}
\multiput(1162.17,950.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1165.00,953.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1165.00,952.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1168.17,956){\rule{0.400pt}{0.700pt}}
\multiput(1167.17,956.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1170.00,959.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1170.00,958.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1173,962.17){\rule{0.482pt}{0.400pt}}
\multiput(1173.00,961.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1175.00,964.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1175.00,963.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1178.17,967){\rule{0.400pt}{0.700pt}}
\multiput(1177.17,967.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1180,970.17){\rule{0.700pt}{0.400pt}}
\multiput(1180.00,969.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1183.17,972){\rule{0.400pt}{0.700pt}}
\multiput(1182.17,972.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1185.00,975.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1185.00,974.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1188,978.17){\rule{0.482pt}{0.400pt}}
\multiput(1188.00,977.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1190.00,980.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1190.00,979.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1193,983.17){\rule{0.482pt}{0.400pt}}
\multiput(1193.00,982.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1195.00,985.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1195.00,984.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1198,988.17){\rule{0.482pt}{0.400pt}}
\multiput(1198.00,987.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1200.17,990){\rule{0.400pt}{0.700pt}}
\multiput(1199.17,990.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1202,993.17){\rule{0.700pt}{0.400pt}}
\multiput(1202.00,992.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1205.17,995){\rule{0.400pt}{0.700pt}}
\multiput(1204.17,995.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1207,998.17){\rule{0.700pt}{0.400pt}}
\multiput(1207.00,997.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1210.17,1000){\rule{0.400pt}{0.700pt}}
\multiput(1209.17,1000.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1212,1003.17){\rule{0.700pt}{0.400pt}}
\multiput(1212.00,1002.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1215.17,1005){\rule{0.400pt}{0.700pt}}
\multiput(1214.17,1005.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1217,1008.17){\rule{0.700pt}{0.400pt}}
\multiput(1217.00,1007.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1220,1010.17){\rule{0.482pt}{0.400pt}}
\multiput(1220.00,1009.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222,1012.17){\rule{0.700pt}{0.400pt}}
\multiput(1222.00,1011.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1225.17,1014){\rule{0.400pt}{0.700pt}}
\multiput(1224.17,1014.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1227,1017.17){\rule{0.700pt}{0.400pt}}
\multiput(1227.00,1016.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1230,1019.17){\rule{0.482pt}{0.400pt}}
\multiput(1230.00,1018.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1232,1021.17){\rule{0.700pt}{0.400pt}}
\multiput(1232.00,1020.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1235.17,1023){\rule{0.400pt}{0.700pt}}
\multiput(1234.17,1023.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1237,1026.17){\rule{0.700pt}{0.400pt}}
\multiput(1237.00,1025.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1240,1028.17){\rule{0.482pt}{0.400pt}}
\multiput(1240.00,1027.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1242,1030.17){\rule{0.700pt}{0.400pt}}
\multiput(1242.00,1029.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1245,1032.17){\rule{0.482pt}{0.400pt}}
\multiput(1245.00,1031.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1247,1034.17){\rule{0.700pt}{0.400pt}}
\multiput(1247.00,1033.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1250,1036.17){\rule{0.482pt}{0.400pt}}
\multiput(1250.00,1035.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1252,1038.17){\rule{0.700pt}{0.400pt}}
\multiput(1252.00,1037.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1255,1040.17){\rule{0.482pt}{0.400pt}}
\multiput(1255.00,1039.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1257,1042.17){\rule{0.482pt}{0.400pt}}
\multiput(1257.00,1041.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1259,1044.17){\rule{0.700pt}{0.400pt}}
\multiput(1259.00,1043.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1262,1046.17){\rule{0.482pt}{0.400pt}}
\multiput(1262.00,1045.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1264,1048.17){\rule{0.700pt}{0.400pt}}
\multiput(1264.00,1047.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1267,1050.17){\rule{0.482pt}{0.400pt}}
\multiput(1267.00,1049.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1269,1052.17){\rule{0.700pt}{0.400pt}}
\multiput(1269.00,1051.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1272,1054.17){\rule{0.482pt}{0.400pt}}
\multiput(1272.00,1053.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1274,1056.17){\rule{0.700pt}{0.400pt}}
\multiput(1274.00,1055.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1277,1058.17){\rule{0.482pt}{0.400pt}}
\multiput(1277.00,1057.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1279,1059.67){\rule{0.723pt}{0.400pt}}
\multiput(1279.00,1059.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1282,1061.17){\rule{0.482pt}{0.400pt}}
\multiput(1282.00,1060.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1284,1063.17){\rule{0.700pt}{0.400pt}}
\multiput(1284.00,1062.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1287,1065.17){\rule{0.482pt}{0.400pt}}
\multiput(1287.00,1064.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1289,1066.67){\rule{0.723pt}{0.400pt}}
\multiput(1289.00,1066.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1292,1068.17){\rule{0.482pt}{0.400pt}}
\multiput(1292.00,1067.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1294,1070.17){\rule{0.700pt}{0.400pt}}
\multiput(1294.00,1069.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1297,1071.67){\rule{0.482pt}{0.400pt}}
\multiput(1297.00,1071.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1299,1073.17){\rule{0.700pt}{0.400pt}}
\multiput(1299.00,1072.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1302,1075.17){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,1074.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1304,1076.67){\rule{0.723pt}{0.400pt}}
\multiput(1304.00,1076.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1307,1078.17){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,1077.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309,1079.67){\rule{0.482pt}{0.400pt}}
\multiput(1309.00,1079.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1311,1081.17){\rule{0.700pt}{0.400pt}}
\multiput(1311.00,1080.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1314,1082.67){\rule{0.482pt}{0.400pt}}
\multiput(1314.00,1082.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1316,1084.17){\rule{0.700pt}{0.400pt}}
\multiput(1316.00,1083.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1319,1085.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,1085.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1321,1087.17){\rule{0.700pt}{0.400pt}}
\multiput(1321.00,1086.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1324,1088.67){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,1088.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326,1089.67){\rule{0.723pt}{0.400pt}}
\multiput(1326.00,1089.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1329,1091.17){\rule{0.482pt}{0.400pt}}
\multiput(1329.00,1090.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1331,1092.67){\rule{0.723pt}{0.400pt}}
\multiput(1331.00,1092.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1334,1093.67){\rule{0.482pt}{0.400pt}}
\multiput(1334.00,1093.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1336,1095.17){\rule{0.700pt}{0.400pt}}
\multiput(1336.00,1094.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1339,1096.67){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,1096.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1341,1097.67){\rule{0.723pt}{0.400pt}}
\multiput(1341.00,1097.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1344,1098.67){\rule{0.482pt}{0.400pt}}
\multiput(1344.00,1098.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1346,1100.17){\rule{0.700pt}{0.400pt}}
\multiput(1346.00,1099.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1349,1101.67){\rule{0.482pt}{0.400pt}}
\multiput(1349.00,1101.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1351,1102.67){\rule{0.723pt}{0.400pt}}
\multiput(1351.00,1102.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1354,1103.67){\rule{0.482pt}{0.400pt}}
\multiput(1354.00,1103.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1356,1104.67){\rule{0.723pt}{0.400pt}}
\multiput(1356.00,1104.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1359,1105.67){\rule{0.482pt}{0.400pt}}
\multiput(1359.00,1105.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1361,1106.67){\rule{0.723pt}{0.400pt}}
\multiput(1361.00,1106.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1364,1107.67){\rule{0.482pt}{0.400pt}}
\multiput(1364.00,1107.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1366,1108.67){\rule{0.482pt}{0.400pt}}
\multiput(1366.00,1108.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1368,1109.67){\rule{0.723pt}{0.400pt}}
\multiput(1368.00,1109.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1371,1110.67){\rule{0.482pt}{0.400pt}}
\multiput(1371.00,1110.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1373,1111.67){\rule{0.723pt}{0.400pt}}
\multiput(1373.00,1111.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1376,1112.67){\rule{0.482pt}{0.400pt}}
\multiput(1376.00,1112.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1378,1113.67){\rule{0.723pt}{0.400pt}}
\multiput(1378.00,1113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1381,1114.67){\rule{0.482pt}{0.400pt}}
\multiput(1381.00,1114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1383,1115.67){\rule{0.723pt}{0.400pt}}
\multiput(1383.00,1115.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1386,1116.67){\rule{0.482pt}{0.400pt}}
\multiput(1386.00,1116.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1388,1117.67){\rule{0.723pt}{0.400pt}}
\multiput(1388.00,1117.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(635.0,188.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1393,1118.67){\rule{0.723pt}{0.400pt}}
\multiput(1393.00,1118.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1396,1119.67){\rule{0.482pt}{0.400pt}}
\multiput(1396.00,1119.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1398,1120.67){\rule{0.723pt}{0.400pt}}
\multiput(1398.00,1120.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1391.0,1119.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1403,1121.67){\rule{0.723pt}{0.400pt}}
\multiput(1403.00,1121.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1406,1122.67){\rule{0.482pt}{0.400pt}}
\multiput(1406.00,1122.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1401.0,1122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1411,1123.67){\rule{0.482pt}{0.400pt}}
\multiput(1411.00,1123.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1408.0,1124.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1416,1124.67){\rule{0.482pt}{0.400pt}}
\multiput(1416.00,1124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1418,1125.67){\rule{0.723pt}{0.400pt}}
\multiput(1418.00,1125.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1413.0,1125.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1423,1126.67){\rule{0.482pt}{0.400pt}}
\multiput(1423.00,1126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1421.0,1127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1428,1127.67){\rule{0.482pt}{0.400pt}}
\multiput(1428.00,1127.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1425.0,1128.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1435,1128.67){\rule{0.723pt}{0.400pt}}
\multiput(1435.00,1128.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1430.0,1129.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1440,1129.67){\rule{0.723pt}{0.400pt}}
\multiput(1440.00,1129.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1438.0,1130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1450,1130.67){\rule{0.723pt}{0.400pt}}
\multiput(1450.00,1130.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1443.0,1131.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1463,1131.67){\rule{0.482pt}{0.400pt}}
\multiput(1463.00,1131.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1453.0,1132.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1465.0,1133.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,374){\makebox(0,0)[r]{0.2}}
\put(1460.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,585){\makebox(0,0)[r]{0.4}}
\put(1460.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,796){\makebox(0,0)[r]{0.6}}
\put(1460.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,1007.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,1007){\makebox(0,0)[r]{0.8}}
\put(1460.0,1007.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,1218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,1218){\makebox(0,0)[r]{1}}
\put(1460.0,1218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,122){\makebox(0,0){0}}
\put(181.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,122){\makebox(0,0){0.2}}
\put(354.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,122){\makebox(0,0){0.4}}
\put(527.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701,122){\makebox(0,0){0.6}}
\put(701.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(874.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(874,122){\makebox(0,0){0.8}}
\put(874.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047,122){\makebox(0,0){1}}
\put(1047.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220,122){\makebox(0,0){1.2}}
\put(1220.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1393.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1393,122){\makebox(0,0){1.4}}
\put(1393.0,1198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{254.149pt}}
\put(181.0,1218.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,690){\makebox(0,0){$B$}}
\put(830,61){\makebox(0,0){$T$}}
\put(1220,480){\makebox(0,0)[l]{1}}
%\put(1047,796){\makebox(0,0)[l]{2}}
\put(1047,780){\makebox(0,0)[l]{2}}
%\put(874,902){\makebox(0,0)[l]{3}}
\put(874,920){\makebox(0,0)[l]{3}}
\put(701,965){\makebox(0,0)[l]{4}}
\put(354,796){\makebox(0,0)[l]{5}}
%\put(874,1113){\makebox(0,0)[l]{5a}}
\put(830,1113){\makebox(0,0)[l]{5b}}
%\put(701,1113){\makebox(0,0)[l]{5b}}
\put(635,1113){\makebox(0,0)[l]{5a}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{254.149pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1480,500){\usebox{\plotpoint}}
\put(1480.00,500.00){\usebox{\plotpoint}}
\put(1459.61,496.12){\usebox{\plotpoint}}
\put(1439.26,492.05){\usebox{\plotpoint}}
\put(1418.87,488.17){\usebox{\plotpoint}}
\put(1398.52,484.10){\usebox{\plotpoint}}
\put(1378.05,481.21){\usebox{\plotpoint}}
\put(1357.70,477.14){\usebox{\plotpoint}}
\put(1337.31,473.26){\usebox{\plotpoint}}
\put(1316.96,469.19){\usebox{\plotpoint}}
\put(1296.57,465.31){\usebox{\plotpoint}}
\put(1276.12,462.22){\usebox{\plotpoint}}
\put(1255.73,458.35){\usebox{\plotpoint}}
\put(1235.38,454.28){\usebox{\plotpoint}}
\put(1214.99,450.40){\usebox{\plotpoint}}
\put(1194.64,446.33){\usebox{\plotpoint}}
\put(1174.17,443.43){\usebox{\plotpoint}}
\put(1153.82,439.36){\usebox{\plotpoint}}
\put(1133.43,435.49){\usebox{\plotpoint}}
\put(1113.08,431.42){\usebox{\plotpoint}}
\put(1092.71,427.45){\usebox{\plotpoint}}
\put(1072.24,424.45){\usebox{\plotpoint}}
\put(1051.89,420.38){\usebox{\plotpoint}}
\put(1031.50,416.50){\usebox{\plotpoint}}
\put(1011.15,412.43){\usebox{\plotpoint}}
\put(990.80,408.36){\usebox{\plotpoint}}
\put(970.35,405.27){\usebox{\plotpoint}}
\put(949.96,401.39){\usebox{\plotpoint}}
\put(929.61,397.32){\usebox{\plotpoint}}
\put(909.25,393.25){\usebox{\plotpoint}}
\put(888.82,390.00){\usebox{\plotpoint}}
\put(868.45,386.09){\usebox{\plotpoint}}
\put(848.10,382.02){\usebox{\plotpoint}}
\put(827.75,377.95){\usebox{\plotpoint}}
\put(807.44,373.69){\usebox{\plotpoint}}
\put(786.99,370.60){\usebox{\plotpoint}}
\put(766.64,366.53){\usebox{\plotpoint}}
\put(746.33,362.27){\usebox{\plotpoint}}
\put(726.02,358.00){\usebox{\plotpoint}}
\put(705.71,353.74){\usebox{\plotpoint}}
\put(685.30,350.46){\usebox{\plotpoint}}
\put(664.99,346.20){\usebox{\plotpoint}}
\put(644.69,341.92){\usebox{\plotpoint}}
\put(624.44,337.36){\usebox{\plotpoint}}
\put(604.15,333.03){\usebox{\plotpoint}}
\put(583.79,329.45){\usebox{\plotpoint}}
\put(563.54,324.89){\usebox{\plotpoint}}
\put(543.35,320.09){\usebox{\plotpoint}}
\put(523.17,315.29){\usebox{\plotpoint}}
\put(502.88,311.47){\usebox{\plotpoint}}
\put(482.75,306.44){\usebox{\plotpoint}}
\put(462.61,301.40){\usebox{\plotpoint}}
\put(442.54,296.14){\usebox{\plotpoint}}
\put(422.38,291.60){\usebox{\plotpoint}}
\put(402.45,285.86){\usebox{\plotpoint}}
\put(382.52,280.13){\usebox{\plotpoint}}
\put(362.61,274.87){\usebox{\plotpoint}}
\put(342.92,268.31){\usebox{\plotpoint}}
\put(323.28,261.64){\usebox{\plotpoint}}
\put(303.64,255.32){\usebox{\plotpoint}}
\put(284.39,247.70){\usebox{\plotpoint}}
\put(265.48,239.24){\usebox{\plotpoint}}
\put(250,233){\usebox{\plotpoint}}
\put(1480.00,920.00){\usebox{\plotpoint}}
\put(1460.83,912.13){\usebox{\plotpoint}}
\put(1441.66,904.26){\usebox{\plotpoint}}
\put(1422.54,896.27){\usebox{\plotpoint}}
\put(1403.41,888.44){\usebox{\plotpoint}}
\put(1384.45,880.27){\usebox{\plotpoint}}
\put(1365.28,872.43){\usebox{\plotpoint}}
\put(1346.07,864.69){\usebox{\plotpoint}}
\put(1326.86,856.93){\usebox{\plotpoint}}
\put(1307.77,848.88){\usebox{\plotpoint}}
\put(1288.84,840.61){\usebox{\plotpoint}}
\put(1269.68,832.89){\usebox{\plotpoint}}
\put(1250.46,825.15){\usebox{\plotpoint}}
\put(1231.24,817.41){\usebox{\plotpoint}}
\put(1212.08,809.54){\usebox{\plotpoint}}
\put(1193.17,801.06){\usebox{\plotpoint}}
\put(1173.95,793.32){\usebox{\plotpoint}}
\put(1154.80,785.60){\usebox{\plotpoint}}
\put(1135.64,777.88){\usebox{\plotpoint}}
\put(1116.79,769.40){\usebox{\plotpoint}}
\put(1097.65,761.46){\usebox{\plotpoint}}
\put(1078.48,753.59){\usebox{\plotpoint}}
\put(1059.30,745.77){\usebox{\plotpoint}}
\put(1040.25,737.62){\usebox{\plotpoint}}
\put(1021.16,729.58){\usebox{\plotpoint}}
\put(1002.01,721.67){\usebox{\plotpoint}}
\put(982.79,713.93){\usebox{\plotpoint}}
\put(963.70,705.85){\usebox{\plotpoint}}
\put(944.61,697.81){\usebox{\plotpoint}}
\put(925.52,689.76){\usebox{\plotpoint}}
\put(906.41,681.76){\usebox{\plotpoint}}
\put(887.34,673.78){\usebox{\plotpoint}}
\put(868.19,666.06){\usebox{\plotpoint}}
\put(849.30,657.65){\usebox{\plotpoint}}
\put(830.41,649.24){\usebox{\plotpoint}}
\put(811.27,641.31){\usebox{\plotpoint}}
\put(792.18,633.39){\usebox{\plotpoint}}
\put(773.24,625.12){\usebox{\plotpoint}}
\put(754.31,616.78){\usebox{\plotpoint}}
\put(735.40,608.47){\usebox{\plotpoint}}
\put(716.26,600.50){\usebox{\plotpoint}}
\put(697.41,592.04){\usebox{\plotpoint}}
\put(678.65,583.39){\usebox{\plotpoint}}
\put(659.72,575.09){\usebox{\plotpoint}}
\put(640.70,566.82){\usebox{\plotpoint}}
\put(622.14,557.68){\usebox{\plotpoint}}
\put(603.25,549.30){\usebox{\plotpoint}}
\put(584.39,540.76){\usebox{\plotpoint}}
\put(565.88,531.53){\usebox{\plotpoint}}
\put(547.24,522.50){\usebox{\plotpoint}}
\put(528.48,513.74){\usebox{\plotpoint}}
\put(510.08,504.25){\usebox{\plotpoint}}
\put(491.62,495.05){\usebox{\plotpoint}}
\put(473.36,485.42){\usebox{\plotpoint}}
\put(455.11,475.56){\usebox{\plotpoint}}
\put(436.79,465.84){\usebox{\plotpoint}}
\put(418.96,455.48){\usebox{\plotpoint}}
\put(401.20,444.90){\usebox{\plotpoint}}
\put(383.47,434.24){\usebox{\plotpoint}}
\put(366.18,423.09){\usebox{\plotpoint}}
\put(348.99,411.74){\usebox{\plotpoint}}
\put(331.73,400.49){\usebox{\plotpoint}}
\put(315.24,388.16){\usebox{\plotpoint}}
\put(298.75,375.84){\usebox{\plotpoint}}
\put(283.01,362.68){\usebox{\plotpoint}}
\put(267.27,349.52){\usebox{\plotpoint}}
\put(252.00,336.00){\usebox{\plotpoint}}
\put(252,336){\usebox{\plotpoint}}
\put(1441,1218){\usebox{\plotpoint}}
\put(1441.00,1218.00){\usebox{\plotpoint}}
\put(1423.03,1207.77){\usebox{\plotpoint}}
\put(1405.31,1196.99){\usebox{\plotpoint}}
\put(1387.35,1186.61){\usebox{\plotpoint}}
\put(1369.38,1176.23){\usebox{\plotpoint}}
\put(1351.39,1165.95){\usebox{\plotpoint}}
\put(1333.69,1155.22){\usebox{\plotpoint}}
\put(1315.73,1144.84){\usebox{\plotpoint}}
\put(1297.80,1134.40){\usebox{\plotpoint}}
\put(1279.97,1123.78){\usebox{\plotpoint}}
\put(1262.08,1113.45){\usebox{\plotpoint}}
\put(1244.12,1103.06){\usebox{\plotpoint}}
\put(1226.32,1092.39){\usebox{\plotpoint}}
\put(1208.35,1082.01){\usebox{\plotpoint}}
\put(1190.46,1071.68){\usebox{\plotpoint}}
\put(1172.66,1061.00){\usebox{\plotpoint}}
\put(1154.70,1050.62){\usebox{\plotpoint}}
\put(1136.74,1040.24){\usebox{\plotpoint}}
\put(1118.60,1030.24){\usebox{\plotpoint}}
\put(1101.05,1019.23){\usebox{\plotpoint}}
\put(1083.09,1008.85){\usebox{\plotpoint}}
\put(1065.12,998.47){\usebox{\plotpoint}}
\put(1047.32,987.79){\usebox{\plotpoint}}
\put(1029.43,977.46){\usebox{\plotpoint}}
\put(1011.54,967.12){\usebox{\plotpoint}}
\put(994.03,956.02){\usebox{\plotpoint}}
\put(976.06,945.80){\usebox{\plotpoint}}
\put(957.96,935.77){\usebox{\plotpoint}}
\put(940.40,924.76){\usebox{\plotpoint}}
\put(922.55,914.33){\usebox{\plotpoint}}
\put(904.59,903.95){\usebox{\plotpoint}}
\put(886.92,893.17){\usebox{\plotpoint}}
\put(869.19,882.51){\usebox{\plotpoint}}
\put(851.30,872.18){\usebox{\plotpoint}}
\put(833.40,861.84){\usebox{\plotpoint}}
\put(815.89,850.74){\usebox{\plotpoint}}
\put(798.00,840.25){\usebox{\plotpoint}}
\put(780.33,829.60){\usebox{\plotpoint}}
\put(762.47,819.19){\usebox{\plotpoint}}
\put(745.13,807.85){\usebox{\plotpoint}}
\put(727.32,797.39){\usebox{\plotpoint}}
\put(709.53,786.90){\usebox{\plotpoint}}
\put(692.26,775.44){\usebox{\plotpoint}}
\put(674.60,764.76){\usebox{\plotpoint}}
\put(656.93,753.95){\usebox{\plotpoint}}
\put(639.34,743.14){\usebox{\plotpoint}}
\put(622.36,731.27){\usebox{\plotpoint}}
\put(604.66,720.49){\usebox{\plotpoint}}
\put(587.30,709.22){\usebox{\plotpoint}}
\put(569.93,697.96){\usebox{\plotpoint}}
\put(553.00,686.00){\usebox{\plotpoint}}
\put(535.63,674.73){\usebox{\plotpoint}}
\put(518.27,663.45){\usebox{\plotpoint}}
\put(501.25,651.68){\usebox{\plotpoint}}
\put(484.64,639.23){\usebox{\plotpoint}}
\put(467.92,626.94){\usebox{\plotpoint}}
\put(451.29,614.72){\usebox{\plotpoint}}
\put(434.66,602.49){\usebox{\plotpoint}}
\put(418.14,590.14){\usebox{\plotpoint}}
\put(402.09,577.06){\usebox{\plotpoint}}
\put(386.48,563.48){\usebox{\plotpoint}}
\put(370.50,550.50){\usebox{\plotpoint}}
\put(354.91,536.91){\usebox{\plotpoint}}
\put(339.31,523.31){\usebox{\plotpoint}}
\put(324.19,509.19){\usebox{\plotpoint}}
\put(309.06,495.06){\usebox{\plotpoint}}
\put(294.48,480.48){\usebox{\plotpoint}}
\put(280.14,465.71){\usebox{\plotpoint}}
\put(268,453){\usebox{\plotpoint}}
\put(1097,1218){\usebox{\plotpoint}}
\put(1097.00,1218.00){\usebox{\plotpoint}}
\put(1080.03,1206.51){\usebox{\plotpoint}}
\put(1063.56,1194.17){\usebox{\plotpoint}}
\put(1046.50,1182.50){\usebox{\plotpoint}}
\put(1029.91,1170.27){\usebox{\plotpoint}}
\put(1013.12,1158.12){\usebox{\plotpoint}}
\put(996.14,1146.35){\usebox{\plotpoint}}
\put(979.66,1133.83){\usebox{\plotpoint}}
\put(962.68,1122.34){\usebox{\plotpoint}}
\put(945.93,1110.47){\usebox{\plotpoint}}
\put(929.48,1098.11){\usebox{\plotpoint}}
\put(912.43,1086.43){\usebox{\plotpoint}}
\put(895.73,1074.16){\usebox{\plotpoint}}
\put(879.12,1062.12){\usebox{\plotpoint}}
\put(862.32,1050.32){\usebox{\plotpoint}}
\put(845.78,1037.85){\usebox{\plotpoint}}
\put(829.01,1026.01){\usebox{\plotpoint}}
\put(812.26,1014.13){\usebox{\plotpoint}}
\put(796.17,1001.17){\usebox{\plotpoint}}
\put(779.36,989.36){\usebox{\plotpoint}}
\put(762.57,977.38){\usebox{\plotpoint}}
\put(746.19,964.90){\usebox{\plotpoint}}
\put(729.56,952.56){\usebox{\plotpoint}}
\put(712.80,940.54){\usebox{\plotpoint}}
\put(696.11,928.56){\usebox{\plotpoint}}
\put(679.92,915.92){\usebox{\plotpoint}}
\put(663.50,903.33){\usebox{\plotpoint}}
\put(646.69,891.34){\usebox{\plotpoint}}
\put(630.57,878.43){\usebox{\plotpoint}}
\put(614.11,866.06){\usebox{\plotpoint}}
\put(597.67,853.67){\usebox{\plotpoint}}
\put(581.94,840.29){\usebox{\plotpoint}}
\put(565.36,827.90){\usebox{\plotpoint}}
\put(549.58,814.58){\usebox{\plotpoint}}
\put(533.10,802.07){\usebox{\plotpoint}}
\put(517.06,789.06){\usebox{\plotpoint}}
\put(501.21,775.81){\usebox{\plotpoint}}
\put(485.55,762.55){\usebox{\plotpoint}}
\put(469.97,748.97){\usebox{\plotpoint}}
\put(453.96,735.93){\usebox{\plotpoint}}
\put(438.92,721.92){\usebox{\plotpoint}}
\put(423.75,707.83){\usebox{\plotpoint}}
\put(408.37,694.24){\usebox{\plotpoint}}
\put(393.51,680.01){\usebox{\plotpoint}}
\put(378.49,666.24){\usebox{\plotpoint}}
\put(363.98,651.97){\usebox{\plotpoint}}
\put(349.50,637.50){\usebox{\plotpoint}}
\put(335.45,622.67){\usebox{\plotpoint}}
\put(320.99,607.99){\usebox{\plotpoint}}
\put(306.49,593.32){\usebox{\plotpoint}}
\put(292.45,578.30){\usebox{\plotpoint}}
\put(278.28,563.42){\usebox{\plotpoint}}
\put(270,556){\usebox{\plotpoint}}
\put(885,1218){\usebox{\plotpoint}}
\put(885.00,1218.00){\usebox{\plotpoint}}
\put(868.97,1204.97){\usebox{\plotpoint}}
\put(853.11,1191.74){\usebox{\plotpoint}}
\put(837.37,1178.37){\usebox{\plotpoint}}
\put(821.58,1165.05){\usebox{\plotpoint}}
\put(805.37,1152.24){\usebox{\plotpoint}}
\put(789.69,1138.79){\usebox{\plotpoint}}
\put(773.99,1125.48){\usebox{\plotpoint}}
\put(758.23,1112.23){\usebox{\plotpoint}}
\put(742.20,1099.20){\usebox{\plotpoint}}
\put(726.62,1085.62){\usebox{\plotpoint}}
\put(710.59,1072.59){\usebox{\plotpoint}}
\put(695.20,1058.80){\usebox{\plotpoint}}
\put(678.99,1045.99){\usebox{\plotpoint}}
\put(663.66,1032.11){\usebox{\plotpoint}}
\put(647.93,1018.93){\usebox{\plotpoint}}
\put(632.71,1005.14){\usebox{\plotpoint}}
\put(616.88,991.88){\usebox{\plotpoint}}
\put(601.30,978.30){\usebox{\plotpoint}}
\put(586.17,964.17){\usebox{\plotpoint}}
\put(570.35,950.90){\usebox{\plotpoint}}
\put(555.02,937.02){\usebox{\plotpoint}}
\put(539.64,923.42){\usebox{\plotpoint}}
\put(524.78,909.19){\usebox{\plotpoint}}
\put(509.04,896.03){\usebox{\plotpoint}}
\put(494.56,881.56){\usebox{\plotpoint}}
\put(479.92,867.28){\usebox{\plotpoint}}
\put(464.70,853.70){\usebox{\plotpoint}}
\put(450.02,839.02){\usebox{\plotpoint}}
\put(435.43,824.64){\usebox{\plotpoint}}
\put(420.91,810.37){\usebox{\plotpoint}}
\put(406.14,796.14){\usebox{\plotpoint}}
\put(392.07,781.38){\usebox{\plotpoint}}
\put(377.63,766.63){\usebox{\plotpoint}}
\put(363.26,751.89){\usebox{\plotpoint}}
\put(348.93,736.93){\usebox{\plotpoint}}
\put(334.90,721.90){\usebox{\plotpoint}}
\put(320.56,707.04){\usebox{\plotpoint}}
\put(305.65,692.65){\usebox{\plotpoint}}
\put(290.52,678.52){\usebox{\plotpoint}}
\put(274.28,665.71){\usebox{\plotpoint}}
\put(268,662){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(920,1218){\usebox{\plotpoint}}
\put(919,1216.67){\rule{0.241pt}{0.400pt}}
\multiput(919.50,1217.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918,1215.67){\rule{0.241pt}{0.400pt}}
\multiput(918.50,1216.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916,1214.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,1215.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(915,1213.67){\rule{0.241pt}{0.400pt}}
\multiput(915.50,1214.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914,1212.67){\rule{0.241pt}{0.400pt}}
\multiput(914.50,1213.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913,1211.67){\rule{0.241pt}{0.400pt}}
\multiput(913.50,1212.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912,1210.67){\rule{0.241pt}{0.400pt}}
\multiput(912.50,1211.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910,1209.67){\rule{0.482pt}{0.400pt}}
\multiput(911.00,1210.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(909,1208.67){\rule{0.241pt}{0.400pt}}
\multiput(909.50,1209.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.67,1207){\rule{0.400pt}{0.482pt}}
\multiput(908.17,1208.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(907,1205.67){\rule{0.241pt}{0.400pt}}
\multiput(907.50,1206.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905,1204.67){\rule{0.482pt}{0.400pt}}
\multiput(906.00,1205.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(904,1203.67){\rule{0.241pt}{0.400pt}}
\multiput(904.50,1204.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903,1202.67){\rule{0.241pt}{0.400pt}}
\multiput(903.50,1203.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902,1201.67){\rule{0.241pt}{0.400pt}}
\multiput(902.50,1202.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900,1200.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,1201.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(899,1199.67){\rule{0.241pt}{0.400pt}}
\multiput(899.50,1200.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898,1198.67){\rule{0.241pt}{0.400pt}}
\multiput(898.50,1199.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897,1197.67){\rule{0.241pt}{0.400pt}}
\multiput(897.50,1198.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895,1196.67){\rule{0.482pt}{0.400pt}}
\multiput(896.00,1197.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894,1195.67){\rule{0.241pt}{0.400pt}}
\multiput(894.50,1196.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,1194.67){\rule{0.241pt}{0.400pt}}
\multiput(893.50,1195.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892,1193.67){\rule{0.241pt}{0.400pt}}
\multiput(892.50,1194.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890,1192.67){\rule{0.482pt}{0.400pt}}
\multiput(891.00,1193.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(889,1191.67){\rule{0.241pt}{0.400pt}}
\multiput(889.50,1192.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888,1190.67){\rule{0.241pt}{0.400pt}}
\multiput(888.50,1191.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887,1189.67){\rule{0.241pt}{0.400pt}}
\multiput(887.50,1190.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885,1188.17){\rule{0.482pt}{0.400pt}}
\multiput(886.00,1189.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(884,1186.67){\rule{0.241pt}{0.400pt}}
\multiput(884.50,1187.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883,1185.67){\rule{0.241pt}{0.400pt}}
\multiput(883.50,1186.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882,1184.67){\rule{0.241pt}{0.400pt}}
\multiput(882.50,1185.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,1183.67){\rule{0.482pt}{0.400pt}}
\multiput(881.00,1184.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,1182.67){\rule{0.241pt}{0.400pt}}
\multiput(879.50,1183.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,1181.67){\rule{0.241pt}{0.400pt}}
\multiput(878.50,1182.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877,1180.67){\rule{0.241pt}{0.400pt}}
\multiput(877.50,1181.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875,1179.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,1180.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(874,1178.67){\rule{0.241pt}{0.400pt}}
\multiput(874.50,1179.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,1177.67){\rule{0.241pt}{0.400pt}}
\multiput(873.50,1178.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,1176.67){\rule{0.241pt}{0.400pt}}
\multiput(872.50,1177.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,1175.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,1176.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(869,1174.67){\rule{0.241pt}{0.400pt}}
\multiput(869.50,1175.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,1173.67){\rule{0.241pt}{0.400pt}}
\multiput(868.50,1174.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,1172.67){\rule{0.241pt}{0.400pt}}
\multiput(867.50,1173.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866,1171.67){\rule{0.241pt}{0.400pt}}
\multiput(866.50,1172.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864,1170.67){\rule{0.482pt}{0.400pt}}
\multiput(865.00,1171.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(862.67,1169){\rule{0.400pt}{0.482pt}}
\multiput(863.17,1170.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(862,1167.67){\rule{0.241pt}{0.400pt}}
\multiput(862.50,1168.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861,1166.67){\rule{0.241pt}{0.400pt}}
\multiput(861.50,1167.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859,1165.67){\rule{0.482pt}{0.400pt}}
\multiput(860.00,1166.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,1164.67){\rule{0.241pt}{0.400pt}}
\multiput(858.50,1165.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857,1163.67){\rule{0.241pt}{0.400pt}}
\multiput(857.50,1164.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856,1162.67){\rule{0.241pt}{0.400pt}}
\multiput(856.50,1163.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,1161.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,1162.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,1160.67){\rule{0.241pt}{0.400pt}}
\multiput(853.50,1161.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852,1159.67){\rule{0.241pt}{0.400pt}}
\multiput(852.50,1160.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,1158.67){\rule{0.241pt}{0.400pt}}
\multiput(851.50,1159.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,1157.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,1158.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(848,1156.67){\rule{0.241pt}{0.400pt}}
\multiput(848.50,1157.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847,1155.67){\rule{0.241pt}{0.400pt}}
\multiput(847.50,1156.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,1154.67){\rule{0.241pt}{0.400pt}}
\multiput(846.50,1155.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844,1153.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,1154.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(843,1152.67){\rule{0.241pt}{0.400pt}}
\multiput(843.50,1153.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,1151.67){\rule{0.241pt}{0.400pt}}
\multiput(842.50,1152.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.67,1150){\rule{0.400pt}{0.482pt}}
\multiput(841.17,1151.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(840,1148.67){\rule{0.241pt}{0.400pt}}
\multiput(840.50,1149.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,1147.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,1148.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(837,1146.67){\rule{0.241pt}{0.400pt}}
\multiput(837.50,1147.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836,1145.67){\rule{0.241pt}{0.400pt}}
\multiput(836.50,1146.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835,1144.67){\rule{0.241pt}{0.400pt}}
\multiput(835.50,1145.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833,1143.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,1144.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,1142.67){\rule{0.241pt}{0.400pt}}
\multiput(832.50,1143.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,1141.67){\rule{0.241pt}{0.400pt}}
\multiput(831.50,1142.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830,1140.67){\rule{0.241pt}{0.400pt}}
\multiput(830.50,1141.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,1139.67){\rule{0.482pt}{0.400pt}}
\multiput(829.00,1140.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827,1138.67){\rule{0.241pt}{0.400pt}}
\multiput(827.50,1139.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826,1137.67){\rule{0.241pt}{0.400pt}}
\multiput(826.50,1138.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,1136.67){\rule{0.241pt}{0.400pt}}
\multiput(825.50,1137.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,1135.67){\rule{0.241pt}{0.400pt}}
\multiput(824.50,1136.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822,1134.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,1135.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,1133.67){\rule{0.241pt}{0.400pt}}
\multiput(821.50,1134.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,1132.67){\rule{0.241pt}{0.400pt}}
\multiput(820.50,1133.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.67,1131){\rule{0.400pt}{0.482pt}}
\multiput(819.17,1132.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817,1129.67){\rule{0.482pt}{0.400pt}}
\multiput(818.00,1130.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,1128.67){\rule{0.241pt}{0.400pt}}
\multiput(816.50,1129.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,1127.67){\rule{0.241pt}{0.400pt}}
\multiput(815.50,1128.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,1126.67){\rule{0.241pt}{0.400pt}}
\multiput(814.50,1127.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,1125.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,1126.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811,1124.67){\rule{0.241pt}{0.400pt}}
\multiput(811.50,1125.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,1123.67){\rule{0.241pt}{0.400pt}}
\multiput(810.50,1124.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,1122.67){\rule{0.241pt}{0.400pt}}
\multiput(809.50,1123.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808,1121.67){\rule{0.241pt}{0.400pt}}
\multiput(808.50,1122.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,1120.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,1121.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(805,1119.67){\rule{0.241pt}{0.400pt}}
\multiput(805.50,1120.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,1118.67){\rule{0.241pt}{0.400pt}}
\multiput(804.50,1119.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,1117.67){\rule{0.241pt}{0.400pt}}
\multiput(803.50,1118.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,1116.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,1117.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,1115.67){\rule{0.241pt}{0.400pt}}
\multiput(800.50,1116.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,1114.67){\rule{0.241pt}{0.400pt}}
\multiput(799.50,1115.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,1113.67){\rule{0.241pt}{0.400pt}}
\multiput(798.50,1114.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,1112.67){\rule{0.241pt}{0.400pt}}
\multiput(797.50,1113.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,1111.17){\rule{0.482pt}{0.400pt}}
\multiput(796.00,1112.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,1109.67){\rule{0.241pt}{0.400pt}}
\multiput(794.50,1110.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,1108.67){\rule{0.241pt}{0.400pt}}
\multiput(793.50,1109.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,1107.67){\rule{0.241pt}{0.400pt}}
\multiput(792.50,1108.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790,1106.67){\rule{0.482pt}{0.400pt}}
\multiput(791.00,1107.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789,1105.67){\rule{0.241pt}{0.400pt}}
\multiput(789.50,1106.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,1104.67){\rule{0.241pt}{0.400pt}}
\multiput(788.50,1105.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787,1103.67){\rule{0.241pt}{0.400pt}}
\multiput(787.50,1104.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786,1102.67){\rule{0.241pt}{0.400pt}}
\multiput(786.50,1103.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,1101.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,1102.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,1100.67){\rule{0.241pt}{0.400pt}}
\multiput(783.50,1101.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,1099.67){\rule{0.241pt}{0.400pt}}
\multiput(782.50,1100.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,1098.67){\rule{0.241pt}{0.400pt}}
\multiput(781.50,1099.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,1097.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,1098.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,1096.67){\rule{0.241pt}{0.400pt}}
\multiput(778.50,1097.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777,1095.67){\rule{0.241pt}{0.400pt}}
\multiput(777.50,1096.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,1094.67){\rule{0.241pt}{0.400pt}}
\multiput(776.50,1095.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,1093.67){\rule{0.241pt}{0.400pt}}
\multiput(775.50,1094.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,1092.17){\rule{0.482pt}{0.400pt}}
\multiput(774.00,1093.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(772,1090.67){\rule{0.241pt}{0.400pt}}
\multiput(772.50,1091.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,1089.67){\rule{0.241pt}{0.400pt}}
\multiput(771.50,1090.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,1088.67){\rule{0.241pt}{0.400pt}}
\multiput(770.50,1089.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,1087.67){\rule{0.482pt}{0.400pt}}
\multiput(769.00,1088.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(767,1086.67){\rule{0.241pt}{0.400pt}}
\multiput(767.50,1087.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,1085.67){\rule{0.241pt}{0.400pt}}
\multiput(766.50,1086.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,1084.67){\rule{0.241pt}{0.400pt}}
\multiput(765.50,1085.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,1083.67){\rule{0.241pt}{0.400pt}}
\multiput(764.50,1084.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,1082.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,1083.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,1081.67){\rule{0.241pt}{0.400pt}}
\multiput(761.50,1082.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,1080.67){\rule{0.241pt}{0.400pt}}
\multiput(760.50,1081.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,1079.67){\rule{0.241pt}{0.400pt}}
\multiput(759.50,1080.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,1078.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,1079.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756,1077.67){\rule{0.241pt}{0.400pt}}
\multiput(756.50,1078.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,1076.67){\rule{0.241pt}{0.400pt}}
\multiput(755.50,1077.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,1075.67){\rule{0.241pt}{0.400pt}}
\multiput(754.50,1076.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,1074.67){\rule{0.241pt}{0.400pt}}
\multiput(753.50,1075.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,1073.17){\rule{0.482pt}{0.400pt}}
\multiput(752.00,1074.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(750,1071.67){\rule{0.241pt}{0.400pt}}
\multiput(750.50,1072.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,1070.67){\rule{0.241pt}{0.400pt}}
\multiput(749.50,1071.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,1069.67){\rule{0.241pt}{0.400pt}}
\multiput(748.50,1070.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,1068.67){\rule{0.241pt}{0.400pt}}
\multiput(747.50,1069.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,1067.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,1068.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,1066.67){\rule{0.241pt}{0.400pt}}
\multiput(744.50,1067.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,1065.67){\rule{0.241pt}{0.400pt}}
\multiput(743.50,1066.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,1064.67){\rule{0.241pt}{0.400pt}}
\multiput(742.50,1065.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,1063.67){\rule{0.241pt}{0.400pt}}
\multiput(741.50,1064.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,1062.67){\rule{0.482pt}{0.400pt}}
\multiput(740.00,1063.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(738,1061.67){\rule{0.241pt}{0.400pt}}
\multiput(738.50,1062.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,1060.67){\rule{0.241pt}{0.400pt}}
\multiput(737.50,1061.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,1059.67){\rule{0.241pt}{0.400pt}}
\multiput(736.50,1060.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734,1058.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,1059.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(733,1057.67){\rule{0.241pt}{0.400pt}}
\multiput(733.50,1058.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,1056.67){\rule{0.241pt}{0.400pt}}
\multiput(732.50,1057.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731,1055.67){\rule{0.241pt}{0.400pt}}
\multiput(731.50,1056.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.67,1054){\rule{0.400pt}{0.482pt}}
\multiput(730.17,1055.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(728,1052.67){\rule{0.482pt}{0.400pt}}
\multiput(729.00,1053.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,1051.67){\rule{0.241pt}{0.400pt}}
\multiput(727.50,1052.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(726.50,1051.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(725.50,1050.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(724.50,1049.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722,1047.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,1048.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(721.50,1047.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(720.50,1046.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(719.50,1045.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(718.50,1044.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716,1042.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,1043.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(715.50,1042.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(714.50,1041.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(713.50,1040.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(712.50,1039.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,1037.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,1038.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,1036.67){\rule{0.241pt}{0.400pt}}
\multiput(709.50,1037.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.67,1035){\rule{0.400pt}{0.482pt}}
\multiput(708.17,1036.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(707,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(707.50,1034.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706,1032.67){\rule{0.241pt}{0.400pt}}
\multiput(706.50,1033.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,1031.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,1032.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703,1030.67){\rule{0.241pt}{0.400pt}}
\multiput(703.50,1031.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,1029.67){\rule{0.241pt}{0.400pt}}
\multiput(702.50,1030.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,1028.67){\rule{0.241pt}{0.400pt}}
\multiput(701.50,1029.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,1027.67){\rule{0.241pt}{0.400pt}}
\multiput(700.50,1028.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698,1026.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,1027.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(697,1025.67){\rule{0.241pt}{0.400pt}}
\multiput(697.50,1026.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,1024.67){\rule{0.241pt}{0.400pt}}
\multiput(696.50,1025.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695,1023.67){\rule{0.241pt}{0.400pt}}
\multiput(695.50,1024.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694,1022.67){\rule{0.241pt}{0.400pt}}
\multiput(694.50,1023.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,1021.67){\rule{0.241pt}{0.400pt}}
\multiput(693.50,1022.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,1020.67){\rule{0.482pt}{0.400pt}}
\multiput(692.00,1021.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,1019.67){\rule{0.241pt}{0.400pt}}
\multiput(690.50,1020.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,1018.67){\rule{0.241pt}{0.400pt}}
\multiput(689.50,1019.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688,1017.67){\rule{0.241pt}{0.400pt}}
\multiput(688.50,1018.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.67,1016){\rule{0.400pt}{0.482pt}}
\multiput(687.17,1017.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685,1014.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,1015.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,1013.67){\rule{0.241pt}{0.400pt}}
\multiput(684.50,1014.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,1012.67){\rule{0.241pt}{0.400pt}}
\multiput(683.50,1013.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,1011.67){\rule{0.241pt}{0.400pt}}
\multiput(682.50,1012.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681,1010.67){\rule{0.241pt}{0.400pt}}
\multiput(681.50,1011.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,1009.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,1010.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,1008.67){\rule{0.241pt}{0.400pt}}
\multiput(678.50,1009.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,1007.67){\rule{0.241pt}{0.400pt}}
\multiput(677.50,1008.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,1006.67){\rule{0.241pt}{0.400pt}}
\multiput(676.50,1007.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,1005.67){\rule{0.241pt}{0.400pt}}
\multiput(675.50,1006.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,1004.67){\rule{0.241pt}{0.400pt}}
\multiput(674.50,1005.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672,1003.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,1004.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,1002.67){\rule{0.241pt}{0.400pt}}
\multiput(671.50,1003.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,1001.67){\rule{0.241pt}{0.400pt}}
\multiput(670.50,1002.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,1000.67){\rule{0.241pt}{0.400pt}}
\multiput(669.50,1001.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,999.67){\rule{0.241pt}{0.400pt}}
\multiput(668.50,1000.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,998.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,999.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,997.67){\rule{0.241pt}{0.400pt}}
\multiput(665.50,998.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.67,996){\rule{0.400pt}{0.482pt}}
\multiput(664.17,997.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(663,994.67){\rule{0.241pt}{0.400pt}}
\multiput(663.50,995.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,993.67){\rule{0.241pt}{0.400pt}}
\multiput(662.50,994.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,992.67){\rule{0.241pt}{0.400pt}}
\multiput(661.50,993.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659,991.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,992.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,990.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,991.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,989.67){\rule{0.241pt}{0.400pt}}
\multiput(657.50,990.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,988.67){\rule{0.241pt}{0.400pt}}
\multiput(656.50,989.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655,987.67){\rule{0.241pt}{0.400pt}}
\multiput(655.50,988.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654,986.67){\rule{0.241pt}{0.400pt}}
\multiput(654.50,987.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,985.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,986.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,984.67){\rule{0.241pt}{0.400pt}}
\multiput(651.50,985.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650,983.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,984.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,982.67){\rule{0.241pt}{0.400pt}}
\multiput(649.50,983.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,981.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,982.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,980.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,981.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,979.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,980.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,978.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,979.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.67,977){\rule{0.400pt}{0.482pt}}
\multiput(643.17,978.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(642,975.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,976.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641,974.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,975.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,973.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,974.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638,972.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,973.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637,971.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,972.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,970.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,971.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,969.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,970.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,968.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,969.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,967.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,968.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,966.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,967.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630,965.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,966.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,964.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,965.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,963.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,964.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,962.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,963.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,961.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,962.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,960.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,961.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,959.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,960.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.67,958){\rule{0.400pt}{0.482pt}}
\multiput(622.17,959.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621,956.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,957.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,955.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,956.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,954.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,955.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,953.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,954.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,952.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,953.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615,951.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,952.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,950.67){\rule{0.241pt}{0.400pt}}
\multiput(614.50,951.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,949.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,950.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,948.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,949.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,947.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,948.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610,946.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,947.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,945.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,946.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,944.67){\rule{0.241pt}{0.400pt}}
\multiput(607.50,945.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,943.67){\rule{0.241pt}{0.400pt}}
\multiput(606.50,944.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,942.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,943.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,941.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,942.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,940.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,941.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,939.17){\rule{0.482pt}{0.400pt}}
\multiput(602.00,940.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,937.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,938.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,936.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,937.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,935.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,936.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,934.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,935.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,933.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,934.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,932.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,933.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,931.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,932.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,930.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,931.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,929.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,930.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,928.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,929.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,927.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,928.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,926.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,927.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,925.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,926.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,924.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,925.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,923.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,924.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,922.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,923.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,921.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,922.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.67,920){\rule{0.400pt}{0.482pt}}
\multiput(581.17,921.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580,918.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,919.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,917.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,918.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,916.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,917.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,915.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,916.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,914.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,915.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,913.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,914.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,912.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,913.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,911.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,912.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,910.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,911.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,909.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,910.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,908.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,909.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,907.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,908.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,906.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,907.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,905.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,906.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,904.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,905.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,903.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,904.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,902.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,903.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,901.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,902.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.67,900){\rule{0.400pt}{0.482pt}}
\multiput(560.17,901.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559,898.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,899.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,897.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,898.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,896.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,897.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,895.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,896.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,894.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,895.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,893.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,894.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,892.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,893.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,891.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,892.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,890.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,891.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,889.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,890.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,888.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,889.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,887.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,888.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,886.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,887.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,885.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,886.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,884.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,885.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,883.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,884.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,882.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,883.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.67,881){\rule{0.400pt}{0.482pt}}
\multiput(540.17,882.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539,879.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,880.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,878.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,879.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,877.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,878.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,876.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,877.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,875.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,876.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,874.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,875.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,873.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,874.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,872.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,873.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,871.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,872.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,870.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,871.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,869.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,870.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,868.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,869.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,867.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,868.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,866.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,867.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,865.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,866.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,864.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,865.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,863.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,864.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.67,862){\rule{0.400pt}{0.482pt}}
\multiput(521.17,863.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,860.67){\rule{0.482pt}{0.400pt}}
\multiput(520.00,861.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,859.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,860.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,858.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,859.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,857.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,858.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,856.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,857.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,855.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,856.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,854.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,855.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,853.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,854.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,852.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,853.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,851.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,852.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,850.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,851.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,849.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,850.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,848.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,849.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,847.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,848.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,846.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,847.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,845.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,846.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,844.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,845.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.67,843){\rule{0.400pt}{0.482pt}}
\multiput(501.17,844.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500,841.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,842.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,840.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,841.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,839.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,840.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,838.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,839.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,837.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,838.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,836.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,837.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,835.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,836.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,834.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,835.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,833.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,834.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,832.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,833.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,831.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,832.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,830.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,831.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,829.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,830.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,828.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,829.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,827.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,828.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,826.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,827.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,825.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,826.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.67,824){\rule{0.400pt}{0.482pt}}
\multiput(483.17,825.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482,822.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,823.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,821.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,822.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,820.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,821.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,819.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,820.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,818.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,819.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,817.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,818.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,816.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,817.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,815.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,816.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,814.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,815.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,813.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,814.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,812.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,813.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,811.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,812.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,810.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,811.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,809.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,810.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,808.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,809.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,807.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,808.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,806.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,807.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.67,805){\rule{0.400pt}{0.482pt}}
\multiput(464.17,806.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463,803.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,804.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,802.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,803.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,801.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,802.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,800.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,801.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,799.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,800.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,798.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,799.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,797.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,798.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,796.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,797.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,795.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,796.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,794.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,795.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,793.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,794.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,792.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,793.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,791.67){\rule{0.241pt}{0.400pt}}
\multiput(451.50,792.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,790.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,791.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,789.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,790.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,788.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,789.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,787.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,788.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,786.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,787.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.67,785){\rule{0.400pt}{0.482pt}}
\multiput(445.17,786.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(444,783.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,784.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,782.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,783.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,781.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,782.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,780.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,781.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,779.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,780.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,778.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,779.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,777.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,778.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,776.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,777.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,775.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,776.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,773.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,774.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,772.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,773.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,771.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,772.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,770.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,771.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,769.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,770.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,768.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,769.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,767.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,768.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.67,766){\rule{0.400pt}{0.482pt}}
\multiput(428.17,767.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427,764.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,765.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,763.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,764.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,762.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,763.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,761.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,762.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,760.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,761.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,759.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,760.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,758.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,759.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,757.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,758.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,756.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,757.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,755.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,756.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,754.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,755.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,753.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,754.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,752.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,753.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,751.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,752.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,775.0){\usebox{\plotpoint}}
\put(413,749.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,750.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,748.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,749.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.67,747){\rule{0.400pt}{0.482pt}}
\multiput(411.17,748.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410,745.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,746.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,744.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,745.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,743.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,744.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,742.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,743.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,741.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,742.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,740.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,741.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,739.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,740.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,738.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,739.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,737.67){\rule{0.241pt}{0.400pt}}
\multiput(402.50,738.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,736.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,737.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,735.67){\rule{0.241pt}{0.400pt}}
\multiput(400.50,736.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,751.0){\usebox{\plotpoint}}
\put(399,733.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,734.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,732.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,733.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,731.67){\rule{0.241pt}{0.400pt}}
\multiput(397.50,732.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,730.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,731.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,729.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,730.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.67,728){\rule{0.400pt}{0.482pt}}
\multiput(394.17,729.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393,726.67){\rule{0.241pt}{0.400pt}}
\multiput(393.50,727.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,725.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,726.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,724.67){\rule{0.241pt}{0.400pt}}
\multiput(391.50,725.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,723.67){\rule{0.241pt}{0.400pt}}
\multiput(390.50,724.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,735.0){\usebox{\plotpoint}}
\put(389,721.67){\rule{0.241pt}{0.400pt}}
\multiput(389.50,722.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,720.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,721.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,719.67){\rule{0.241pt}{0.400pt}}
\multiput(387.50,720.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,718.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,719.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,717.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,718.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,716.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,717.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,715.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,716.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,714.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,715.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,713.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,714.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,723.0){\usebox{\plotpoint}}
\put(380,711.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,712.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,710.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,711.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.67,709){\rule{0.400pt}{0.482pt}}
\multiput(378.17,710.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377,707.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,708.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,706.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,707.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,705.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,706.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,704.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,705.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,703.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,704.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,713.0){\usebox{\plotpoint}}
\put(372,701.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,702.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,700.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,701.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370,699.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,700.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,698.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,699.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,697.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,698.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,696.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,697.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,703.0){\usebox{\plotpoint}}
\put(366,694.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,695.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,693.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,694.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,692.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,693.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,691.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,692.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,690.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,691.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,696.0){\usebox{\plotpoint}}
\put(840,1218){\usebox{\plotpoint}}
\put(839,1216.67){\rule{0.241pt}{0.400pt}}
\multiput(839.50,1217.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,1215.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,1216.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,1214.67){\rule{0.241pt}{0.400pt}}
\multiput(836.50,1215.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835,1213.67){\rule{0.241pt}{0.400pt}}
\multiput(835.50,1214.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833,1212.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,1213.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,1211.67){\rule{0.241pt}{0.400pt}}
\multiput(832.50,1212.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,1210.67){\rule{0.241pt}{0.400pt}}
\multiput(831.50,1211.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829,1209.67){\rule{0.482pt}{0.400pt}}
\multiput(830.00,1210.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,1208.67){\rule{0.241pt}{0.400pt}}
\multiput(828.50,1209.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.67,1207){\rule{0.400pt}{0.482pt}}
\multiput(827.17,1208.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(825,1205.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,1206.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,1204.67){\rule{0.241pt}{0.400pt}}
\multiput(824.50,1205.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823,1203.67){\rule{0.241pt}{0.400pt}}
\multiput(823.50,1204.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,1202.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,1203.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820,1201.67){\rule{0.241pt}{0.400pt}}
\multiput(820.50,1202.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,1200.67){\rule{0.241pt}{0.400pt}}
\multiput(819.50,1201.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817,1199.67){\rule{0.482pt}{0.400pt}}
\multiput(818.00,1200.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,1198.67){\rule{0.241pt}{0.400pt}}
\multiput(816.50,1199.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,1197.67){\rule{0.241pt}{0.400pt}}
\multiput(815.50,1198.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,1196.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,1197.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812,1195.67){\rule{0.241pt}{0.400pt}}
\multiput(812.50,1196.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,1194.67){\rule{0.241pt}{0.400pt}}
\multiput(811.50,1195.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,1193.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,1194.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(808,1192.67){\rule{0.241pt}{0.400pt}}
\multiput(808.50,1193.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,1191.67){\rule{0.241pt}{0.400pt}}
\multiput(807.50,1192.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,1190.67){\rule{0.482pt}{0.400pt}}
\multiput(806.00,1191.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,1189.67){\rule{0.241pt}{0.400pt}}
\multiput(804.50,1190.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.67,1188){\rule{0.400pt}{0.482pt}}
\multiput(803.17,1189.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(801,1186.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,1187.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,1185.67){\rule{0.241pt}{0.400pt}}
\multiput(800.50,1186.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,1184.67){\rule{0.241pt}{0.400pt}}
\multiput(799.50,1185.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,1183.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,1184.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,1182.67){\rule{0.241pt}{0.400pt}}
\multiput(796.50,1183.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,1181.67){\rule{0.241pt}{0.400pt}}
\multiput(795.50,1182.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,1180.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,1181.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,1179.67){\rule{0.241pt}{0.400pt}}
\multiput(792.50,1180.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,1178.67){\rule{0.241pt}{0.400pt}}
\multiput(791.50,1179.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,1177.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,1178.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(788,1176.67){\rule{0.241pt}{0.400pt}}
\multiput(788.50,1177.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787,1175.67){\rule{0.241pt}{0.400pt}}
\multiput(787.50,1176.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785,1174.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,1175.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(784,1173.67){\rule{0.241pt}{0.400pt}}
\multiput(784.50,1174.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783,1172.67){\rule{0.241pt}{0.400pt}}
\multiput(783.50,1173.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,1171.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,1172.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,1170.67){\rule{0.241pt}{0.400pt}}
\multiput(780.50,1171.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.67,1169){\rule{0.400pt}{0.482pt}}
\multiput(779.17,1170.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(777,1167.67){\rule{0.482pt}{0.400pt}}
\multiput(778.00,1168.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776,1166.67){\rule{0.241pt}{0.400pt}}
\multiput(776.50,1167.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,1165.67){\rule{0.241pt}{0.400pt}}
\multiput(775.50,1166.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,1164.67){\rule{0.482pt}{0.400pt}}
\multiput(774.00,1165.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(772,1163.67){\rule{0.241pt}{0.400pt}}
\multiput(772.50,1164.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,1162.67){\rule{0.241pt}{0.400pt}}
\multiput(771.50,1163.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,1161.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,1162.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(768,1160.67){\rule{0.241pt}{0.400pt}}
\multiput(768.50,1161.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,1159.67){\rule{0.241pt}{0.400pt}}
\multiput(767.50,1160.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,1158.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,1159.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764,1157.67){\rule{0.241pt}{0.400pt}}
\multiput(764.50,1158.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,1156.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,1157.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,1155.67){\rule{0.241pt}{0.400pt}}
\multiput(761.50,1156.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,1154.67){\rule{0.241pt}{0.400pt}}
\multiput(760.50,1155.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,1153.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,1154.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,1152.67){\rule{0.241pt}{0.400pt}}
\multiput(757.50,1153.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,1151.67){\rule{0.241pt}{0.400pt}}
\multiput(756.50,1152.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,1150.17){\rule{0.482pt}{0.400pt}}
\multiput(755.00,1151.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,1148.67){\rule{0.241pt}{0.400pt}}
\multiput(753.50,1149.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,1147.67){\rule{0.241pt}{0.400pt}}
\multiput(752.50,1148.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,1146.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,1147.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,1145.67){\rule{0.241pt}{0.400pt}}
\multiput(749.50,1146.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,1144.67){\rule{0.241pt}{0.400pt}}
\multiput(748.50,1145.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,1143.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,1144.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,1142.67){\rule{0.241pt}{0.400pt}}
\multiput(745.50,1143.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,1141.67){\rule{0.241pt}{0.400pt}}
\multiput(744.50,1142.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,1140.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,1141.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,1139.67){\rule{0.241pt}{0.400pt}}
\multiput(741.50,1140.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,1138.67){\rule{0.241pt}{0.400pt}}
\multiput(740.50,1139.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,1137.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,1138.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,1136.67){\rule{0.241pt}{0.400pt}}
\multiput(737.50,1137.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,1135.67){\rule{0.241pt}{0.400pt}}
\multiput(736.50,1136.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734,1134.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,1135.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(733,1133.67){\rule{0.241pt}{0.400pt}}
\multiput(733.50,1134.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,1132.67){\rule{0.241pt}{0.400pt}}
\multiput(732.50,1133.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730,1131.17){\rule{0.482pt}{0.400pt}}
\multiput(731.00,1132.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(729,1129.67){\rule{0.241pt}{0.400pt}}
\multiput(729.50,1130.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728,1128.67){\rule{0.241pt}{0.400pt}}
\multiput(728.50,1129.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726,1127.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,1128.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725,1126.67){\rule{0.241pt}{0.400pt}}
\multiput(725.50,1127.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724,1125.67){\rule{0.241pt}{0.400pt}}
\multiput(724.50,1126.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722,1124.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,1125.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,1123.67){\rule{0.241pt}{0.400pt}}
\multiput(721.50,1124.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,1122.67){\rule{0.241pt}{0.400pt}}
\multiput(720.50,1123.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,1121.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,1122.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,1120.67){\rule{0.241pt}{0.400pt}}
\multiput(717.50,1121.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716,1119.67){\rule{0.241pt}{0.400pt}}
\multiput(716.50,1120.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714,1118.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,1119.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713,1117.67){\rule{0.241pt}{0.400pt}}
\multiput(713.50,1118.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712,1116.67){\rule{0.241pt}{0.400pt}}
\multiput(712.50,1117.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,1115.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,1116.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,1114.67){\rule{0.241pt}{0.400pt}}
\multiput(709.50,1115.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,1113.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,1114.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706,1112.67){\rule{0.241pt}{0.400pt}}
\multiput(706.50,1113.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.67,1111){\rule{0.400pt}{0.482pt}}
\multiput(705.17,1112.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703,1109.67){\rule{0.482pt}{0.400pt}}
\multiput(704.00,1110.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(702,1108.67){\rule{0.241pt}{0.400pt}}
\multiput(702.50,1109.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,1107.67){\rule{0.241pt}{0.400pt}}
\multiput(701.50,1108.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699,1106.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,1107.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698,1105.67){\rule{0.241pt}{0.400pt}}
\multiput(698.50,1106.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,1104.67){\rule{0.241pt}{0.400pt}}
\multiput(697.50,1105.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695,1103.67){\rule{0.482pt}{0.400pt}}
\multiput(696.00,1104.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(694,1102.67){\rule{0.241pt}{0.400pt}}
\multiput(694.50,1103.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,1101.67){\rule{0.241pt}{0.400pt}}
\multiput(693.50,1102.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,1100.67){\rule{0.482pt}{0.400pt}}
\multiput(692.00,1101.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,1099.67){\rule{0.241pt}{0.400pt}}
\multiput(690.50,1100.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,1098.67){\rule{0.241pt}{0.400pt}}
\multiput(689.50,1099.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,1097.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,1098.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,1096.67){\rule{0.241pt}{0.400pt}}
\multiput(686.50,1097.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685,1095.67){\rule{0.241pt}{0.400pt}}
\multiput(685.50,1096.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,1094.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,1095.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,1093.67){\rule{0.241pt}{0.400pt}}
\multiput(682.50,1094.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.67,1092){\rule{0.400pt}{0.482pt}}
\multiput(681.17,1093.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(679,1090.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,1091.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,1089.67){\rule{0.241pt}{0.400pt}}
\multiput(678.50,1090.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,1088.67){\rule{0.241pt}{0.400pt}}
\multiput(677.50,1089.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,1087.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,1088.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674,1086.67){\rule{0.241pt}{0.400pt}}
\multiput(674.50,1087.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673,1085.67){\rule{0.241pt}{0.400pt}}
\multiput(673.50,1086.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,1084.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,1085.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670,1083.67){\rule{0.241pt}{0.400pt}}
\multiput(670.50,1084.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,1082.67){\rule{0.241pt}{0.400pt}}
\multiput(669.50,1083.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,1081.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,1082.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,1080.67){\rule{0.241pt}{0.400pt}}
\multiput(666.50,1081.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665,1079.67){\rule{0.241pt}{0.400pt}}
\multiput(665.50,1080.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,1078.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,1079.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,1077.67){\rule{0.241pt}{0.400pt}}
\multiput(662.50,1078.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,1076.67){\rule{0.482pt}{0.400pt}}
\multiput(661.00,1077.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,1075.67){\rule{0.241pt}{0.400pt}}
\multiput(659.50,1076.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,1074.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,1075.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,1073.17){\rule{0.482pt}{0.400pt}}
\multiput(657.00,1074.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,1071.67){\rule{0.241pt}{0.400pt}}
\multiput(655.50,1072.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654,1070.67){\rule{0.241pt}{0.400pt}}
\multiput(654.50,1071.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,1069.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,1070.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,1068.67){\rule{0.241pt}{0.400pt}}
\multiput(651.50,1069.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650,1067.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,1068.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,1066.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,1067.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,1065.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,1066.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,1064.67){\rule{0.241pt}{0.400pt}}
\multiput(646.50,1065.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,1063.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,1064.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,1062.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,1063.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642,1061.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,1062.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,1060.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,1061.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,1059.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,1060.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638,1058.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,1059.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,1057.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,1058.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,1056.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,1057.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,1055.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,1056.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632,1054.17){\rule{0.482pt}{0.400pt}}
\multiput(633.00,1055.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(631,1052.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,1053.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,1051.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,1052.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,1050.67){\rule{0.482pt}{0.400pt}}
\multiput(629.00,1051.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,1050.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,1048.67){\rule{0.482pt}{0.400pt}}
\multiput(626.00,1049.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(624,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,1048.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,1047.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,1045.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,1046.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,1045.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,1044.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,1042.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,1043.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,1042.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,1041.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,1039.67){\rule{0.482pt}{0.400pt}}
\multiput(614.00,1040.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,1039.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,1037.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,1038.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,1036.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,1037.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607.67,1035){\rule{0.400pt}{0.482pt}}
\multiput(608.17,1036.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(607.50,1034.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,1032.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,1033.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,1031.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,1032.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,1030.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,1031.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,1029.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,1030.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,1028.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,1029.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,1027.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,1028.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,1026.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,1027.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,1025.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,1026.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,1024.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,1025.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,1023.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,1024.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,1022.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,1023.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,1021.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,1022.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,1020.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,1021.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,1019.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,1020.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,1018.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,1019.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,1017.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,1018.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.67,1016){\rule{0.400pt}{0.482pt}}
\multiput(584.17,1017.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(582,1014.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,1015.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,1013.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,1014.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,1012.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,1013.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,1011.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,1012.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,1010.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,1011.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,1009.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,1010.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,1008.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,1009.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,1007.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,1008.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,1006.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,1007.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,1005.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,1006.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,1004.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,1005.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,1003.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,1004.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,1002.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,1003.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,1001.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,1002.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,1000.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,1001.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562,999.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,1000.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,998.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,999.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,997.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,998.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.67,996){\rule{0.400pt}{0.482pt}}
\multiput(558.17,997.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557,994.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,995.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,993.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,994.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,992.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,993.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,991.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,992.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,990.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,991.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,989.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,990.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,988.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,989.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,987.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,988.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,986.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,987.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,985.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,986.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,984.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,985.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,983.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,984.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,982.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,983.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539,981.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,982.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,980.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,981.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,979.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,980.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,978.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,979.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.67,977){\rule{0.400pt}{0.482pt}}
\multiput(534.17,978.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532,975.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,976.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,974.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,975.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,973.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,974.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,972.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,973.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,971.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,972.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,970.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,971.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,969.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,970.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,968.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,969.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,967.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,968.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,966.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,967.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,965.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,966.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,964.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,965.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,963.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,964.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,962.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,963.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,961.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,962.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,960.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,961.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,959.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,960.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508.67,958){\rule{0.400pt}{0.482pt}}
\multiput(509.17,959.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508,956.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,957.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,955.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,956.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,954.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,955.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,953.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,954.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,952.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,953.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,951.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,952.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,950.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,951.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,949.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,950.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,948.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,949.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,947.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,948.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,946.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,947.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,945.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,946.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,944.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,945.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,943.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,944.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,942.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,943.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,941.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,942.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,940.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,941.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483.67,939){\rule{0.400pt}{0.482pt}}
\multiput(484.17,940.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483,937.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,938.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,936.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,937.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,935.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,936.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,934.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,935.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,933.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,934.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,932.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,933.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,931.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,932.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,930.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,931.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,929.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,930.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,928.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,929.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,927.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,928.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,926.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,927.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,925.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,926.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,924.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,925.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,923.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,924.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,922.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,923.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,921.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,922.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.67,920){\rule{0.400pt}{0.482pt}}
\multiput(459.17,921.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457,918.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,919.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,917.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,918.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,916.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,917.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,915.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,916.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,914.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,915.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,913.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,914.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,912.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,913.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,911.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,912.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,910.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,911.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,909.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,910.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,908.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,909.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,907.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,908.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,906.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,907.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,905.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,906.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,904.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,905.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,903.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,904.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,902.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,903.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,901.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,902.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,900.17){\rule{0.482pt}{0.400pt}}
\multiput(432.00,901.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,898.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,899.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\end{picture}


==> fig5a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1440)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,228){\makebox(0,0)[r]{0.41444}}
\put(1460.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,359){\makebox(0,0)[r]{0.41446}}
\put(1460.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,489){\makebox(0,0)[r]{0.41448}}
\put(1460.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,620){\makebox(0,0)[r]{0.4145}}
\put(1460.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,751){\makebox(0,0)[r]{0.41452}}
\put(1460.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,881){\makebox(0,0)[r]{0.41454}}
\put(1460.0,881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,1012){\makebox(0,0)[r]{0.41456}}
\put(1460.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,1142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,1142){\makebox(0,0)[r]{0.41458}}
\put(1460.0,1142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,1273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,1273){\makebox(0,0)[r]{0.4146}}
\put(1460.0,1273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,122){\makebox(0,0){0}}
\put(261.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,122){\makebox(0,0){0.2}}
\put(416.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571,122){\makebox(0,0){0.4}}
\put(571.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,122){\makebox(0,0){0.6}}
\put(727.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882,122){\makebox(0,0){0.8}}
\put(882.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037,122){\makebox(0,0){1}}
\put(1037.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192,122){\makebox(0,0){1.2}}
\put(1192.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347,122){\makebox(0,0){1.4}}
\put(1347.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,163.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(261.0,1338.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(41,750){\makebox(0,0){$S_{cond}$}}
\put(870,61){\makebox(0,0){$\theta$}}
\put(870,1399){\makebox(0,0){$J=1,\ \Delta=1.02,\ B=1,\ T=0.76$}}
%\put(1448,130){\makebox(0,0)[l]{$\pi/2$}}
\put(1448,122){\makebox(0,0)[l]{$\pi/2$}}
\put(261.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(261,1249){\usebox{\plotpoint}}
\put(268,1247.67){\rule{0.723pt}{0.400pt}}
\multiput(268.00,1248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(261.0,1249.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(276,1246.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,1247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271.0,1248.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(281,1245.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,1246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278.0,1247.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(285,1244.67){\rule{0.723pt}{0.400pt}}
\multiput(285.00,1245.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(288,1243.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,1244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,1242.67){\rule{0.723pt}{0.400pt}}
\multiput(290.00,1243.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(283.0,1246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(295,1241.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,1242.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298,1240.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,1241.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,1239.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,1240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,1238.17){\rule{0.700pt}{0.400pt}}
\multiput(302.00,1239.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(305,1236.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,1237.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,1235.67){\rule{0.723pt}{0.400pt}}
\multiput(307.00,1236.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310,1234.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,1235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,1233.17){\rule{0.700pt}{0.400pt}}
\multiput(312.00,1234.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(315,1231.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,1232.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,1230.67){\rule{0.723pt}{0.400pt}}
\multiput(317.00,1231.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(320,1229.17){\rule{0.482pt}{0.400pt}}
\multiput(320.00,1230.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,1227.17){\rule{0.482pt}{0.400pt}}
\multiput(322.00,1228.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,1225.67){\rule{0.723pt}{0.400pt}}
\multiput(324.00,1226.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(327,1224.17){\rule{0.482pt}{0.400pt}}
\multiput(327.00,1225.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(329,1222.17){\rule{0.700pt}{0.400pt}}
\multiput(329.00,1223.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(332,1220.17){\rule{0.482pt}{0.400pt}}
\multiput(332.00,1221.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,1218.67){\rule{0.723pt}{0.400pt}}
\multiput(334.00,1219.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(337,1217.17){\rule{0.482pt}{0.400pt}}
\multiput(337.00,1218.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,1215.17){\rule{0.482pt}{0.400pt}}
\multiput(339.00,1216.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(341.00,1213.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(341.00,1214.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(344,1210.17){\rule{0.482pt}{0.400pt}}
\multiput(344.00,1211.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(346,1208.17){\rule{0.700pt}{0.400pt}}
\multiput(346.00,1209.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(349,1206.17){\rule{0.482pt}{0.400pt}}
\multiput(349.00,1207.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,1204.17){\rule{0.700pt}{0.400pt}}
\multiput(351.00,1205.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(354.17,1201){\rule{0.400pt}{0.700pt}}
\multiput(353.17,1202.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(356,1199.17){\rule{0.700pt}{0.400pt}}
\multiput(356.00,1200.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(359.17,1196){\rule{0.400pt}{0.700pt}}
\multiput(358.17,1197.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(361,1194.17){\rule{0.482pt}{0.400pt}}
\multiput(361.00,1195.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(363.00,1192.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(363.00,1193.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(366,1189.17){\rule{0.482pt}{0.400pt}}
\multiput(366.00,1190.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(368.00,1187.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(368.00,1188.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(371.17,1183){\rule{0.400pt}{0.700pt}}
\multiput(370.17,1184.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(373,1181.17){\rule{0.700pt}{0.400pt}}
\multiput(373.00,1182.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(376.17,1178){\rule{0.400pt}{0.700pt}}
\multiput(375.17,1179.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(378.17,1175){\rule{0.400pt}{0.700pt}}
\multiput(377.17,1176.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(380.00,1173.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(380.00,1174.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(383.17,1169){\rule{0.400pt}{0.700pt}}
\multiput(382.17,1170.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(385.00,1167.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(385.00,1168.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(388.17,1163){\rule{0.400pt}{0.700pt}}
\multiput(387.17,1164.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(390.00,1161.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(390.00,1162.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(393.17,1157){\rule{0.400pt}{0.700pt}}
\multiput(392.17,1158.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(395.00,1155.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(395.00,1156.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(398.17,1150){\rule{0.400pt}{0.900pt}}
\multiput(397.17,1152.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(400.17,1147){\rule{0.400pt}{0.700pt}}
\multiput(399.17,1148.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(402.00,1145.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(402.00,1146.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(405.17,1140){\rule{0.400pt}{0.900pt}}
\multiput(404.17,1142.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(407.00,1138.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(407.00,1139.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(410.17,1134){\rule{0.400pt}{0.700pt}}
\multiput(409.17,1135.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(412.61,1131.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(411.17,1132.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(415.17,1127){\rule{0.400pt}{0.700pt}}
\multiput(414.17,1128.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(417.17,1123){\rule{0.400pt}{0.900pt}}
\multiput(416.17,1125.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(419.61,1120.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(418.17,1121.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(422.17,1116){\rule{0.400pt}{0.700pt}}
\multiput(421.17,1117.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(424.61,1113.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(423.17,1114.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(427.17,1108){\rule{0.400pt}{0.900pt}}
\multiput(426.17,1110.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(429.61,1105.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(428.17,1106.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(432.17,1101){\rule{0.400pt}{0.700pt}}
\multiput(431.17,1102.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(434.61,1098.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(433.17,1099.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(437.17,1093){\rule{0.400pt}{0.900pt}}
\multiput(436.17,1095.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(439.17,1089){\rule{0.400pt}{0.900pt}}
\multiput(438.17,1091.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(441.61,1086.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(440.17,1087.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(444.17,1081){\rule{0.400pt}{0.900pt}}
\multiput(443.17,1083.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(446.61,1078.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(445.17,1079.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(449.17,1073){\rule{0.400pt}{0.900pt}}
\multiput(448.17,1075.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(451.61,1070.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(450.17,1071.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(454.17,1065){\rule{0.400pt}{0.900pt}}
\multiput(453.17,1067.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(456.17,1061){\rule{0.400pt}{0.900pt}}
\multiput(455.17,1063.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(458.61,1058.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(457.17,1059.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(461.17,1053){\rule{0.400pt}{0.900pt}}
\multiput(460.17,1055.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(463.61,1049.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(462.17,1051.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(466.17,1044){\rule{0.400pt}{0.900pt}}
\multiput(465.17,1046.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(468.61,1041.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(467.17,1042.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(471.17,1036){\rule{0.400pt}{0.900pt}}
\multiput(470.17,1038.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(473.61,1032.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(472.17,1034.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(476.17,1027){\rule{0.400pt}{0.900pt}}
\multiput(475.17,1029.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(478.17,1023){\rule{0.400pt}{0.900pt}}
\multiput(477.17,1025.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(480.61,1019.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(479.17,1021.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(483.17,1014){\rule{0.400pt}{0.900pt}}
\multiput(482.17,1016.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(485.61,1010.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(484.17,1012.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(488.17,1005){\rule{0.400pt}{0.900pt}}
\multiput(487.17,1007.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(490.61,1002.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(489.17,1003.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(493.17,996){\rule{0.400pt}{1.100pt}}
\multiput(492.17,998.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(495.17,992){\rule{0.400pt}{0.900pt}}
\multiput(494.17,994.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(497.61,988.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(496.17,990.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(500.17,983){\rule{0.400pt}{0.900pt}}
\multiput(499.17,985.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(502.61,979.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(501.17,981.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(505.17,974){\rule{0.400pt}{0.900pt}}
\multiput(504.17,976.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(507.61,970.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(506.17,972.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(510.17,964){\rule{0.400pt}{1.100pt}}
\multiput(509.17,966.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(512.61,961.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(511.17,962.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(515.17,955){\rule{0.400pt}{1.100pt}}
\multiput(514.17,957.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(517.17,951){\rule{0.400pt}{0.900pt}}
\multiput(516.17,953.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(519.61,947.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(518.17,949.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(522.17,941){\rule{0.400pt}{1.100pt}}
\multiput(521.17,943.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(524.61,938.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(523.17,939.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(527.17,932){\rule{0.400pt}{1.100pt}}
\multiput(526.17,934.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(529.61,928.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(528.17,930.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(532.17,923){\rule{0.400pt}{0.900pt}}
\multiput(531.17,925.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(534.17,918){\rule{0.400pt}{1.100pt}}
\multiput(533.17,920.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(536.61,914.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(535.17,916.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(539.17,909){\rule{0.400pt}{0.900pt}}
\multiput(538.17,911.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(541.61,905.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(540.17,907.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(544.17,899){\rule{0.400pt}{1.100pt}}
\multiput(543.17,901.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(546.61,896.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(545.17,897.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(549.17,890){\rule{0.400pt}{1.100pt}}
\multiput(548.17,892.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(551.61,886.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(550.17,888.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(554.17,880){\rule{0.400pt}{1.100pt}}
\multiput(553.17,882.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(556.17,876){\rule{0.400pt}{0.900pt}}
\multiput(555.17,878.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(558.61,872.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(557.17,874.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(561.17,866){\rule{0.400pt}{1.100pt}}
\multiput(560.17,868.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(563.61,863.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(562.17,864.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(566.17,857){\rule{0.400pt}{1.100pt}}
\multiput(565.17,859.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(568.61,853.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(567.17,855.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(571.17,848){\rule{0.400pt}{0.900pt}}
\multiput(570.17,850.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(573.61,844.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(572.17,846.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(576.17,838){\rule{0.400pt}{1.100pt}}
\multiput(575.17,840.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(578.17,833){\rule{0.400pt}{1.100pt}}
\multiput(577.17,835.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(580.61,830.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(579.17,831.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(583.17,824){\rule{0.400pt}{1.100pt}}
\multiput(582.17,826.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(585.61,820.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(584.17,822.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(588.17,815){\rule{0.400pt}{0.900pt}}
\multiput(587.17,817.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(590.61,811.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(589.17,813.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(593.17,805){\rule{0.400pt}{1.100pt}}
\multiput(592.17,807.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(595.17,801){\rule{0.400pt}{0.900pt}}
\multiput(594.17,803.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(597.61,797.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(596.17,799.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(600.17,791){\rule{0.400pt}{1.100pt}}
\multiput(599.17,793.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(602.61,788.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(601.17,789.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(605.17,782){\rule{0.400pt}{1.100pt}}
\multiput(604.17,784.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(607.61,779.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(606.17,780.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(610.17,773){\rule{0.400pt}{1.100pt}}
\multiput(609.17,775.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(612.61,769.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(611.17,771.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(615.17,764){\rule{0.400pt}{0.900pt}}
\multiput(614.17,766.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(617.17,759){\rule{0.400pt}{1.100pt}}
\multiput(616.17,761.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(619.61,756.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(618.17,757.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(622.17,750){\rule{0.400pt}{1.100pt}}
\multiput(621.17,752.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(624.61,747.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(623.17,748.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(627.17,741){\rule{0.400pt}{1.100pt}}
\multiput(626.17,743.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(629.61,738.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(628.17,739.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(632.17,732){\rule{0.400pt}{1.100pt}}
\multiput(631.17,734.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(634.17,728){\rule{0.400pt}{0.900pt}}
\multiput(633.17,730.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(636.61,724.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(635.17,726.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(639.17,719){\rule{0.400pt}{0.900pt}}
\multiput(638.17,721.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(641.61,715.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(640.17,717.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(644.17,710){\rule{0.400pt}{0.900pt}}
\multiput(643.17,712.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(646.61,706.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(645.17,708.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(649.17,701){\rule{0.400pt}{0.900pt}}
\multiput(648.17,703.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(651.61,698.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(650.17,699.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(654.17,692){\rule{0.400pt}{1.100pt}}
\multiput(653.17,694.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(656.17,688){\rule{0.400pt}{0.900pt}}
\multiput(655.17,690.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(658.61,685.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(657.17,686.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(661.17,679){\rule{0.400pt}{1.100pt}}
\multiput(660.17,681.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(663.61,676.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(662.17,677.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(666.17,671){\rule{0.400pt}{0.900pt}}
\multiput(665.17,673.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(668.61,668.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(667.17,669.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(671.17,662){\rule{0.400pt}{1.100pt}}
\multiput(670.17,664.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(673.17,658){\rule{0.400pt}{0.900pt}}
\multiput(672.17,660.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(675.61,655.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(674.17,656.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(678.17,650){\rule{0.400pt}{0.900pt}}
\multiput(677.17,652.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(680.61,647.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(679.17,648.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(683.17,642){\rule{0.400pt}{0.900pt}}
\multiput(682.17,644.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(685.61,638.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(684.17,640.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(688.17,633){\rule{0.400pt}{0.900pt}}
\multiput(687.17,635.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(690.61,630.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(689.17,631.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(693.17,625){\rule{0.400pt}{0.900pt}}
\multiput(692.17,627.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(695.17,621){\rule{0.400pt}{0.900pt}}
\multiput(694.17,623.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(697.61,618.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(696.17,619.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(700.17,613){\rule{0.400pt}{0.900pt}}
\multiput(699.17,615.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(702.61,610.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(701.17,611.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(705.17,605){\rule{0.400pt}{0.900pt}}
\multiput(704.17,607.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(707.00,603.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(707.00,604.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(710.17,598){\rule{0.400pt}{0.900pt}}
\multiput(709.17,600.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(712.17,594){\rule{0.400pt}{0.900pt}}
\multiput(711.17,596.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(714.61,591.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(713.17,592.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(717.17,586){\rule{0.400pt}{0.900pt}}
\multiput(716.17,588.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(719.61,583.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(718.17,584.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(722.17,579){\rule{0.400pt}{0.700pt}}
\multiput(721.17,580.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(724.61,576.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(723.17,577.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(727.17,571){\rule{0.400pt}{0.900pt}}
\multiput(726.17,573.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(729.61,568.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(728.17,569.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(732.17,564){\rule{0.400pt}{0.700pt}}
\multiput(731.17,565.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(734.17,560){\rule{0.400pt}{0.900pt}}
\multiput(733.17,562.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(736.00,558.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(736.00,559.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(739.17,553){\rule{0.400pt}{0.900pt}}
\multiput(738.17,555.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(741.61,550.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(740.17,551.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(744.17,546){\rule{0.400pt}{0.700pt}}
\multiput(743.17,547.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(746.61,543.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(745.17,544.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(749.17,539){\rule{0.400pt}{0.700pt}}
\multiput(748.17,540.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(751.17,535){\rule{0.400pt}{0.900pt}}
\multiput(750.17,537.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(753.00,533.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(753.00,534.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(756.17,529){\rule{0.400pt}{0.700pt}}
\multiput(755.17,530.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(758.61,526.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(757.17,527.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(761.17,522){\rule{0.400pt}{0.700pt}}
\multiput(760.17,523.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(763.61,519.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(762.17,520.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(766.17,515){\rule{0.400pt}{0.700pt}}
\multiput(765.17,516.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(768.00,513.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(768.00,514.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(771.17,509){\rule{0.400pt}{0.700pt}}
\multiput(770.17,510.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(773.17,505){\rule{0.400pt}{0.900pt}}
\multiput(772.17,507.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(775.00,503.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(775.00,504.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(778.17,499){\rule{0.400pt}{0.700pt}}
\multiput(777.17,500.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(780.00,497.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(780.00,498.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(783.17,493){\rule{0.400pt}{0.700pt}}
\multiput(782.17,494.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(785.61,490.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(784.17,491.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(788.17,486){\rule{0.400pt}{0.700pt}}
\multiput(787.17,487.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(790.17,483){\rule{0.400pt}{0.700pt}}
\multiput(789.17,484.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(792.00,481.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(792.00,482.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(795.17,477){\rule{0.400pt}{0.700pt}}
\multiput(794.17,478.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(797.00,475.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(797.00,476.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(800.17,471){\rule{0.400pt}{0.700pt}}
\multiput(799.17,472.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(802.00,469.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(802.00,470.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(805.17,465){\rule{0.400pt}{0.700pt}}
\multiput(804.17,466.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(807,463.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,464.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(810.17,460){\rule{0.400pt}{0.700pt}}
\multiput(809.17,461.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(812.17,457){\rule{0.400pt}{0.700pt}}
\multiput(811.17,458.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(814.00,455.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(814.00,456.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(817.17,451){\rule{0.400pt}{0.700pt}}
\multiput(816.17,452.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(819,449.17){\rule{0.700pt}{0.400pt}}
\multiput(819.00,450.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(822.17,446){\rule{0.400pt}{0.700pt}}
\multiput(821.17,447.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(824.00,444.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(824.00,445.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(827.17,440){\rule{0.400pt}{0.700pt}}
\multiput(826.17,441.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(829,438.17){\rule{0.482pt}{0.400pt}}
\multiput(829.00,439.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(831.00,436.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(831.00,437.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(834,433.17){\rule{0.482pt}{0.400pt}}
\multiput(834.00,434.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(836.00,431.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(836.00,432.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(839.17,427){\rule{0.400pt}{0.700pt}}
\multiput(838.17,428.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(841,425.17){\rule{0.700pt}{0.400pt}}
\multiput(841.00,426.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(844.17,422){\rule{0.400pt}{0.700pt}}
\multiput(843.17,423.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(846,420.17){\rule{0.700pt}{0.400pt}}
\multiput(846.00,421.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(849.17,417){\rule{0.400pt}{0.700pt}}
\multiput(848.17,418.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(851,415.17){\rule{0.482pt}{0.400pt}}
\multiput(851.00,416.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,413.17){\rule{0.700pt}{0.400pt}}
\multiput(853.00,414.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(856.17,410){\rule{0.400pt}{0.700pt}}
\multiput(855.17,411.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(858,408.17){\rule{0.700pt}{0.400pt}}
\multiput(858.00,409.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(861,406.17){\rule{0.482pt}{0.400pt}}
\multiput(861.00,407.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(863.00,404.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(863.00,405.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(866,401.17){\rule{0.482pt}{0.400pt}}
\multiput(866.00,402.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,399.17){\rule{0.700pt}{0.400pt}}
\multiput(868.00,400.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(871.17,396){\rule{0.400pt}{0.700pt}}
\multiput(870.17,397.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(873,394.17){\rule{0.482pt}{0.400pt}}
\multiput(873.00,395.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(875,392.17){\rule{0.700pt}{0.400pt}}
\multiput(875.00,393.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(878,390.17){\rule{0.482pt}{0.400pt}}
\multiput(878.00,391.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(880,388.17){\rule{0.700pt}{0.400pt}}
\multiput(880.00,389.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(883,386.17){\rule{0.482pt}{0.400pt}}
\multiput(883.00,387.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,384.17){\rule{0.700pt}{0.400pt}}
\multiput(885.00,385.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(888,382.17){\rule{0.482pt}{0.400pt}}
\multiput(888.00,383.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(890.17,379){\rule{0.400pt}{0.700pt}}
\multiput(889.17,380.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(892,377.17){\rule{0.700pt}{0.400pt}}
\multiput(892.00,378.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(895,375.17){\rule{0.482pt}{0.400pt}}
\multiput(895.00,376.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(897,373.17){\rule{0.700pt}{0.400pt}}
\multiput(897.00,374.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(900,371.17){\rule{0.482pt}{0.400pt}}
\multiput(900.00,372.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(902,369.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,370.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905,368.17){\rule{0.482pt}{0.400pt}}
\multiput(905.00,369.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(907,366.17){\rule{0.700pt}{0.400pt}}
\multiput(907.00,367.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(910,364.17){\rule{0.482pt}{0.400pt}}
\multiput(910.00,365.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(912,362.17){\rule{0.482pt}{0.400pt}}
\multiput(912.00,363.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(914,360.17){\rule{0.700pt}{0.400pt}}
\multiput(914.00,361.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(917,358.17){\rule{0.482pt}{0.400pt}}
\multiput(917.00,359.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(919,356.67){\rule{0.723pt}{0.400pt}}
\multiput(919.00,357.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(922,355.17){\rule{0.482pt}{0.400pt}}
\multiput(922.00,356.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(924,353.17){\rule{0.700pt}{0.400pt}}
\multiput(924.00,354.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(927,351.17){\rule{0.482pt}{0.400pt}}
\multiput(927.00,352.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(929,349.67){\rule{0.482pt}{0.400pt}}
\multiput(929.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(931,348.17){\rule{0.700pt}{0.400pt}}
\multiput(931.00,349.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(934,346.17){\rule{0.482pt}{0.400pt}}
\multiput(934.00,347.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(936,344.67){\rule{0.723pt}{0.400pt}}
\multiput(936.00,345.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(939,343.17){\rule{0.482pt}{0.400pt}}
\multiput(939.00,344.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(941,341.67){\rule{0.723pt}{0.400pt}}
\multiput(941.00,342.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(944,340.17){\rule{0.482pt}{0.400pt}}
\multiput(944.00,341.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(946,338.17){\rule{0.700pt}{0.400pt}}
\multiput(946.00,339.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(949,336.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(951,335.17){\rule{0.482pt}{0.400pt}}
\multiput(951.00,336.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(953,333.67){\rule{0.723pt}{0.400pt}}
\multiput(953.00,334.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(956,332.17){\rule{0.482pt}{0.400pt}}
\multiput(956.00,333.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(958,330.67){\rule{0.723pt}{0.400pt}}
\multiput(958.00,331.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(961,329.67){\rule{0.482pt}{0.400pt}}
\multiput(961.00,330.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(963,328.17){\rule{0.700pt}{0.400pt}}
\multiput(963.00,329.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(966,326.67){\rule{0.482pt}{0.400pt}}
\multiput(966.00,327.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,325.17){\rule{0.482pt}{0.400pt}}
\multiput(968.00,326.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(970,323.67){\rule{0.723pt}{0.400pt}}
\multiput(970.00,324.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(973,322.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,323.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(975,321.17){\rule{0.700pt}{0.400pt}}
\multiput(975.00,322.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(978,319.67){\rule{0.482pt}{0.400pt}}
\multiput(978.00,320.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(980,318.67){\rule{0.723pt}{0.400pt}}
\multiput(980.00,319.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(983,317.17){\rule{0.482pt}{0.400pt}}
\multiput(983.00,318.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,315.67){\rule{0.723pt}{0.400pt}}
\multiput(985.00,316.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(988,314.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(990,313.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,314.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(992,312.67){\rule{0.723pt}{0.400pt}}
\multiput(992.00,313.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(995,311.17){\rule{0.482pt}{0.400pt}}
\multiput(995.00,312.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(997,309.67){\rule{0.723pt}{0.400pt}}
\multiput(997.00,310.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1000,308.67){\rule{0.482pt}{0.400pt}}
\multiput(1000.00,309.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002,307.67){\rule{0.723pt}{0.400pt}}
\multiput(1002.00,308.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1005,306.67){\rule{0.482pt}{0.400pt}}
\multiput(1005.00,307.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1007,305.67){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,306.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1009,304.67){\rule{0.723pt}{0.400pt}}
\multiput(1009.00,305.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1012,303.67){\rule{0.482pt}{0.400pt}}
\multiput(1012.00,304.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014,302.67){\rule{0.723pt}{0.400pt}}
\multiput(1014.00,303.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1017,301.67){\rule{0.482pt}{0.400pt}}
\multiput(1017.00,302.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1019,300.17){\rule{0.700pt}{0.400pt}}
\multiput(1019.00,301.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1022,298.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,299.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(293.0,1243.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1027,297.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,298.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029,296.67){\rule{0.482pt}{0.400pt}}
\multiput(1029.00,297.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1031,295.67){\rule{0.723pt}{0.400pt}}
\multiput(1031.00,296.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1034,294.67){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,295.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036,293.67){\rule{0.723pt}{0.400pt}}
\multiput(1036.00,294.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1039,292.67){\rule{0.482pt}{0.400pt}}
\multiput(1039.00,293.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1041,291.67){\rule{0.723pt}{0.400pt}}
\multiput(1041.00,292.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1044,290.67){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,291.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1046,289.67){\rule{0.482pt}{0.400pt}}
\multiput(1046.00,290.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1048,288.67){\rule{0.723pt}{0.400pt}}
\multiput(1048.00,289.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1024.0,299.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1053,287.67){\rule{0.723pt}{0.400pt}}
\multiput(1053.00,288.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1056,286.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,285.67){\rule{0.723pt}{0.400pt}}
\multiput(1058.00,286.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1061,284.67){\rule{0.482pt}{0.400pt}}
\multiput(1061.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1066,283.67){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,284.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,282.67){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,283.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070,281.67){\rule{0.723pt}{0.400pt}}
\multiput(1070.00,282.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1063.0,285.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1075,280.67){\rule{0.723pt}{0.400pt}}
\multiput(1075.00,281.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1078,279.67){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,280.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073.0,282.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1083,278.67){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,279.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085,277.67){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080.0,280.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1090,276.67){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087.0,278.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1095,275.67){\rule{0.482pt}{0.400pt}}
\multiput(1095.00,276.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1097,274.67){\rule{0.723pt}{0.400pt}}
\multiput(1097.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1092.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1102,273.67){\rule{0.723pt}{0.400pt}}
\multiput(1102.00,274.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1100.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1107,272.67){\rule{0.482pt}{0.400pt}}
\multiput(1107.00,273.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1105.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1112,271.67){\rule{0.482pt}{0.400pt}}
\multiput(1112.00,272.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114,270.67){\rule{0.723pt}{0.400pt}}
\multiput(1114.00,271.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1109.0,273.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1119,269.67){\rule{0.723pt}{0.400pt}}
\multiput(1119.00,270.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1117.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1124,268.67){\rule{0.482pt}{0.400pt}}
\multiput(1124.00,269.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1122.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1131,267.67){\rule{0.723pt}{0.400pt}}
\multiput(1131.00,268.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1126.0,269.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1136,266.67){\rule{0.723pt}{0.400pt}}
\multiput(1136.00,267.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1134.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1141,265.67){\rule{0.723pt}{0.400pt}}
\multiput(1141.00,266.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1139.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1148,264.67){\rule{0.723pt}{0.400pt}}
\multiput(1148.00,265.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1144.0,266.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1153,263.67){\rule{0.723pt}{0.400pt}}
\multiput(1153.00,264.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1151.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1161,262.67){\rule{0.482pt}{0.400pt}}
\multiput(1161.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1156.0,264.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1168,261.67){\rule{0.482pt}{0.400pt}}
\multiput(1168.00,262.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1163.0,263.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1175,260.67){\rule{0.723pt}{0.400pt}}
\multiput(1175.00,261.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1170.0,262.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1185,259.67){\rule{0.482pt}{0.400pt}}
\multiput(1185.00,260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1178.0,261.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1192,258.67){\rule{0.723pt}{0.400pt}}
\multiput(1192.00,259.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1187.0,260.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1202,257.67){\rule{0.723pt}{0.400pt}}
\multiput(1202.00,258.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1195.0,259.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1214,256.67){\rule{0.723pt}{0.400pt}}
\multiput(1214.00,257.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1205.0,258.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1226,255.67){\rule{0.723pt}{0.400pt}}
\multiput(1226.00,256.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1217.0,257.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1241,254.67){\rule{0.723pt}{0.400pt}}
\multiput(1241.00,255.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1229.0,256.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1258,253.67){\rule{0.723pt}{0.400pt}}
\multiput(1258.00,254.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1244.0,255.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1280,252.67){\rule{0.723pt}{0.400pt}}
\multiput(1280.00,253.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1261.0,254.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1312,251.67){\rule{0.482pt}{0.400pt}}
\multiput(1312.00,252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1283.0,253.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1378,250.67){\rule{0.482pt}{0.400pt}}
\multiput(1378.00,251.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1314.0,252.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(1380.0,251.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\end{picture}


==> fig5b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1440)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,163){\makebox(0,0)[r]{0.4282}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,287){\makebox(0,0)[r]{0.42821}}
\put(1460.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,410){\makebox(0,0)[r]{0.42822}}
\put(1460.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,534){\makebox(0,0)[r]{0.42823}}
\put(1460.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,658){\makebox(0,0)[r]{0.42824}}
\put(1460.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,781){\makebox(0,0)[r]{0.42825}}
\put(1460.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,905.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,905){\makebox(0,0)[r]{0.42826}}
\put(1460.0,905.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,1029.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,1029){\makebox(0,0)[r]{0.42827}}
\put(1460.0,1029.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,1152){\makebox(0,0)[r]{0.42828}}
\put(1460.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,1276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,1276){\makebox(0,0)[r]{0.42829}}
\put(1460.0,1276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,122){\makebox(0,0){0}}
\put(261.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,122){\makebox(0,0){0.2}}
\put(416.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571,122){\makebox(0,0){0.4}}
\put(571.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,122){\makebox(0,0){0.6}}
\put(727.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882,122){\makebox(0,0){0.8}}
\put(882.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037,122){\makebox(0,0){1}}
\put(1037.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192,122){\makebox(0,0){1.2}}
\put(1192.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347,122){\makebox(0,0){1.4}}
\put(1347.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,163.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(261.0,1338.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(41,750){\makebox(0,0){$S_{cond}$}}
\put(870,61){\makebox(0,0){$\theta$}}
\put(870,1399){\makebox(0,0){$J=1,\ \Delta=1.02,\ B=1,\ T=0.79$}}
%\put(1448,101){\makebox(0,0)[l]{$\pi/2$}}
\put(1448,122){\makebox(0,0)[l]{$\pi/2$}}
\put(261.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(261,1256){\usebox{\plotpoint}}
\put(261,1254.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,1255.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273,1253.67){\rule{0.723pt}{0.400pt}}
\multiput(273.00,1254.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263.0,1255.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(278,1252.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,1253.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,1251.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,1252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.0,1254.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285,1250.67){\rule{0.723pt}{0.400pt}}
\multiput(285.00,1251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(288,1249.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,1250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,1248.67){\rule{0.723pt}{0.400pt}}
\multiput(290.00,1249.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(293,1247.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,1248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,1246.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,1247.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298,1245.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,1246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,1244.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,1245.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,1242.67){\rule{0.723pt}{0.400pt}}
\multiput(302.00,1243.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(305,1241.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,1242.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,1240.17){\rule{0.700pt}{0.400pt}}
\multiput(307.00,1241.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(310,1238.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,1239.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,1236.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,1237.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315,1235.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,1236.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,1233.17){\rule{0.700pt}{0.400pt}}
\multiput(317.00,1234.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(320,1231.17){\rule{0.482pt}{0.400pt}}
\multiput(320.00,1232.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,1229.17){\rule{0.482pt}{0.400pt}}
\multiput(322.00,1230.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,1227.17){\rule{0.700pt}{0.400pt}}
\multiput(324.00,1228.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(327,1225.17){\rule{0.482pt}{0.400pt}}
\multiput(327.00,1226.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(329,1223.17){\rule{0.700pt}{0.400pt}}
\multiput(329.00,1224.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(332,1221.17){\rule{0.482pt}{0.400pt}}
\multiput(332.00,1222.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,1219.17){\rule{0.700pt}{0.400pt}}
\multiput(334.00,1220.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(337.17,1216){\rule{0.400pt}{0.700pt}}
\multiput(336.17,1217.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(339,1214.17){\rule{0.482pt}{0.400pt}}
\multiput(339.00,1215.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(341.00,1212.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(341.00,1213.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(344,1209.17){\rule{0.482pt}{0.400pt}}
\multiput(344.00,1210.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(346.00,1207.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(346.00,1208.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(349,1204.17){\rule{0.482pt}{0.400pt}}
\multiput(349.00,1205.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(351.00,1202.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(351.00,1203.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(354.17,1198){\rule{0.400pt}{0.700pt}}
\multiput(353.17,1199.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(356.00,1196.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(356.00,1197.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(359.17,1192){\rule{0.400pt}{0.700pt}}
\multiput(358.17,1193.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(361.17,1189){\rule{0.400pt}{0.700pt}}
\multiput(360.17,1190.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(363.00,1187.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(363.00,1188.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(366.17,1183){\rule{0.400pt}{0.700pt}}
\multiput(365.17,1184.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(368.00,1181.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(368.00,1182.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(371.17,1176){\rule{0.400pt}{0.900pt}}
\multiput(370.17,1178.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(373.00,1174.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(373.00,1175.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(376.17,1170){\rule{0.400pt}{0.700pt}}
\multiput(375.17,1171.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(378.17,1166){\rule{0.400pt}{0.900pt}}
\multiput(377.17,1168.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(380.00,1164.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(380.00,1165.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(383.17,1159){\rule{0.400pt}{0.900pt}}
\multiput(382.17,1161.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(385.61,1156.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(384.17,1157.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(388.17,1152){\rule{0.400pt}{0.700pt}}
\multiput(387.17,1153.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(390.61,1149.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(389.17,1150.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(393.17,1144){\rule{0.400pt}{0.900pt}}
\multiput(392.17,1146.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(395.61,1141.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(394.17,1142.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(398.17,1137){\rule{0.400pt}{0.700pt}}
\multiput(397.17,1138.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(400.17,1133){\rule{0.400pt}{0.900pt}}
\multiput(399.17,1135.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(402.61,1130.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(401.17,1131.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(405.17,1125){\rule{0.400pt}{0.900pt}}
\multiput(404.17,1127.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(407.61,1122.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(406.17,1123.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(410.17,1116){\rule{0.400pt}{1.100pt}}
\multiput(409.17,1118.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(412.61,1113.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(411.17,1114.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(415.17,1108){\rule{0.400pt}{0.900pt}}
\multiput(414.17,1110.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(417.17,1104){\rule{0.400pt}{0.900pt}}
\multiput(416.17,1106.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(419.61,1100.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(418.17,1102.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(422.17,1095){\rule{0.400pt}{0.900pt}}
\multiput(421.17,1097.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(424.61,1092.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(423.17,1093.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(427.17,1086){\rule{0.400pt}{1.100pt}}
\multiput(426.17,1088.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(429.61,1083.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(428.17,1084.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(432.17,1077){\rule{0.400pt}{1.100pt}}
\multiput(431.17,1079.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(434.61,1074.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(433.17,1075.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(437.17,1068){\rule{0.400pt}{1.100pt}}
\multiput(436.17,1070.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(439.17,1063){\rule{0.400pt}{1.100pt}}
\multiput(438.17,1065.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(441.61,1060.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(440.17,1061.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(444.17,1054){\rule{0.400pt}{1.100pt}}
\multiput(443.17,1056.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(446.61,1050.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(445.17,1052.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(449.17,1044){\rule{0.400pt}{1.100pt}}
\multiput(448.17,1046.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(451.61,1041.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(450.17,1042.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(454.17,1035){\rule{0.400pt}{1.100pt}}
\multiput(453.17,1037.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(456.17,1030){\rule{0.400pt}{1.100pt}}
\multiput(455.17,1032.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(458.61,1026.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(457.17,1028.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(461.17,1020){\rule{0.400pt}{1.100pt}}
\multiput(460.17,1022.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(463.61,1016.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(462.17,1018.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(466.17,1010){\rule{0.400pt}{1.100pt}}
\multiput(465.17,1012.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(468.61,1006.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(467.17,1008.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(471.17,1000){\rule{0.400pt}{1.100pt}}
\multiput(470.17,1002.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(473.61,996.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(472.17,998.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(476.17,990){\rule{0.400pt}{1.100pt}}
\multiput(475.17,992.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(478.17,985){\rule{0.400pt}{1.100pt}}
\multiput(477.17,987.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(480.61,981.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(479.17,983.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(483.17,975){\rule{0.400pt}{1.100pt}}
\multiput(482.17,977.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(485.61,971.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(484.17,973.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(488.17,964){\rule{0.400pt}{1.300pt}}
\multiput(487.17,967.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(490.61,960.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(489.17,962.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(493.17,954){\rule{0.400pt}{1.100pt}}
\multiput(492.17,956.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(495.17,949){\rule{0.400pt}{1.100pt}}
\multiput(494.17,951.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(497.61,945.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(496.17,947.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(500.17,938){\rule{0.400pt}{1.100pt}}
\multiput(499.17,940.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(502.61,934.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(501.17,936.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(505.17,928){\rule{0.400pt}{1.100pt}}
\multiput(504.17,930.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(507.61,924.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(506.17,926.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(510.17,917){\rule{0.400pt}{1.100pt}}
\multiput(509.17,919.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(512.61,913.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(511.17,915.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(515.17,907){\rule{0.400pt}{1.100pt}}
\multiput(514.17,909.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(517.17,901){\rule{0.400pt}{1.300pt}}
\multiput(516.17,904.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(519.61,897.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(518.17,899.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(522.17,891){\rule{0.400pt}{1.100pt}}
\multiput(521.17,893.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(524.61,887.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(523.17,889.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(527.17,880){\rule{0.400pt}{1.100pt}}
\multiput(526.17,882.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(529.61,876.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(528.17,878.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(532.17,869){\rule{0.400pt}{1.300pt}}
\multiput(531.17,872.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(534.17,864){\rule{0.400pt}{1.100pt}}
\multiput(533.17,866.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(536.61,860.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(535.17,862.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(539.17,853){\rule{0.400pt}{1.100pt}}
\multiput(538.17,855.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(541.61,849.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(540.17,851.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(544.17,842){\rule{0.400pt}{1.300pt}}
\multiput(543.17,845.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(546.61,838.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(545.17,840.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(549.17,832){\rule{0.400pt}{1.100pt}}
\multiput(548.17,834.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(551.61,828.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(550.17,830.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(554.17,821){\rule{0.400pt}{1.100pt}}
\multiput(553.17,823.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(556.17,816){\rule{0.400pt}{1.100pt}}
\multiput(555.17,818.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(558.61,812.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(557.17,814.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(561.17,805){\rule{0.400pt}{1.300pt}}
\multiput(560.17,808.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(563.61,801.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(562.17,803.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(566.17,795){\rule{0.400pt}{1.100pt}}
\multiput(565.17,797.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(568.61,791.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(567.17,793.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(571.17,784){\rule{0.400pt}{1.100pt}}
\multiput(570.17,786.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(573.61,780.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(572.17,782.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(576.17,774){\rule{0.400pt}{1.100pt}}
\multiput(575.17,776.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(578.17,768){\rule{0.400pt}{1.300pt}}
\multiput(577.17,771.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(580.61,764.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(579.17,766.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(583.17,758){\rule{0.400pt}{1.100pt}}
\multiput(582.17,760.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(585.61,754.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(584.17,756.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(588.17,748){\rule{0.400pt}{1.100pt}}
\multiput(587.17,750.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(590.61,744.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(589.17,746.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(593.17,737){\rule{0.400pt}{1.300pt}}
\multiput(592.17,740.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(595.17,732){\rule{0.400pt}{1.100pt}}
\multiput(594.17,734.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(597.61,728.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(596.17,730.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(600.17,722){\rule{0.400pt}{1.100pt}}
\multiput(599.17,724.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(602.61,718.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(601.17,720.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(605.17,712){\rule{0.400pt}{1.100pt}}
\multiput(604.17,714.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(607.61,708.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(606.17,710.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(610.17,702){\rule{0.400pt}{1.100pt}}
\multiput(609.17,704.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(612.61,698.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(611.17,700.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(615.17,692){\rule{0.400pt}{1.100pt}}
\multiput(614.17,694.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(617.17,687){\rule{0.400pt}{1.100pt}}
\multiput(616.17,689.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(619.61,683.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(618.17,685.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(622.17,677){\rule{0.400pt}{1.100pt}}
\multiput(621.17,679.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(624.61,674.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(623.17,675.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(627.17,668){\rule{0.400pt}{1.100pt}}
\multiput(626.17,670.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(629.61,664.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(628.17,666.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(632.17,658){\rule{0.400pt}{1.100pt}}
\multiput(631.17,660.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(634.17,653){\rule{0.400pt}{1.100pt}}
\multiput(633.17,655.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(636.61,650.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(635.17,651.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(639.17,644){\rule{0.400pt}{1.100pt}}
\multiput(638.17,646.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(641.61,640.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(640.17,642.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(644.17,635){\rule{0.400pt}{0.900pt}}
\multiput(643.17,637.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(646.61,631.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(645.17,633.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(649.17,626){\rule{0.400pt}{0.900pt}}
\multiput(648.17,628.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(651.61,622.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(650.17,624.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(654.17,617){\rule{0.400pt}{0.900pt}}
\multiput(653.17,619.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(656.17,612){\rule{0.400pt}{1.100pt}}
\multiput(655.17,614.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(658.61,609.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(657.17,610.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(661.17,603){\rule{0.400pt}{1.100pt}}
\multiput(660.17,605.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(663.61,600.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(662.17,601.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(666.17,594){\rule{0.400pt}{1.100pt}}
\multiput(665.17,596.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(668.61,591.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(667.17,592.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(671.17,586){\rule{0.400pt}{0.900pt}}
\multiput(670.17,588.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(673.17,582){\rule{0.400pt}{0.900pt}}
\multiput(672.17,584.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(675.61,578.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(674.17,580.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(678.17,573){\rule{0.400pt}{0.900pt}}
\multiput(677.17,575.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(680.61,570.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(679.17,571.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(683.17,565){\rule{0.400pt}{0.900pt}}
\multiput(682.17,567.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(685.61,562.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(684.17,563.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(688.17,557){\rule{0.400pt}{0.900pt}}
\multiput(687.17,559.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(690.61,554.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(689.17,555.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(693.17,549){\rule{0.400pt}{0.900pt}}
\multiput(692.17,551.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(695.17,545){\rule{0.400pt}{0.900pt}}
\multiput(694.17,547.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(697.61,542.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(696.17,543.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(700.17,537){\rule{0.400pt}{0.900pt}}
\multiput(699.17,539.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(702.61,534.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(701.17,535.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(705.17,529){\rule{0.400pt}{0.900pt}}
\multiput(704.17,531.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(707.00,527.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(707.00,528.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(710.17,522){\rule{0.400pt}{0.900pt}}
\multiput(709.17,524.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(712.17,518){\rule{0.400pt}{0.900pt}}
\multiput(711.17,520.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(714.00,516.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(714.00,517.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(717.17,511){\rule{0.400pt}{0.900pt}}
\multiput(716.17,513.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(719.61,508.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(718.17,509.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(722.17,504){\rule{0.400pt}{0.700pt}}
\multiput(721.17,505.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(724.61,501.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(723.17,502.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(727.17,497){\rule{0.400pt}{0.700pt}}
\multiput(726.17,498.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(729.61,494.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(728.17,495.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(732.17,490){\rule{0.400pt}{0.700pt}}
\multiput(731.17,491.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(734.17,487){\rule{0.400pt}{0.700pt}}
\multiput(733.17,488.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(736.61,484.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(735.17,485.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(739.17,480){\rule{0.400pt}{0.700pt}}
\multiput(738.17,481.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(741.00,478.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(741.00,479.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(744.17,474){\rule{0.400pt}{0.700pt}}
\multiput(743.17,475.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(746.00,472.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(746.00,473.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(749.17,468){\rule{0.400pt}{0.700pt}}
\multiput(748.17,469.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(751.17,464){\rule{0.400pt}{0.900pt}}
\multiput(750.17,466.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(753.00,462.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(753.00,463.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(756.17,458){\rule{0.400pt}{0.700pt}}
\multiput(755.17,459.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(758.00,456.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(758.00,457.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(761,453.17){\rule{0.482pt}{0.400pt}}
\multiput(761.00,454.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(763.00,451.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(763.00,452.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(766.17,447){\rule{0.400pt}{0.700pt}}
\multiput(765.17,448.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(768.00,445.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(768.00,446.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(771.17,441){\rule{0.400pt}{0.700pt}}
\multiput(770.17,442.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(773,439.17){\rule{0.482pt}{0.400pt}}
\multiput(773.00,440.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(775.00,437.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(775.00,438.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(778.17,433){\rule{0.400pt}{0.700pt}}
\multiput(777.17,434.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(780,431.17){\rule{0.700pt}{0.400pt}}
\multiput(780.00,432.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(783.17,428){\rule{0.400pt}{0.700pt}}
\multiput(782.17,429.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(785.00,426.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(785.00,427.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(788,423.17){\rule{0.482pt}{0.400pt}}
\multiput(788.00,424.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,421.17){\rule{0.482pt}{0.400pt}}
\multiput(790.00,422.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(792.00,419.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(792.00,420.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(795,416.17){\rule{0.482pt}{0.400pt}}
\multiput(795.00,417.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(797.00,414.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(797.00,415.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(800,411.17){\rule{0.482pt}{0.400pt}}
\multiput(800.00,412.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,409.17){\rule{0.700pt}{0.400pt}}
\multiput(802.00,410.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(805,407.17){\rule{0.482pt}{0.400pt}}
\multiput(805.00,408.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(807.00,405.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(807.00,406.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(810,402.17){\rule{0.482pt}{0.400pt}}
\multiput(810.00,403.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(812,400.17){\rule{0.482pt}{0.400pt}}
\multiput(812.00,401.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,398.17){\rule{0.700pt}{0.400pt}}
\multiput(814.00,399.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(817,396.17){\rule{0.482pt}{0.400pt}}
\multiput(817.00,397.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,394.17){\rule{0.700pt}{0.400pt}}
\multiput(819.00,395.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(822,392.17){\rule{0.482pt}{0.400pt}}
\multiput(822.00,393.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,390.17){\rule{0.700pt}{0.400pt}}
\multiput(824.00,391.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(827,388.17){\rule{0.482pt}{0.400pt}}
\multiput(827.00,389.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(829,386.17){\rule{0.482pt}{0.400pt}}
\multiput(829.00,387.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(831,384.67){\rule{0.723pt}{0.400pt}}
\multiput(831.00,385.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(834,383.17){\rule{0.482pt}{0.400pt}}
\multiput(834.00,384.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,381.17){\rule{0.700pt}{0.400pt}}
\multiput(836.00,382.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(839,379.17){\rule{0.482pt}{0.400pt}}
\multiput(839.00,380.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,377.67){\rule{0.723pt}{0.400pt}}
\multiput(841.00,378.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(844,376.17){\rule{0.482pt}{0.400pt}}
\multiput(844.00,377.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(846,374.67){\rule{0.723pt}{0.400pt}}
\multiput(846.00,375.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(849,373.17){\rule{0.482pt}{0.400pt}}
\multiput(849.00,374.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,371.17){\rule{0.482pt}{0.400pt}}
\multiput(851.00,372.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,369.67){\rule{0.723pt}{0.400pt}}
\multiput(853.00,370.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(856,368.17){\rule{0.482pt}{0.400pt}}
\multiput(856.00,369.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,366.67){\rule{0.723pt}{0.400pt}}
\multiput(858.00,367.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(861,365.67){\rule{0.482pt}{0.400pt}}
\multiput(861.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863,364.17){\rule{0.700pt}{0.400pt}}
\multiput(863.00,365.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(866,362.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,361.67){\rule{0.723pt}{0.400pt}}
\multiput(868.00,362.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(871,360.17){\rule{0.482pt}{0.400pt}}
\multiput(871.00,361.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,358.67){\rule{0.482pt}{0.400pt}}
\multiput(873.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875,357.67){\rule{0.723pt}{0.400pt}}
\multiput(875.00,358.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(878,356.67){\rule{0.482pt}{0.400pt}}
\multiput(878.00,357.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(880,355.67){\rule{0.723pt}{0.400pt}}
\multiput(880.00,356.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(883,354.67){\rule{0.482pt}{0.400pt}}
\multiput(883.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,353.67){\rule{0.723pt}{0.400pt}}
\multiput(885.00,354.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(888,352.67){\rule{0.482pt}{0.400pt}}
\multiput(888.00,353.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(890,351.67){\rule{0.482pt}{0.400pt}}
\multiput(890.00,352.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(892,350.67){\rule{0.723pt}{0.400pt}}
\multiput(892.00,351.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(895,349.67){\rule{0.482pt}{0.400pt}}
\multiput(895.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(897,348.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,349.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900,347.67){\rule{0.482pt}{0.400pt}}
\multiput(900.00,348.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(902,346.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,347.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905,345.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(907,344.67){\rule{0.723pt}{0.400pt}}
\multiput(907.00,345.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(283.0,1252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(912,343.67){\rule{0.482pt}{0.400pt}}
\multiput(912.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(914,342.67){\rule{0.723pt}{0.400pt}}
\multiput(914.00,343.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(910.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919,341.67){\rule{0.723pt}{0.400pt}}
\multiput(919.00,342.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(922,340.67){\rule{0.482pt}{0.400pt}}
\multiput(922.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917.0,343.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(927,339.67){\rule{0.482pt}{0.400pt}}
\multiput(927.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(924.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(931,338.67){\rule{0.723pt}{0.400pt}}
\multiput(931.00,339.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(929.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(936,337.67){\rule{0.723pt}{0.400pt}}
\multiput(936.00,338.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(934.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(944,336.67){\rule{0.482pt}{0.400pt}}
\multiput(944.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(939.0,338.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(951,335.67){\rule{0.482pt}{0.400pt}}
\multiput(951.00,336.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(946.0,337.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(961,334.67){\rule{0.482pt}{0.400pt}}
\multiput(961.00,335.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(953.0,336.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1002,334.67){\rule{0.723pt}{0.400pt}}
\multiput(1002.00,334.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(963.0,335.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(1014,335.67){\rule{0.723pt}{0.400pt}}
\multiput(1014.00,335.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1005.0,336.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1022,336.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,336.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1017.0,337.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1029,337.67){\rule{0.482pt}{0.400pt}}
\multiput(1029.00,337.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024.0,338.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1034,338.67){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,338.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1031.0,339.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1041,339.67){\rule{0.723pt}{0.400pt}}
\multiput(1041.00,339.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1036.0,340.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1046,340.67){\rule{0.482pt}{0.400pt}}
\multiput(1046.00,340.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1044.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1051,341.67){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,341.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1048.0,342.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1056,342.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053.0,343.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1061,343.67){\rule{0.482pt}{0.400pt}}
\multiput(1061.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058.0,344.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1066,344.67){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,344.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,345.67){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,345.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063.0,345.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1073,346.67){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,346.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070.0,347.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1078,347.67){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080,348.67){\rule{0.723pt}{0.400pt}}
\multiput(1080.00,348.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1075.0,348.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1085,349.67){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087,350.67){\rule{0.723pt}{0.400pt}}
\multiput(1087.00,350.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1083.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1092,351.67){\rule{0.723pt}{0.400pt}}
\multiput(1092.00,351.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1095,352.67){\rule{0.482pt}{0.400pt}}
\multiput(1095.00,352.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1090.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1100,353.67){\rule{0.482pt}{0.400pt}}
\multiput(1100.00,353.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102,354.67){\rule{0.723pt}{0.400pt}}
\multiput(1102.00,354.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1105,355.67){\rule{0.482pt}{0.400pt}}
\multiput(1105.00,355.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1097.0,354.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1109,356.67){\rule{0.723pt}{0.400pt}}
\multiput(1109.00,356.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1112,357.67){\rule{0.482pt}{0.400pt}}
\multiput(1112.00,357.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114,358.67){\rule{0.723pt}{0.400pt}}
\multiput(1114.00,358.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1107.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1119,359.67){\rule{0.723pt}{0.400pt}}
\multiput(1119.00,359.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1122,360.67){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1124,361.67){\rule{0.482pt}{0.400pt}}
\multiput(1124.00,361.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1126,362.67){\rule{0.723pt}{0.400pt}}
\multiput(1126.00,362.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1117.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1131,363.67){\rule{0.723pt}{0.400pt}}
\multiput(1131.00,363.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1134,364.67){\rule{0.482pt}{0.400pt}}
\multiput(1134.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1136,365.67){\rule{0.723pt}{0.400pt}}
\multiput(1136.00,365.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1139,366.67){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,366.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1129.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1144,367.67){\rule{0.482pt}{0.400pt}}
\multiput(1144.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1146,368.67){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148,369.67){\rule{0.723pt}{0.400pt}}
\multiput(1148.00,369.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1151,370.67){\rule{0.482pt}{0.400pt}}
\multiput(1151.00,370.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153,371.67){\rule{0.723pt}{0.400pt}}
\multiput(1153.00,371.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1141.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1158,372.67){\rule{0.723pt}{0.400pt}}
\multiput(1158.00,372.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1161,373.67){\rule{0.482pt}{0.400pt}}
\multiput(1161.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1163,374.67){\rule{0.482pt}{0.400pt}}
\multiput(1163.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165,375.67){\rule{0.723pt}{0.400pt}}
\multiput(1165.00,375.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1168,376.67){\rule{0.482pt}{0.400pt}}
\multiput(1168.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1170,377.67){\rule{0.723pt}{0.400pt}}
\multiput(1170.00,377.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1156.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1175,378.67){\rule{0.723pt}{0.400pt}}
\multiput(1175.00,378.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1178,379.67){\rule{0.482pt}{0.400pt}}
\multiput(1178.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1180,380.67){\rule{0.723pt}{0.400pt}}
\multiput(1180.00,380.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1183,381.67){\rule{0.482pt}{0.400pt}}
\multiput(1183.00,381.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1185,382.67){\rule{0.482pt}{0.400pt}}
\multiput(1185.00,382.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1187,383.67){\rule{0.723pt}{0.400pt}}
\multiput(1187.00,383.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1190,384.67){\rule{0.482pt}{0.400pt}}
\multiput(1190.00,384.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1173.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1195,385.67){\rule{0.482pt}{0.400pt}}
\multiput(1195.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1197,386.67){\rule{0.723pt}{0.400pt}}
\multiput(1197.00,386.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1200,387.67){\rule{0.482pt}{0.400pt}}
\multiput(1200.00,387.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1202,388.67){\rule{0.723pt}{0.400pt}}
\multiput(1202.00,388.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1205,389.67){\rule{0.482pt}{0.400pt}}
\multiput(1205.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1207,390.67){\rule{0.482pt}{0.400pt}}
\multiput(1207.00,390.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1192.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1212,391.67){\rule{0.482pt}{0.400pt}}
\multiput(1212.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1214,392.67){\rule{0.723pt}{0.400pt}}
\multiput(1214.00,392.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1217,393.67){\rule{0.482pt}{0.400pt}}
\multiput(1217.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1219,394.67){\rule{0.723pt}{0.400pt}}
\multiput(1219.00,394.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1222,395.67){\rule{0.482pt}{0.400pt}}
\multiput(1222.00,395.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1224,396.67){\rule{0.482pt}{0.400pt}}
\multiput(1224.00,396.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1209.0,392.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1229,397.67){\rule{0.482pt}{0.400pt}}
\multiput(1229.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1231,398.67){\rule{0.723pt}{0.400pt}}
\multiput(1231.00,398.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1234,399.67){\rule{0.482pt}{0.400pt}}
\multiput(1234.00,399.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1236,400.67){\rule{0.723pt}{0.400pt}}
\multiput(1236.00,400.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1239,401.67){\rule{0.482pt}{0.400pt}}
\multiput(1239.00,401.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1241,402.67){\rule{0.723pt}{0.400pt}}
\multiput(1241.00,402.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1226.0,398.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1246,403.67){\rule{0.482pt}{0.400pt}}
\multiput(1246.00,403.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1248,404.67){\rule{0.723pt}{0.400pt}}
\multiput(1248.00,404.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1251,405.67){\rule{0.482pt}{0.400pt}}
\multiput(1251.00,405.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1253,406.67){\rule{0.723pt}{0.400pt}}
\multiput(1253.00,406.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1244.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1258,407.67){\rule{0.723pt}{0.400pt}}
\multiput(1258.00,407.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1261,408.67){\rule{0.482pt}{0.400pt}}
\multiput(1261.00,408.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1263,409.67){\rule{0.482pt}{0.400pt}}
\multiput(1263.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265,410.67){\rule{0.723pt}{0.400pt}}
\multiput(1265.00,410.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1256.0,408.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1270,411.67){\rule{0.723pt}{0.400pt}}
\multiput(1270.00,411.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1273,412.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275,413.67){\rule{0.723pt}{0.400pt}}
\multiput(1275.00,413.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1268.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1280,414.67){\rule{0.723pt}{0.400pt}}
\multiput(1280.00,414.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1283,415.67){\rule{0.482pt}{0.400pt}}
\multiput(1283.00,415.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1285,416.67){\rule{0.482pt}{0.400pt}}
\multiput(1285.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1278.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1290,417.67){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1292,418.67){\rule{0.723pt}{0.400pt}}
\multiput(1292.00,418.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1295,419.67){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1287.0,418.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1300,420.67){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302,421.67){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297.0,421.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1307,422.67){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309,423.67){\rule{0.723pt}{0.400pt}}
\multiput(1309.00,423.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1304.0,423.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1314,424.67){\rule{0.723pt}{0.400pt}}
\multiput(1314.00,424.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1317,425.67){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,425.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1312.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1322,426.67){\rule{0.482pt}{0.400pt}}
\multiput(1322.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324,427.67){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1329,428.67){\rule{0.482pt}{0.400pt}}
\multiput(1329.00,428.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1331,429.67){\rule{0.723pt}{0.400pt}}
\multiput(1331.00,429.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1326.0,429.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1336,430.67){\rule{0.723pt}{0.400pt}}
\multiput(1336.00,430.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1334.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1341,431.67){\rule{0.482pt}{0.400pt}}
\multiput(1341.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1339.0,432.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1346,432.67){\rule{0.482pt}{0.400pt}}
\multiput(1346.00,432.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348,433.67){\rule{0.723pt}{0.400pt}}
\multiput(1348.00,433.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1343.0,433.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1353,434.67){\rule{0.723pt}{0.400pt}}
\multiput(1353.00,434.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1351.0,435.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1358,435.67){\rule{0.723pt}{0.400pt}}
\multiput(1358.00,435.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1356.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1363,436.67){\rule{0.482pt}{0.400pt}}
\multiput(1363.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1361.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1368,437.67){\rule{0.482pt}{0.400pt}}
\multiput(1368.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1365.0,438.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1373,438.67){\rule{0.482pt}{0.400pt}}
\multiput(1373.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1370.0,439.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1380,439.67){\rule{0.482pt}{0.400pt}}
\multiput(1380.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375.0,440.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1385,440.67){\rule{0.482pt}{0.400pt}}
\multiput(1385.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1382.0,441.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1390,441.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387.0,442.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1397,442.67){\rule{0.723pt}{0.400pt}}
\multiput(1397.00,442.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1392.0,443.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1404,443.67){\rule{0.723pt}{0.400pt}}
\multiput(1404.00,443.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1400.0,444.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1412,444.67){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1407.0,445.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1421,445.67){\rule{0.723pt}{0.400pt}}
\multiput(1421.00,445.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1414.0,446.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1431,446.67){\rule{0.723pt}{0.400pt}}
\multiput(1431.00,446.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1424.0,447.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1446,447.67){\rule{0.482pt}{0.400pt}}
\multiput(1446.00,447.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1434.0,448.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1473,448.67){\rule{0.482pt}{0.400pt}}
\multiput(1473.00,448.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1448.0,449.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1475.0,450.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\end{picture}


==> fig5c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1440)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,163){\makebox(0,0)[r]{0.43816}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,310){\makebox(0,0)[r]{0.438165}}
\put(1460.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,457){\makebox(0,0)[r]{0.43817}}
\put(1460.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,604){\makebox(0,0)[r]{0.438175}}
\put(1460.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,750){\makebox(0,0)[r]{0.43818}}
\put(1460.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,897){\makebox(0,0)[r]{0.438185}}
\put(1460.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,1044.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,1044){\makebox(0,0)[r]{0.43819}}
\put(1460.0,1044.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,1191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,1191){\makebox(0,0)[r]{0.438195}}
\put(1460.0,1191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,1338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,1338){\makebox(0,0)[r]{0.4382}}
\put(1460.0,1338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,122){\makebox(0,0){0}}
\put(281.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(434.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(434,122){\makebox(0,0){0.2}}
\put(434.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,122){\makebox(0,0){0.4}}
\put(586.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,122){\makebox(0,0){0.6}}
\put(739.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892,122){\makebox(0,0){0.8}}
\put(892.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044,122){\makebox(0,0){1}}
\put(1044.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1197.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1197,122){\makebox(0,0){1.2}}
\put(1197.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350,122){\makebox(0,0){1.4}}
\put(1350.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,163.0){\rule[-0.200pt]{288.839pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(281.0,1338.0){\rule[-0.200pt]{288.839pt}{0.400pt}}
\put(41,750){\makebox(0,0){$S_{cond}$}}
\put(880,61){\makebox(0,0){$\theta$}}
\put(880,1399){\makebox(0,0){$J=1,\ \Delta=1.02,\ B=1,\ T=0.8129584978$}}
%\put(1449,16){\makebox(0,0)[l]{$\pi/2$}}
\put(1449,122){\makebox(0,0)[l]{$\pi/2$}}
\put(281.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(281,1264){\usebox{\plotpoint}}
\put(286,1262.67){\rule{0.482pt}{0.400pt}}
\multiput(286.00,1263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.0,1264.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(291,1261.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,1262.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(288.0,1263.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(295,1260.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,1261.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298,1259.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,1260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,1258.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,1259.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303,1257.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,1258.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,1256.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,1257.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,1255.67){\rule{0.723pt}{0.400pt}}
\multiput(307.00,1256.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310,1254.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,1255.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,1252.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,1253.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315,1251.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,1252.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,1249.17){\rule{0.482pt}{0.400pt}}
\multiput(317.00,1250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,1247.17){\rule{0.700pt}{0.400pt}}
\multiput(319.00,1248.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(322,1245.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,1246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(324.00,1244.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(324.00,1245.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(327,1241.17){\rule{0.482pt}{0.400pt}}
\multiput(327.00,1242.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(329,1239.17){\rule{0.482pt}{0.400pt}}
\multiput(329.00,1240.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,1237.17){\rule{0.700pt}{0.400pt}}
\multiput(331.00,1238.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(334.17,1234){\rule{0.400pt}{0.700pt}}
\multiput(333.17,1235.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(336,1232.17){\rule{0.700pt}{0.400pt}}
\multiput(336.00,1233.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(339.17,1229){\rule{0.400pt}{0.700pt}}
\multiput(338.17,1230.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(341.17,1226){\rule{0.400pt}{0.700pt}}
\multiput(340.17,1227.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(343.00,1224.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(343.00,1225.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(346.17,1220){\rule{0.400pt}{0.700pt}}
\multiput(345.17,1221.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(348.00,1218.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(348.00,1219.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(351.17,1214){\rule{0.400pt}{0.700pt}}
\multiput(350.17,1215.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(353.17,1211){\rule{0.400pt}{0.700pt}}
\multiput(352.17,1212.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(355.61,1208.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(354.17,1209.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(358.17,1204){\rule{0.400pt}{0.700pt}}
\multiput(357.17,1205.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(360.61,1201.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(359.17,1202.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(363.17,1196){\rule{0.400pt}{0.900pt}}
\multiput(362.17,1198.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(365.17,1193){\rule{0.400pt}{0.700pt}}
\multiput(364.17,1194.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(367.61,1190.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(366.17,1191.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(370.17,1185){\rule{0.400pt}{0.900pt}}
\multiput(369.17,1187.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(372.61,1182.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(371.17,1183.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(375.17,1177){\rule{0.400pt}{0.900pt}}
\multiput(374.17,1179.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(377.17,1172){\rule{0.400pt}{1.100pt}}
\multiput(376.17,1174.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(379.61,1169.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(378.17,1170.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(382.17,1164){\rule{0.400pt}{0.900pt}}
\multiput(381.17,1166.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(384.61,1160.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(383.17,1162.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(387.17,1154){\rule{0.400pt}{1.100pt}}
\multiput(386.17,1156.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(389.17,1150){\rule{0.400pt}{0.900pt}}
\multiput(388.17,1152.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(391.61,1146.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(390.17,1148.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(394.17,1140){\rule{0.400pt}{1.100pt}}
\multiput(393.17,1142.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(396.61,1136.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(395.17,1138.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(399.17,1130){\rule{0.400pt}{1.100pt}}
\multiput(398.17,1132.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(401.17,1125){\rule{0.400pt}{1.100pt}}
\multiput(400.17,1127.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(403.61,1121.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(402.17,1123.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(406.17,1115){\rule{0.400pt}{1.100pt}}
\multiput(405.17,1117.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(408.17,1110){\rule{0.400pt}{1.100pt}}
\multiput(407.17,1112.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(410.61,1106.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(409.17,1108.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(413.17,1099){\rule{0.400pt}{1.100pt}}
\multiput(412.17,1101.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(415.61,1095.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(414.17,1097.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(418.17,1088){\rule{0.400pt}{1.100pt}}
\multiput(417.17,1090.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(420.17,1082){\rule{0.400pt}{1.300pt}}
\multiput(419.17,1085.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(422.61,1078.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(421.17,1080.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(425.17,1071){\rule{0.400pt}{1.300pt}}
\multiput(424.17,1074.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(427.61,1067.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(426.17,1069.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(430.17,1059){\rule{0.400pt}{1.300pt}}
\multiput(429.17,1062.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(432.17,1053){\rule{0.400pt}{1.300pt}}
\multiput(431.17,1056.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(434.61,1049.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(433.17,1051.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(437.17,1041){\rule{0.400pt}{1.300pt}}
\multiput(436.17,1044.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(439.61,1037.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(438.17,1039.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(442.17,1029){\rule{0.400pt}{1.300pt}}
\multiput(441.17,1032.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(444.17,1023){\rule{0.400pt}{1.300pt}}
\multiput(443.17,1026.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(446.61,1019.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(445.17,1021.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(449.17,1010){\rule{0.400pt}{1.500pt}}
\multiput(448.17,1013.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(451.61,1006.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(450.17,1008.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(454.17,998){\rule{0.400pt}{1.300pt}}
\multiput(453.17,1001.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(456.17,991){\rule{0.400pt}{1.500pt}}
\multiput(455.17,994.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(458.61,987.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(457.17,989.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(461.17,979){\rule{0.400pt}{1.300pt}}
\multiput(460.17,982.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(463.61,974.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(462.17,976.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(466.17,965){\rule{0.400pt}{1.500pt}}
\multiput(465.17,968.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(468.17,959){\rule{0.400pt}{1.300pt}}
\multiput(467.17,962.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(470.61,954.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(469.17,956.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(473.17,946){\rule{0.400pt}{1.300pt}}
\multiput(472.17,949.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(475.61,941.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(474.17,943.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(478.17,932){\rule{0.400pt}{1.500pt}}
\multiput(477.17,935.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(480.17,926){\rule{0.400pt}{1.300pt}}
\multiput(479.17,929.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(482.61,921.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(481.17,923.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(485.17,912){\rule{0.400pt}{1.500pt}}
\multiput(484.17,915.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(487.61,907.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(486.17,909.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(490.17,899){\rule{0.400pt}{1.300pt}}
\multiput(489.17,902.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(492.17,892){\rule{0.400pt}{1.500pt}}
\multiput(491.17,895.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(494.61,887.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(493.17,889.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(497.17,878){\rule{0.400pt}{1.500pt}}
\multiput(496.17,881.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(499.61,873.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(498.17,875.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(502.17,864){\rule{0.400pt}{1.500pt}}
\multiput(501.17,867.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(504.17,858){\rule{0.400pt}{1.300pt}}
\multiput(503.17,861.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(506.61,853.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(505.17,855.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(509.17,844){\rule{0.400pt}{1.500pt}}
\multiput(508.17,847.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(511.61,839.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(510.17,841.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(514.17,830){\rule{0.400pt}{1.500pt}}
\multiput(513.17,833.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(516.17,823){\rule{0.400pt}{1.500pt}}
\multiput(515.17,826.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(518.61,818.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(517.17,820.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(521.17,809){\rule{0.400pt}{1.500pt}}
\multiput(520.17,812.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(523.61,805.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(522.17,807.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(526.17,796){\rule{0.400pt}{1.500pt}}
\multiput(525.17,799.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(528.17,789){\rule{0.400pt}{1.500pt}}
\multiput(527.17,792.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(530.61,784.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(529.17,786.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(533.17,775){\rule{0.400pt}{1.500pt}}
\multiput(532.17,778.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(535.61,770.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(534.17,772.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(538.17,761){\rule{0.400pt}{1.500pt}}
\multiput(537.17,764.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(540.17,755){\rule{0.400pt}{1.300pt}}
\multiput(539.17,758.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(542.61,750.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(541.17,752.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(545.17,741){\rule{0.400pt}{1.500pt}}
\multiput(544.17,744.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(547.61,736.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(546.17,738.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(550.17,728){\rule{0.400pt}{1.300pt}}
\multiput(549.17,731.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(552.17,721){\rule{0.400pt}{1.500pt}}
\multiput(551.17,724.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(554.61,716.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(553.17,718.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(557.17,708){\rule{0.400pt}{1.300pt}}
\multiput(556.17,711.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(559.61,703.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(558.17,705.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(562.17,694){\rule{0.400pt}{1.500pt}}
\multiput(561.17,697.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(564.17,688){\rule{0.400pt}{1.300pt}}
\multiput(563.17,691.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(566.61,683.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(565.17,685.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(569.17,675){\rule{0.400pt}{1.300pt}}
\multiput(568.17,678.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(571.61,670.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(570.17,672.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(574.17,662){\rule{0.400pt}{1.300pt}}
\multiput(573.17,665.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(576.17,656){\rule{0.400pt}{1.300pt}}
\multiput(575.17,659.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(578.61,651.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(577.17,653.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(581.17,643){\rule{0.400pt}{1.300pt}}
\multiput(580.17,646.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(583.61,639.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(582.17,641.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(586.17,630){\rule{0.400pt}{1.500pt}}
\multiput(585.17,633.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(588.17,624){\rule{0.400pt}{1.300pt}}
\multiput(587.17,627.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(590.61,620.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(589.17,622.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(593.17,612){\rule{0.400pt}{1.300pt}}
\multiput(592.17,615.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(595.61,608.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(594.17,610.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(598.17,600){\rule{0.400pt}{1.300pt}}
\multiput(597.17,603.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(600.17,594){\rule{0.400pt}{1.300pt}}
\multiput(599.17,597.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(602.61,590.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(601.17,592.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(605.17,582){\rule{0.400pt}{1.300pt}}
\multiput(604.17,585.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(607.61,578.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(606.17,580.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(610.17,571){\rule{0.400pt}{1.100pt}}
\multiput(609.17,573.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(612.17,565){\rule{0.400pt}{1.300pt}}
\multiput(611.17,568.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(614.61,561.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(613.17,563.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(617.17,554){\rule{0.400pt}{1.100pt}}
\multiput(616.17,556.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(619.61,550.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(618.17,552.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(622.17,543){\rule{0.400pt}{1.100pt}}
\multiput(621.17,545.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(624.17,537){\rule{0.400pt}{1.300pt}}
\multiput(623.17,540.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(626.61,533.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(625.17,535.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(629.17,526){\rule{0.400pt}{1.300pt}}
\multiput(628.17,529.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(631.61,522.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(630.17,524.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(634.17,516){\rule{0.400pt}{1.100pt}}
\multiput(633.17,518.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(636.17,511){\rule{0.400pt}{1.100pt}}
\multiput(635.17,513.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(638.61,507.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(637.17,509.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(641.17,501){\rule{0.400pt}{1.100pt}}
\multiput(640.17,503.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(643.17,496){\rule{0.400pt}{1.100pt}}
\multiput(642.17,498.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(645.61,492.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(644.17,494.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(648.17,486){\rule{0.400pt}{1.100pt}}
\multiput(647.17,488.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(650.61,483.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(649.17,484.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(653.17,477){\rule{0.400pt}{1.100pt}}
\multiput(652.17,479.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(655.17,472){\rule{0.400pt}{1.100pt}}
\multiput(654.17,474.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(657.61,469.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(656.17,470.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(660.17,463){\rule{0.400pt}{1.100pt}}
\multiput(659.17,465.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(662.61,460.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(661.17,461.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(665.17,455){\rule{0.400pt}{0.900pt}}
\multiput(664.17,457.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(667.17,450){\rule{0.400pt}{1.100pt}}
\multiput(666.17,452.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(669.61,447.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(668.17,448.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(672.17,442){\rule{0.400pt}{0.900pt}}
\multiput(671.17,444.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(674.61,439.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(673.17,440.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(677.17,434){\rule{0.400pt}{0.900pt}}
\multiput(676.17,436.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(679.17,430){\rule{0.400pt}{0.900pt}}
\multiput(678.17,432.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(681.61,427.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(680.17,428.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(684.17,423){\rule{0.400pt}{0.700pt}}
\multiput(683.17,424.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(686.61,420.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(685.17,421.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(689.17,416){\rule{0.400pt}{0.700pt}}
\multiput(688.17,417.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(691.17,412){\rule{0.400pt}{0.900pt}}
\multiput(690.17,414.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(693.00,410.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(693.00,411.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(696.17,405){\rule{0.400pt}{0.900pt}}
\multiput(695.17,407.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(698.00,403.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(698.00,404.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(701.17,399){\rule{0.400pt}{0.700pt}}
\multiput(700.17,400.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(703.17,396){\rule{0.400pt}{0.700pt}}
\multiput(702.17,397.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(705.00,394.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(705.00,395.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(708.17,390){\rule{0.400pt}{0.700pt}}
\multiput(707.17,391.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(710.00,388.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(710.00,389.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(713.17,384){\rule{0.400pt}{0.700pt}}
\multiput(712.17,385.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(715.17,381){\rule{0.400pt}{0.700pt}}
\multiput(714.17,382.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(717,379.17){\rule{0.700pt}{0.400pt}}
\multiput(717.00,380.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(720.17,376){\rule{0.400pt}{0.700pt}}
\multiput(719.17,377.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(722,374.17){\rule{0.700pt}{0.400pt}}
\multiput(722.00,375.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(725.17,371){\rule{0.400pt}{0.700pt}}
\multiput(724.17,372.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(727,369.17){\rule{0.482pt}{0.400pt}}
\multiput(727.00,370.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(729,367.17){\rule{0.700pt}{0.400pt}}
\multiput(729.00,368.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(732,365.17){\rule{0.482pt}{0.400pt}}
\multiput(732.00,366.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(734.00,363.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(734.00,364.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(737,360.17){\rule{0.482pt}{0.400pt}}
\multiput(737.00,361.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,358.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,357.17){\rule{0.700pt}{0.400pt}}
\multiput(741.00,358.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(744,355.17){\rule{0.482pt}{0.400pt}}
\multiput(744.00,356.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,353.17){\rule{0.700pt}{0.400pt}}
\multiput(746.00,354.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(749,351.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,352.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,350.17){\rule{0.482pt}{0.400pt}}
\multiput(751.00,351.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,348.67){\rule{0.723pt}{0.400pt}}
\multiput(753.00,349.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(756,347.17){\rule{0.482pt}{0.400pt}}
\multiput(756.00,348.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(758,345.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,346.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761,344.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,343.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765,342.67){\rule{0.723pt}{0.400pt}}
\multiput(765.00,343.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(768,341.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,340.67){\rule{0.723pt}{0.400pt}}
\multiput(770.00,341.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(773,339.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(775,338.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(293.0,1262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(780,337.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777.0,339.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(785,336.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(782.0,338.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(809,336.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,336.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787.0,337.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(813,337.67){\rule{0.723pt}{0.400pt}}
\multiput(813.00,337.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(811.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818,338.67){\rule{0.723pt}{0.400pt}}
\multiput(818.00,338.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(821,339.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(825,340.67){\rule{0.723pt}{0.400pt}}
\multiput(825.00,340.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(828,341.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,341.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,342.67){\rule{0.723pt}{0.400pt}}
\multiput(830.00,342.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(833,343.67){\rule{0.482pt}{0.400pt}}
\multiput(833.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(835,344.67){\rule{0.482pt}{0.400pt}}
\multiput(835.00,344.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(837,346.17){\rule{0.700pt}{0.400pt}}
\multiput(837.00,345.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(840,347.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,348.67){\rule{0.723pt}{0.400pt}}
\multiput(842.00,348.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(845,350.17){\rule{0.482pt}{0.400pt}}
\multiput(845.00,349.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,351.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,353.17){\rule{0.700pt}{0.400pt}}
\multiput(849.00,352.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(852,354.67){\rule{0.482pt}{0.400pt}}
\multiput(852.00,354.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(854,356.17){\rule{0.700pt}{0.400pt}}
\multiput(854.00,355.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(857,358.17){\rule{0.482pt}{0.400pt}}
\multiput(857.00,357.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(859,360.17){\rule{0.482pt}{0.400pt}}
\multiput(859.00,359.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(861,362.17){\rule{0.700pt}{0.400pt}}
\multiput(861.00,361.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(864,364.17){\rule{0.482pt}{0.400pt}}
\multiput(864.00,363.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(866,366.17){\rule{0.700pt}{0.400pt}}
\multiput(866.00,365.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(869,368.17){\rule{0.482pt}{0.400pt}}
\multiput(869.00,367.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(871,370.17){\rule{0.482pt}{0.400pt}}
\multiput(871.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,372.17){\rule{0.700pt}{0.400pt}}
\multiput(873.00,371.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(876,374.17){\rule{0.482pt}{0.400pt}}
\multiput(876.00,373.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(878.00,376.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(878.00,375.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(881,379.17){\rule{0.482pt}{0.400pt}}
\multiput(881.00,378.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(883.17,381){\rule{0.400pt}{0.700pt}}
\multiput(882.17,381.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(885,384.17){\rule{0.700pt}{0.400pt}}
\multiput(885.00,383.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(888.17,386){\rule{0.400pt}{0.700pt}}
\multiput(887.17,386.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(890,389.17){\rule{0.482pt}{0.400pt}}
\multiput(890.00,388.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(892.00,391.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(892.00,390.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(895.17,394){\rule{0.400pt}{0.700pt}}
\multiput(894.17,394.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(897.00,397.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(897.00,396.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(900.17,400){\rule{0.400pt}{0.700pt}}
\multiput(899.17,400.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(902,403.17){\rule{0.482pt}{0.400pt}}
\multiput(902.00,402.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(904.00,405.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(904.00,404.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(907.17,408){\rule{0.400pt}{0.700pt}}
\multiput(906.17,408.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(909.61,411.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(908.17,411.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(912.17,415){\rule{0.400pt}{0.700pt}}
\multiput(911.17,415.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(914.17,418){\rule{0.400pt}{0.700pt}}
\multiput(913.17,418.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(916.00,421.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(916.00,420.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(919.17,424){\rule{0.400pt}{0.700pt}}
\multiput(918.17,424.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(921.61,427.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(920.17,427.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(924.17,431){\rule{0.400pt}{0.700pt}}
\multiput(923.17,431.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(926.17,434){\rule{0.400pt}{0.700pt}}
\multiput(925.17,434.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(928.61,437.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(927.17,437.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(931.17,441){\rule{0.400pt}{0.700pt}}
\multiput(930.17,441.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(933.61,444.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(932.17,444.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(936.17,448){\rule{0.400pt}{0.900pt}}
\multiput(935.17,448.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(938.17,452){\rule{0.400pt}{0.700pt}}
\multiput(937.17,452.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(940.61,455.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(939.17,455.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(943.17,459){\rule{0.400pt}{0.900pt}}
\multiput(942.17,459.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(945.61,463.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(944.17,463.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(948.17,467){\rule{0.400pt}{0.700pt}}
\multiput(947.17,467.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(950.17,470){\rule{0.400pt}{0.900pt}}
\multiput(949.17,470.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(952.61,474.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(951.17,474.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(955.17,478){\rule{0.400pt}{0.900pt}}
\multiput(954.17,478.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(957.61,482.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(956.17,482.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(960.17,486){\rule{0.400pt}{0.900pt}}
\multiput(959.17,486.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(962.17,490){\rule{0.400pt}{0.900pt}}
\multiput(961.17,490.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(964.61,494.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(963.17,494.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(967.17,498){\rule{0.400pt}{0.900pt}}
\multiput(966.17,498.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(969.61,502.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(968.17,502.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(972.17,507){\rule{0.400pt}{0.900pt}}
\multiput(971.17,507.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(974.17,511){\rule{0.400pt}{0.900pt}}
\multiput(973.17,511.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(976.61,515.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(975.17,515.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(979.17,519){\rule{0.400pt}{1.100pt}}
\multiput(978.17,519.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(981.61,524.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(980.17,524.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(984.17,528){\rule{0.400pt}{0.900pt}}
\multiput(983.17,528.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(986.17,532){\rule{0.400pt}{1.100pt}}
\multiput(985.17,532.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(988.61,537.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(987.17,537.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(991.17,541){\rule{0.400pt}{1.100pt}}
\multiput(990.17,541.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(993.61,546.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(992.17,546.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(996.17,550){\rule{0.400pt}{1.100pt}}
\multiput(995.17,550.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(998.17,555){\rule{0.400pt}{0.900pt}}
\multiput(997.17,555.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1000.61,559.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(999.17,559.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1003.17,564){\rule{0.400pt}{0.900pt}}
\multiput(1002.17,564.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1005.61,568.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1004.17,568.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1008.17,573){\rule{0.400pt}{1.100pt}}
\multiput(1007.17,573.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1010.17,578){\rule{0.400pt}{0.900pt}}
\multiput(1009.17,578.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1012.61,582.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1011.17,582.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1015.17,587){\rule{0.400pt}{1.100pt}}
\multiput(1014.17,587.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1017.61,592.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1016.17,592.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1020.17,596){\rule{0.400pt}{1.100pt}}
\multiput(1019.17,596.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1022.17,601){\rule{0.400pt}{1.100pt}}
\multiput(1021.17,601.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1024.61,606.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1023.17,606.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1027.17,611){\rule{0.400pt}{1.100pt}}
\multiput(1026.17,611.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1029.61,616.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1028.17,616.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1032.17,620){\rule{0.400pt}{1.100pt}}
\multiput(1031.17,620.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1034.17,625){\rule{0.400pt}{1.100pt}}
\multiput(1033.17,625.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1036.61,630.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1035.17,630.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1039.17,635){\rule{0.400pt}{1.100pt}}
\multiput(1038.17,635.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1041.61,640.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1040.17,640.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1044.17,645){\rule{0.400pt}{1.100pt}}
\multiput(1043.17,645.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1046.17,650){\rule{0.400pt}{1.100pt}}
\multiput(1045.17,650.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1048.61,655.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1047.17,655.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1051.17,660){\rule{0.400pt}{1.100pt}}
\multiput(1050.17,660.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1053.61,665.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1052.17,665.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1056.17,670){\rule{0.400pt}{1.100pt}}
\multiput(1055.17,670.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1058.17,675){\rule{0.400pt}{1.100pt}}
\multiput(1057.17,675.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1060.61,680.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1059.17,680.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1063.17,685){\rule{0.400pt}{1.100pt}}
\multiput(1062.17,685.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1065.61,690.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1064.17,690.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1068.17,695){\rule{0.400pt}{1.100pt}}
\multiput(1067.17,695.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1070.17,700){\rule{0.400pt}{1.100pt}}
\multiput(1069.17,700.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1072.61,705.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1071.17,705.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1075.17,710){\rule{0.400pt}{1.100pt}}
\multiput(1074.17,710.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1077.61,715.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1076.17,715.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1080.17,720){\rule{0.400pt}{1.100pt}}
\multiput(1079.17,720.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1082.17,725){\rule{0.400pt}{1.100pt}}
\multiput(1081.17,725.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1084.61,730.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1083.17,730.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1087.17,735){\rule{0.400pt}{1.100pt}}
\multiput(1086.17,735.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1089.61,740.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1088.17,740.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1092.17,745){\rule{0.400pt}{1.100pt}}
\multiput(1091.17,745.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1094.17,750){\rule{0.400pt}{1.100pt}}
\multiput(1093.17,750.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1096.61,755.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1095.17,755.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1099.17,761){\rule{0.400pt}{1.100pt}}
\multiput(1098.17,761.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1101.61,766.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1100.17,766.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1104.17,771){\rule{0.400pt}{1.100pt}}
\multiput(1103.17,771.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1106.17,776){\rule{0.400pt}{1.100pt}}
\multiput(1105.17,776.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1108.61,781.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1107.17,781.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1111.17,786){\rule{0.400pt}{1.100pt}}
\multiput(1110.17,786.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1113.61,791.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1112.17,791.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1116.17,796){\rule{0.400pt}{1.100pt}}
\multiput(1115.17,796.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1118.17,801){\rule{0.400pt}{1.100pt}}
\multiput(1117.17,801.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1120.61,806.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1119.17,806.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1123.17,811){\rule{0.400pt}{1.100pt}}
\multiput(1122.17,811.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1125.17,816){\rule{0.400pt}{1.100pt}}
\multiput(1124.17,816.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1127.61,821.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1126.17,821.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1130.17,826){\rule{0.400pt}{1.100pt}}
\multiput(1129.17,826.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1132.61,831.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1131.17,831.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1135.17,836){\rule{0.400pt}{1.100pt}}
\multiput(1134.17,836.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1137.17,841){\rule{0.400pt}{1.100pt}}
\multiput(1136.17,841.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1139.61,846.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1138.17,846.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1142.17,851){\rule{0.400pt}{1.100pt}}
\multiput(1141.17,851.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1144.61,856.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1143.17,856.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1147.17,861){\rule{0.400pt}{1.100pt}}
\multiput(1146.17,861.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1149.17,866){\rule{0.400pt}{1.100pt}}
\multiput(1148.17,866.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1151.61,871.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1150.17,871.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1154.17,876){\rule{0.400pt}{1.100pt}}
\multiput(1153.17,876.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1156.61,881.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1155.17,881.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1159.17,886){\rule{0.400pt}{1.100pt}}
\multiput(1158.17,886.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1161.17,891){\rule{0.400pt}{1.100pt}}
\multiput(1160.17,891.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1163.61,896.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1162.17,896.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1166.17,901){\rule{0.400pt}{0.900pt}}
\multiput(1165.17,901.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1168.61,905.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1167.17,905.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1171.17,910){\rule{0.400pt}{1.100pt}}
\multiput(1170.17,910.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1173.17,915){\rule{0.400pt}{1.100pt}}
\multiput(1172.17,915.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1175.61,920.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1174.17,920.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1178.17,925){\rule{0.400pt}{0.900pt}}
\multiput(1177.17,925.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1180.61,929.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1179.17,929.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1183.17,934){\rule{0.400pt}{1.100pt}}
\multiput(1182.17,934.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1185.17,939){\rule{0.400pt}{1.100pt}}
\multiput(1184.17,939.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1187.61,944.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1186.17,944.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1190.17,948){\rule{0.400pt}{1.100pt}}
\multiput(1189.17,948.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1192.61,953.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1191.17,953.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1195.17,958){\rule{0.400pt}{0.900pt}}
\multiput(1194.17,958.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1197.17,962){\rule{0.400pt}{1.100pt}}
\multiput(1196.17,962.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1199.61,967.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1198.17,967.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1202.17,971){\rule{0.400pt}{1.100pt}}
\multiput(1201.17,971.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1204.61,976.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1203.17,976.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1207.17,980){\rule{0.400pt}{1.100pt}}
\multiput(1206.17,980.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1209.17,985){\rule{0.400pt}{0.900pt}}
\multiput(1208.17,985.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1211.61,989.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1210.17,989.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1214.17,994){\rule{0.400pt}{0.900pt}}
\multiput(1213.17,994.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1216.61,998.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1215.17,998.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1219.17,1003){\rule{0.400pt}{0.900pt}}
\multiput(1218.17,1003.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1221.17,1007){\rule{0.400pt}{0.900pt}}
\multiput(1220.17,1007.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1223.61,1011.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1222.17,1011.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1226.17,1016){\rule{0.400pt}{0.900pt}}
\multiput(1225.17,1016.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1228.61,1020.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1227.17,1020.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1231.17,1024){\rule{0.400pt}{1.100pt}}
\multiput(1230.17,1024.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1233.17,1029){\rule{0.400pt}{0.900pt}}
\multiput(1232.17,1029.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1235.61,1033.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1234.17,1033.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1238.17,1037){\rule{0.400pt}{0.900pt}}
\multiput(1237.17,1037.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1240.61,1041.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1239.17,1041.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1243.17,1045){\rule{0.400pt}{0.900pt}}
\multiput(1242.17,1045.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1245.17,1049){\rule{0.400pt}{0.900pt}}
\multiput(1244.17,1049.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1247.61,1053.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1246.17,1053.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1250.17,1058){\rule{0.400pt}{0.900pt}}
\multiput(1249.17,1058.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1252.61,1062.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1251.17,1062.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1255.17,1066){\rule{0.400pt}{0.700pt}}
\multiput(1254.17,1066.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1257.17,1069){\rule{0.400pt}{0.900pt}}
\multiput(1256.17,1069.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1259.61,1073.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1258.17,1073.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1262.17,1077){\rule{0.400pt}{0.900pt}}
\multiput(1261.17,1077.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1264.61,1081.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1263.17,1081.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1267.17,1085){\rule{0.400pt}{0.900pt}}
\multiput(1266.17,1085.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1269.17,1089){\rule{0.400pt}{0.700pt}}
\multiput(1268.17,1089.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1271.61,1092.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1270.17,1092.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1274.17,1096){\rule{0.400pt}{0.900pt}}
\multiput(1273.17,1096.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1276.61,1100.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1275.17,1100.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1279.17,1104){\rule{0.400pt}{0.700pt}}
\multiput(1278.17,1104.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1281.17,1107){\rule{0.400pt}{0.900pt}}
\multiput(1280.17,1107.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1283.00,1111.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1283.00,1110.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1286.17,1114){\rule{0.400pt}{0.900pt}}
\multiput(1285.17,1114.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1288.00,1118.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1288.00,1117.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1291.17,1121){\rule{0.400pt}{0.900pt}}
\multiput(1290.17,1121.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1293.17,1125){\rule{0.400pt}{0.700pt}}
\multiput(1292.17,1125.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1295.00,1128.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1295.00,1127.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1298.17,1131){\rule{0.400pt}{0.900pt}}
\multiput(1297.17,1131.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1300.00,1135.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1300.00,1134.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1303.17,1138){\rule{0.400pt}{0.700pt}}
\multiput(1302.17,1138.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1305.17,1141){\rule{0.400pt}{0.900pt}}
\multiput(1304.17,1141.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1307.00,1145.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1307.00,1144.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1310.17,1148){\rule{0.400pt}{0.700pt}}
\multiput(1309.17,1148.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1312.00,1151.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1312.00,1150.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1315.17,1154){\rule{0.400pt}{0.700pt}}
\multiput(1314.17,1154.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1317.17,1157){\rule{0.400pt}{0.700pt}}
\multiput(1316.17,1157.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1319.00,1160.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1319.00,1159.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1322.17,1163){\rule{0.400pt}{0.700pt}}
\multiput(1321.17,1163.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1324.00,1166.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1324.00,1165.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1327.17,1169){\rule{0.400pt}{0.700pt}}
\multiput(1326.17,1169.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1329.17,1172){\rule{0.400pt}{0.700pt}}
\multiput(1328.17,1172.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1331,1175.17){\rule{0.700pt}{0.400pt}}
\multiput(1331.00,1174.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1334.17,1177){\rule{0.400pt}{0.700pt}}
\multiput(1333.17,1177.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1336.00,1180.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1336.00,1179.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1339,1183.17){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,1182.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1341.17,1185){\rule{0.400pt}{0.700pt}}
\multiput(1340.17,1185.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1343.00,1188.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1343.00,1187.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1346,1191.17){\rule{0.482pt}{0.400pt}}
\multiput(1346.00,1190.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1348.00,1193.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1348.00,1192.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1351,1196.17){\rule{0.482pt}{0.400pt}}
\multiput(1351.00,1195.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1353.17,1198){\rule{0.400pt}{0.700pt}}
\multiput(1352.17,1198.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1355,1201.17){\rule{0.700pt}{0.400pt}}
\multiput(1355.00,1200.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1358,1203.17){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,1202.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1360.17,1205){\rule{0.400pt}{0.700pt}}
\multiput(1359.17,1205.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1362,1208.17){\rule{0.700pt}{0.400pt}}
\multiput(1362.00,1207.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1365,1210.17){\rule{0.482pt}{0.400pt}}
\multiput(1365.00,1209.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1367,1212.17){\rule{0.700pt}{0.400pt}}
\multiput(1367.00,1211.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1370,1214.17){\rule{0.482pt}{0.400pt}}
\multiput(1370.00,1213.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1372,1216.17){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,1215.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,1218.17){\rule{0.700pt}{0.400pt}}
\multiput(1374.00,1217.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1377,1220.17){\rule{0.482pt}{0.400pt}}
\multiput(1377.00,1219.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1379,1222.17){\rule{0.700pt}{0.400pt}}
\multiput(1379.00,1221.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1382,1224.17){\rule{0.482pt}{0.400pt}}
\multiput(1382.00,1223.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1384,1226.17){\rule{0.482pt}{0.400pt}}
\multiput(1384.00,1225.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1386,1228.17){\rule{0.700pt}{0.400pt}}
\multiput(1386.00,1227.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1389,1229.67){\rule{0.482pt}{0.400pt}}
\multiput(1389.00,1229.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391,1231.17){\rule{0.700pt}{0.400pt}}
\multiput(1391.00,1230.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1394,1233.17){\rule{0.482pt}{0.400pt}}
\multiput(1394.00,1232.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1396,1234.67){\rule{0.482pt}{0.400pt}}
\multiput(1396.00,1234.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1398,1236.17){\rule{0.700pt}{0.400pt}}
\multiput(1398.00,1235.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1401,1238.17){\rule{0.482pt}{0.400pt}}
\multiput(1401.00,1237.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1403,1239.67){\rule{0.723pt}{0.400pt}}
\multiput(1403.00,1239.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1406,1240.67){\rule{0.482pt}{0.400pt}}
\multiput(1406.00,1240.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1408,1242.17){\rule{0.482pt}{0.400pt}}
\multiput(1408.00,1241.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1410,1243.67){\rule{0.723pt}{0.400pt}}
\multiput(1410.00,1243.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1413,1245.17){\rule{0.482pt}{0.400pt}}
\multiput(1413.00,1244.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1415,1246.67){\rule{0.723pt}{0.400pt}}
\multiput(1415.00,1246.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1418,1247.67){\rule{0.482pt}{0.400pt}}
\multiput(1418.00,1247.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1420,1248.67){\rule{0.482pt}{0.400pt}}
\multiput(1420.00,1248.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1422,1249.67){\rule{0.723pt}{0.400pt}}
\multiput(1422.00,1249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1425,1250.67){\rule{0.482pt}{0.400pt}}
\multiput(1425.00,1250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1427,1251.67){\rule{0.723pt}{0.400pt}}
\multiput(1427.00,1251.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1430,1252.67){\rule{0.482pt}{0.400pt}}
\multiput(1430.00,1252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1432,1253.67){\rule{0.482pt}{0.400pt}}
\multiput(1432.00,1253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1434,1254.67){\rule{0.723pt}{0.400pt}}
\multiput(1434.00,1254.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1437,1255.67){\rule{0.482pt}{0.400pt}}
\multiput(1437.00,1255.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1439,1256.67){\rule{0.723pt}{0.400pt}}
\multiput(1439.00,1256.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1444,1257.67){\rule{0.482pt}{0.400pt}}
\multiput(1444.00,1257.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1446,1258.67){\rule{0.723pt}{0.400pt}}
\multiput(1446.00,1258.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1442.0,1258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1451,1259.67){\rule{0.723pt}{0.400pt}}
\multiput(1451.00,1259.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1449.0,1260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1456,1260.67){\rule{0.482pt}{0.400pt}}
\multiput(1456.00,1260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1454.0,1261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1461,1261.67){\rule{0.482pt}{0.400pt}}
\multiput(1461.00,1261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1458.0,1262.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1470,1262.67){\rule{0.723pt}{0.400pt}}
\multiput(1470.00,1262.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1463.0,1263.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1473.0,1264.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}


==> fig5d.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1440)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,236){\makebox(0,0)[r]{0.44523}}
\put(1460.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,383){\makebox(0,0)[r]{0.44524}}
\put(1460.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,530){\makebox(0,0)[r]{0.44525}}
\put(1460.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,677){\makebox(0,0)[r]{0.44526}}
\put(1460.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,824){\makebox(0,0)[r]{0.44527}}
\put(1460.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,971){\makebox(0,0)[r]{0.44528}}
\put(1460.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,1118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,1118){\makebox(0,0)[r]{0.44529}}
\put(1460.0,1118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,1265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,1265){\makebox(0,0)[r]{0.4453}}
\put(1460.0,1265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,122){\makebox(0,0){0}}
\put(261.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,122){\makebox(0,0){0.2}}
\put(416.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571,122){\makebox(0,0){0.4}}
\put(571.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,122){\makebox(0,0){0.6}}
\put(727.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882,122){\makebox(0,0){0.8}}
\put(882.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037,122){\makebox(0,0){1}}
\put(1037.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192,122){\makebox(0,0){1.2}}
\put(1192.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347,122){\makebox(0,0){1.4}}
\put(1347.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,163.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(261.0,1338.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(41,750){\makebox(0,0){$S_{cond}$}}
\put(870,61){\makebox(0,0){$\theta$}}
\put(870,1399){\makebox(0,0){$J=1,\ \Delta=1.02,\ B=1,\ T=0.83$}}
\put(261.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
%\put(1448,90){\makebox(0,0)[l]{$\pi/2$}}
\put(1448,122){\makebox(0,0)[l]{$\pi/2$}}
\put(261,514){\usebox{\plotpoint}}
\put(268,512.67){\rule{0.723pt}{0.400pt}}
\multiput(268.00,513.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(261.0,514.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(281,511.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,512.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(288,510.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,511.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283.0,512.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(295,509.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,510.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(290.0,511.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(300,508.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305,507.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,508.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,506.67){\rule{0.723pt}{0.400pt}}
\multiput(307.00,507.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302.0,509.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(312,505.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,506.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315,504.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,505.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320,503.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,504.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,502.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,501.67){\rule{0.723pt}{0.400pt}}
\multiput(324.00,502.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(317.0,505.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(329,500.67){\rule{0.723pt}{0.400pt}}
\multiput(329.00,501.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(332,499.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,500.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,498.67){\rule{0.723pt}{0.400pt}}
\multiput(334.00,499.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(337,497.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,498.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,496.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,497.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(341,495.67){\rule{0.723pt}{0.400pt}}
\multiput(341.00,496.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(344,494.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346,493.67){\rule{0.723pt}{0.400pt}}
\multiput(346.00,494.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(349,492.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,493.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,491.67){\rule{0.723pt}{0.400pt}}
\multiput(351.00,492.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(354,490.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,491.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356,489.67){\rule{0.723pt}{0.400pt}}
\multiput(356.00,490.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359,488.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,489.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,486.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,487.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,485.67){\rule{0.723pt}{0.400pt}}
\multiput(363.00,486.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(366,484.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,485.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368,483.67){\rule{0.723pt}{0.400pt}}
\multiput(368.00,484.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(371,482.17){\rule{0.482pt}{0.400pt}}
\multiput(371.00,483.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,480.67){\rule{0.723pt}{0.400pt}}
\multiput(373.00,481.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(376,479.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,478.17){\rule{0.482pt}{0.400pt}}
\multiput(378.00,479.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,476.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,477.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(383,475.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,474.17){\rule{0.700pt}{0.400pt}}
\multiput(385.00,475.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(388,472.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390,471.67){\rule{0.723pt}{0.400pt}}
\multiput(390.00,472.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(393,470.17){\rule{0.482pt}{0.400pt}}
\multiput(393.00,471.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,468.67){\rule{0.723pt}{0.400pt}}
\multiput(395.00,469.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398,467.17){\rule{0.482pt}{0.400pt}}
\multiput(398.00,468.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,465.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,464.17){\rule{0.700pt}{0.400pt}}
\multiput(402.00,465.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(405,462.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,461.17){\rule{0.700pt}{0.400pt}}
\multiput(407.00,462.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(410,459.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,460.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,458.17){\rule{0.700pt}{0.400pt}}
\multiput(412.00,459.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(415,456.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,457.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,455.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,456.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,453.67){\rule{0.723pt}{0.400pt}}
\multiput(419.00,454.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(422,452.17){\rule{0.482pt}{0.400pt}}
\multiput(422.00,453.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,450.67){\rule{0.723pt}{0.400pt}}
\multiput(424.00,451.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427,449.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,450.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,447.67){\rule{0.723pt}{0.400pt}}
\multiput(429.00,448.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(432,446.17){\rule{0.482pt}{0.400pt}}
\multiput(432.00,447.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,444.17){\rule{0.700pt}{0.400pt}}
\multiput(434.00,445.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(437,442.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,441.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,442.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,439.67){\rule{0.723pt}{0.400pt}}
\multiput(441.00,440.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(444,438.17){\rule{0.482pt}{0.400pt}}
\multiput(444.00,439.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,436.17){\rule{0.700pt}{0.400pt}}
\multiput(446.00,437.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(449,434.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,433.17){\rule{0.700pt}{0.400pt}}
\multiput(451.00,434.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(454,431.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,430.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,431.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,428.17){\rule{0.700pt}{0.400pt}}
\multiput(458.00,429.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(461,426.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,427.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,425.17){\rule{0.700pt}{0.400pt}}
\multiput(463.00,426.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(466,423.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,424.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,422.17){\rule{0.700pt}{0.400pt}}
\multiput(468.00,423.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(471,420.17){\rule{0.482pt}{0.400pt}}
\multiput(471.00,421.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,418.67){\rule{0.723pt}{0.400pt}}
\multiput(473.00,419.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(476,417.17){\rule{0.482pt}{0.400pt}}
\multiput(476.00,418.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,415.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,416.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,414.17){\rule{0.700pt}{0.400pt}}
\multiput(480.00,415.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(483,412.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,413.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,411.17){\rule{0.700pt}{0.400pt}}
\multiput(485.00,412.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(488,409.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,410.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,408.17){\rule{0.700pt}{0.400pt}}
\multiput(490.00,409.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(493,406.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,405.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,406.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,403.67){\rule{0.723pt}{0.400pt}}
\multiput(497.00,404.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(500,402.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,403.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,400.67){\rule{0.723pt}{0.400pt}}
\multiput(502.00,401.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(505,399.17){\rule{0.482pt}{0.400pt}}
\multiput(505.00,400.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,397.67){\rule{0.723pt}{0.400pt}}
\multiput(507.00,398.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(510,396.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,397.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,394.67){\rule{0.723pt}{0.400pt}}
\multiput(512.00,395.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(515,393.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,394.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,391.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,392.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,390.67){\rule{0.723pt}{0.400pt}}
\multiput(519.00,391.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(522,389.17){\rule{0.482pt}{0.400pt}}
\multiput(522.00,390.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,387.67){\rule{0.723pt}{0.400pt}}
\multiput(524.00,388.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(527,386.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,387.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,385.17){\rule{0.700pt}{0.400pt}}
\multiput(529.00,386.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(532,383.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,382.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536,381.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,382.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539,380.17){\rule{0.482pt}{0.400pt}}
\multiput(539.00,381.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,378.67){\rule{0.723pt}{0.400pt}}
\multiput(541.00,379.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(544,377.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,376.67){\rule{0.723pt}{0.400pt}}
\multiput(546.00,377.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(549,375.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,374.67){\rule{0.723pt}{0.400pt}}
\multiput(551.00,375.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(554,373.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,374.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,371.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558,370.67){\rule{0.723pt}{0.400pt}}
\multiput(558.00,371.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(561,369.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,370.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,368.67){\rule{0.723pt}{0.400pt}}
\multiput(563.00,369.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(566,367.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,368.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,366.67){\rule{0.723pt}{0.400pt}}
\multiput(568.00,367.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(571,365.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576,364.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,363.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,362.67){\rule{0.723pt}{0.400pt}}
\multiput(580.00,363.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(583,361.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,362.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.0,366.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(588,360.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,359.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,360.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(585.0,362.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(595,358.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597,357.67){\rule{0.723pt}{0.400pt}}
\multiput(597.00,358.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(593.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602,356.67){\rule{0.723pt}{0.400pt}}
\multiput(602.00,357.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(600.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(607,355.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,356.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(605.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612,354.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,355.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(619,353.67){\rule{0.723pt}{0.400pt}}
\multiput(619.00,354.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615.0,355.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(629,352.67){\rule{0.723pt}{0.400pt}}
\multiput(629.00,353.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(622.0,354.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(651,352.67){\rule{0.723pt}{0.400pt}}
\multiput(651.00,352.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632.0,353.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(661,353.67){\rule{0.482pt}{0.400pt}}
\multiput(661.00,353.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.0,354.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(668,354.67){\rule{0.723pt}{0.400pt}}
\multiput(668.00,354.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(663.0,355.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(673,355.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,355.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(678,356.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,356.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(675.0,357.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(683,357.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,357.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,358.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,358.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(680.0,358.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(690,359.67){\rule{0.723pt}{0.400pt}}
\multiput(690.00,359.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(693,360.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,361.67){\rule{0.482pt}{0.400pt}}
\multiput(695.00,361.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700,362.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(702,363.67){\rule{0.723pt}{0.400pt}}
\multiput(702.00,363.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(705,364.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,365.67){\rule{0.723pt}{0.400pt}}
\multiput(707.00,365.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(710,366.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,366.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,367.67){\rule{0.482pt}{0.400pt}}
\multiput(712.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714,369.17){\rule{0.700pt}{0.400pt}}
\multiput(714.00,368.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(717,370.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,370.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,371.67){\rule{0.723pt}{0.400pt}}
\multiput(719.00,371.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(722,372.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,372.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,373.67){\rule{0.723pt}{0.400pt}}
\multiput(724.00,373.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,375.17){\rule{0.482pt}{0.400pt}}
\multiput(727.00,374.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(729,376.67){\rule{0.723pt}{0.400pt}}
\multiput(729.00,376.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(732,377.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,379.17){\rule{0.482pt}{0.400pt}}
\multiput(734.00,378.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(736,380.67){\rule{0.723pt}{0.400pt}}
\multiput(736.00,380.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(739,382.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,381.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,383.67){\rule{0.723pt}{0.400pt}}
\multiput(741.00,383.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(744,385.17){\rule{0.482pt}{0.400pt}}
\multiput(744.00,384.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,386.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,386.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,388.17){\rule{0.482pt}{0.400pt}}
\multiput(749.00,387.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,390.17){\rule{0.482pt}{0.400pt}}
\multiput(751.00,389.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,392.17){\rule{0.700pt}{0.400pt}}
\multiput(753.00,391.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(756,393.67){\rule{0.482pt}{0.400pt}}
\multiput(756.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(758,395.17){\rule{0.700pt}{0.400pt}}
\multiput(758.00,394.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(761,397.17){\rule{0.482pt}{0.400pt}}
\multiput(761.00,396.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,399.17){\rule{0.700pt}{0.400pt}}
\multiput(763.00,398.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(766,401.17){\rule{0.482pt}{0.400pt}}
\multiput(766.00,400.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(768,403.17){\rule{0.700pt}{0.400pt}}
\multiput(768.00,402.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(771,404.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,404.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773,406.17){\rule{0.482pt}{0.400pt}}
\multiput(773.00,405.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(775.00,408.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(775.00,407.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(778,411.17){\rule{0.482pt}{0.400pt}}
\multiput(778.00,410.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,413.17){\rule{0.700pt}{0.400pt}}
\multiput(780.00,412.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(783,415.17){\rule{0.482pt}{0.400pt}}
\multiput(783.00,414.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(785,417.17){\rule{0.700pt}{0.400pt}}
\multiput(785.00,416.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(788,419.17){\rule{0.482pt}{0.400pt}}
\multiput(788.00,418.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,421.17){\rule{0.482pt}{0.400pt}}
\multiput(790.00,420.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(792.00,423.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(792.00,422.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(795,426.17){\rule{0.482pt}{0.400pt}}
\multiput(795.00,425.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,428.17){\rule{0.700pt}{0.400pt}}
\multiput(797.00,427.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(800.17,430){\rule{0.400pt}{0.700pt}}
\multiput(799.17,430.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(802,433.17){\rule{0.700pt}{0.400pt}}
\multiput(802.00,432.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(805,435.17){\rule{0.482pt}{0.400pt}}
\multiput(805.00,434.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(807.00,437.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(807.00,436.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(810,440.17){\rule{0.482pt}{0.400pt}}
\multiput(810.00,439.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.17,442){\rule{0.400pt}{0.700pt}}
\multiput(811.17,442.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(814,445.17){\rule{0.700pt}{0.400pt}}
\multiput(814.00,444.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(817.17,447){\rule{0.400pt}{0.700pt}}
\multiput(816.17,447.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(819.00,450.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(819.00,449.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(822,453.17){\rule{0.482pt}{0.400pt}}
\multiput(822.00,452.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(824.00,455.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(824.00,454.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(827.17,458){\rule{0.400pt}{0.700pt}}
\multiput(826.17,458.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(829,461.17){\rule{0.482pt}{0.400pt}}
\multiput(829.00,460.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(831.00,463.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(831.00,462.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(834.17,466){\rule{0.400pt}{0.700pt}}
\multiput(833.17,466.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(836.00,469.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(836.00,468.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(839.17,472){\rule{0.400pt}{0.700pt}}
\multiput(838.17,472.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(841,475.17){\rule{0.700pt}{0.400pt}}
\multiput(841.00,474.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(844.17,477){\rule{0.400pt}{0.700pt}}
\multiput(843.17,477.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(846.00,480.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(846.00,479.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(849.17,483){\rule{0.400pt}{0.700pt}}
\multiput(848.17,483.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(851.17,486){\rule{0.400pt}{0.700pt}}
\multiput(850.17,486.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(853.00,489.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(853.00,488.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(856.17,492){\rule{0.400pt}{0.700pt}}
\multiput(855.17,492.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(858.00,495.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(858.00,494.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(861.17,498){\rule{0.400pt}{0.700pt}}
\multiput(860.17,498.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(863.00,501.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(863.00,500.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(866.17,504){\rule{0.400pt}{0.700pt}}
\multiput(865.17,504.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(868.61,507.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(867.17,507.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(871.17,511){\rule{0.400pt}{0.700pt}}
\multiput(870.17,511.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(873.17,514){\rule{0.400pt}{0.700pt}}
\multiput(872.17,514.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(875.00,517.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(875.00,516.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(878.17,520){\rule{0.400pt}{0.700pt}}
\multiput(877.17,520.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(880.61,523.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(879.17,523.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(883.17,527){\rule{0.400pt}{0.700pt}}
\multiput(882.17,527.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(885.00,530.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(885.00,529.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(888.17,533){\rule{0.400pt}{0.900pt}}
\multiput(887.17,533.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(890.17,537){\rule{0.400pt}{0.700pt}}
\multiput(889.17,537.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(892.00,540.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(892.00,539.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(895.17,543){\rule{0.400pt}{0.900pt}}
\multiput(894.17,543.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(897.00,547.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(897.00,546.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(900.17,550){\rule{0.400pt}{0.700pt}}
\multiput(899.17,550.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(902.61,553.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(901.17,553.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(905.17,557){\rule{0.400pt}{0.700pt}}
\multiput(904.17,557.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(907.61,560.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(906.17,560.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(910.17,564){\rule{0.400pt}{0.700pt}}
\multiput(909.17,564.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(912.17,567){\rule{0.400pt}{0.900pt}}
\multiput(911.17,567.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(914.00,571.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(914.00,570.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(917.17,574){\rule{0.400pt}{0.900pt}}
\multiput(916.17,574.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(919.00,578.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(919.00,577.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(922.17,581){\rule{0.400pt}{0.900pt}}
\multiput(921.17,581.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(924.61,585.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(923.17,585.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(927.17,589){\rule{0.400pt}{0.700pt}}
\multiput(926.17,589.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(929.17,592){\rule{0.400pt}{0.900pt}}
\multiput(928.17,592.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(931.61,596.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(930.17,596.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(934.17,600){\rule{0.400pt}{0.700pt}}
\multiput(933.17,600.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(936.61,603.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(935.17,603.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(939.17,607){\rule{0.400pt}{0.900pt}}
\multiput(938.17,607.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(941.00,611.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(941.00,610.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(944.17,614){\rule{0.400pt}{0.900pt}}
\multiput(943.17,614.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(946.61,618.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(945.17,618.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(949.17,622){\rule{0.400pt}{0.700pt}}
\multiput(948.17,622.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(951.17,625){\rule{0.400pt}{0.900pt}}
\multiput(950.17,625.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(953.61,629.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(952.17,629.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(956.17,633){\rule{0.400pt}{0.900pt}}
\multiput(955.17,633.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(958.00,637.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(958.00,636.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(961.17,640){\rule{0.400pt}{0.900pt}}
\multiput(960.17,640.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(963.61,644.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(962.17,644.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(966.17,648){\rule{0.400pt}{0.900pt}}
\multiput(965.17,648.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(968.17,652){\rule{0.400pt}{0.900pt}}
\multiput(967.17,652.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(970.00,656.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(970.00,655.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(973.17,659){\rule{0.400pt}{0.900pt}}
\multiput(972.17,659.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(975.61,663.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(974.17,663.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(978.17,667){\rule{0.400pt}{0.900pt}}
\multiput(977.17,667.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(980.61,671.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(979.17,671.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(983.17,675){\rule{0.400pt}{0.900pt}}
\multiput(982.17,675.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(985.61,679.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(984.17,679.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(988.17,683){\rule{0.400pt}{0.700pt}}
\multiput(987.17,683.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(990.17,686){\rule{0.400pt}{0.900pt}}
\multiput(989.17,686.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(992.61,690.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(991.17,690.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(995.17,694){\rule{0.400pt}{0.900pt}}
\multiput(994.17,694.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(997.61,698.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(996.17,698.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1000.17,702){\rule{0.400pt}{0.900pt}}
\multiput(999.17,702.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1002.61,706.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1001.17,706.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1005.17,710){\rule{0.400pt}{0.900pt}}
\multiput(1004.17,710.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1007.17,714){\rule{0.400pt}{0.900pt}}
\multiput(1006.17,714.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1009.61,718.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1008.17,718.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1012.17,722){\rule{0.400pt}{0.900pt}}
\multiput(1011.17,722.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1014.00,726.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1014.00,725.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1017.17,729){\rule{0.400pt}{0.900pt}}
\multiput(1016.17,729.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1019.61,733.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1018.17,733.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1022.17,737){\rule{0.400pt}{0.900pt}}
\multiput(1021.17,737.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1024.61,741.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1023.17,741.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1027.17,745){\rule{0.400pt}{0.900pt}}
\multiput(1026.17,745.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1029.17,749){\rule{0.400pt}{0.900pt}}
\multiput(1028.17,749.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1031.61,753.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1030.17,753.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1034.17,757){\rule{0.400pt}{0.900pt}}
\multiput(1033.17,757.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1036.61,761.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1035.17,761.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1039.17,765){\rule{0.400pt}{0.900pt}}
\multiput(1038.17,765.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1041.61,769.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1040.17,769.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1044.17,773){\rule{0.400pt}{0.900pt}}
\multiput(1043.17,773.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1046.17,777){\rule{0.400pt}{0.700pt}}
\multiput(1045.17,777.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1048.61,780.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1047.17,780.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1051.17,784){\rule{0.400pt}{0.900pt}}
\multiput(1050.17,784.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1053.61,788.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1052.17,788.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1056.17,792){\rule{0.400pt}{0.900pt}}
\multiput(1055.17,792.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1058.61,796.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1057.17,796.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1061.17,800){\rule{0.400pt}{0.900pt}}
\multiput(1060.17,800.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1063.61,804.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1062.17,804.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1066.17,808){\rule{0.400pt}{0.900pt}}
\multiput(1065.17,808.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1068.17,812){\rule{0.400pt}{0.900pt}}
\multiput(1067.17,812.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1070.00,816.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1070.00,815.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1073.17,819){\rule{0.400pt}{0.900pt}}
\multiput(1072.17,819.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1075.61,823.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1074.17,823.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1078.17,827){\rule{0.400pt}{0.900pt}}
\multiput(1077.17,827.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1080.61,831.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1079.17,831.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1083.17,835){\rule{0.400pt}{0.900pt}}
\multiput(1082.17,835.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1085.17,839){\rule{0.400pt}{0.900pt}}
\multiput(1084.17,839.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1087.00,843.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1087.00,842.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1090.17,846){\rule{0.400pt}{0.900pt}}
\multiput(1089.17,846.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1092.61,850.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1091.17,850.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1095.17,854){\rule{0.400pt}{0.900pt}}
\multiput(1094.17,854.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1097.61,858.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1096.17,858.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1100.17,862){\rule{0.400pt}{0.900pt}}
\multiput(1099.17,862.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1102.00,866.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1102.00,865.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1105.17,869){\rule{0.400pt}{0.900pt}}
\multiput(1104.17,869.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1107.17,873){\rule{0.400pt}{0.900pt}}
\multiput(1106.17,873.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1109.61,877.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1108.17,877.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1112.17,881){\rule{0.400pt}{0.700pt}}
\multiput(1111.17,881.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1114.61,884.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1113.17,884.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1117.17,888){\rule{0.400pt}{0.900pt}}
\multiput(1116.17,888.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1119.00,892.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1119.00,891.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1122.17,895){\rule{0.400pt}{0.900pt}}
\multiput(1121.17,895.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1124.17,899){\rule{0.400pt}{0.900pt}}
\multiput(1123.17,899.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1126.61,903.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1125.17,903.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1129.17,907){\rule{0.400pt}{0.700pt}}
\multiput(1128.17,907.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1131.61,910.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1130.17,910.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1134.17,914){\rule{0.400pt}{0.700pt}}
\multiput(1133.17,914.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1136.61,917.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1135.17,917.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1139.17,921){\rule{0.400pt}{0.900pt}}
\multiput(1138.17,921.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1141.00,925.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1141.00,924.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1144.17,928){\rule{0.400pt}{0.900pt}}
\multiput(1143.17,928.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1146.17,932){\rule{0.400pt}{0.700pt}}
\multiput(1145.17,932.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1148.61,935.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1147.17,935.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1151.17,939){\rule{0.400pt}{0.900pt}}
\multiput(1150.17,939.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1153.00,943.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1153.00,942.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1156.17,946){\rule{0.400pt}{0.900pt}}
\multiput(1155.17,946.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1158.00,950.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1158.00,949.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1161.17,953){\rule{0.400pt}{0.900pt}}
\multiput(1160.17,953.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1163.17,957){\rule{0.400pt}{0.700pt}}
\multiput(1162.17,957.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1165.00,960.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1165.00,959.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1168.17,963){\rule{0.400pt}{0.900pt}}
\multiput(1167.17,963.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1170.00,967.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1170.00,966.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1173.17,970){\rule{0.400pt}{0.900pt}}
\multiput(1172.17,970.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1175.00,974.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1175.00,973.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1178.17,977){\rule{0.400pt}{0.700pt}}
\multiput(1177.17,977.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1180.61,980.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1179.17,980.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1183.17,984){\rule{0.400pt}{0.700pt}}
\multiput(1182.17,984.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1185.17,987){\rule{0.400pt}{0.700pt}}
\multiput(1184.17,987.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1187.61,990.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1186.17,990.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1190.17,994){\rule{0.400pt}{0.700pt}}
\multiput(1189.17,994.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1192.00,997.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1192.00,996.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1195.17,1000){\rule{0.400pt}{0.700pt}}
\multiput(1194.17,1000.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1197.61,1003.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1196.17,1003.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1200.17,1007){\rule{0.400pt}{0.700pt}}
\multiput(1199.17,1007.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1202.00,1010.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1202.00,1009.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1205.17,1013){\rule{0.400pt}{0.700pt}}
\multiput(1204.17,1013.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1207.17,1016){\rule{0.400pt}{0.700pt}}
\multiput(1206.17,1016.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1209.00,1019.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1209.00,1018.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1212.17,1022){\rule{0.400pt}{0.700pt}}
\multiput(1211.17,1022.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1214.00,1025.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1214.00,1024.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1217.17,1028){\rule{0.400pt}{0.900pt}}
\multiput(1216.17,1028.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1219.00,1032.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1219.00,1031.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1222.17,1035){\rule{0.400pt}{0.700pt}}
\multiput(1221.17,1035.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1224.17,1038){\rule{0.400pt}{0.700pt}}
\multiput(1223.17,1038.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1226,1041.17){\rule{0.700pt}{0.400pt}}
\multiput(1226.00,1040.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1229.17,1043){\rule{0.400pt}{0.700pt}}
\multiput(1228.17,1043.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1231.00,1046.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1231.00,1045.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1234.17,1049){\rule{0.400pt}{0.700pt}}
\multiput(1233.17,1049.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1236.00,1052.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1236.00,1051.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1239.17,1055){\rule{0.400pt}{0.700pt}}
\multiput(1238.17,1055.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1241.00,1058.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1241.00,1057.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1244.17,1061){\rule{0.400pt}{0.700pt}}
\multiput(1243.17,1061.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1246,1064.17){\rule{0.482pt}{0.400pt}}
\multiput(1246.00,1063.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1248.00,1066.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1248.00,1065.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1251.17,1069){\rule{0.400pt}{0.700pt}}
\multiput(1250.17,1069.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1253.00,1072.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1253.00,1071.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1256,1075.17){\rule{0.482pt}{0.400pt}}
\multiput(1256.00,1074.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1258.00,1077.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1258.00,1076.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1261,1080.17){\rule{0.482pt}{0.400pt}}
\multiput(1261.00,1079.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1263.17,1082){\rule{0.400pt}{0.700pt}}
\multiput(1262.17,1082.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1265.00,1085.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1265.00,1084.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1268,1088.17){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,1087.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1270.00,1090.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1270.00,1089.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1273,1093.17){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,1092.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1275.00,1095.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1275.00,1094.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1278,1098.17){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,1097.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1280.00,1100.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1280.00,1099.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1283,1103.17){\rule{0.482pt}{0.400pt}}
\multiput(1283.00,1102.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1285,1105.17){\rule{0.482pt}{0.400pt}}
\multiput(1285.00,1104.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1287.00,1107.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1287.00,1106.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1290,1110.17){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,1109.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1292,1112.17){\rule{0.700pt}{0.400pt}}
\multiput(1292.00,1111.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1295.17,1114){\rule{0.400pt}{0.700pt}}
\multiput(1294.17,1114.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1297,1117.17){\rule{0.700pt}{0.400pt}}
\multiput(1297.00,1116.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1300,1119.17){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,1118.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302,1121.17){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,1120.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1304,1123.17){\rule{0.700pt}{0.400pt}}
\multiput(1304.00,1122.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1307.17,1125){\rule{0.400pt}{0.700pt}}
\multiput(1306.17,1125.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1309,1128.17){\rule{0.700pt}{0.400pt}}
\multiput(1309.00,1127.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1312,1130.17){\rule{0.482pt}{0.400pt}}
\multiput(1312.00,1129.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1314,1132.17){\rule{0.700pt}{0.400pt}}
\multiput(1314.00,1131.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1317,1134.17){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,1133.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319,1136.17){\rule{0.700pt}{0.400pt}}
\multiput(1319.00,1135.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1322,1138.17){\rule{0.482pt}{0.400pt}}
\multiput(1322.00,1137.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324,1140.17){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,1139.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326,1142.17){\rule{0.700pt}{0.400pt}}
\multiput(1326.00,1141.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1329,1144.17){\rule{0.482pt}{0.400pt}}
\multiput(1329.00,1143.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1331,1145.67){\rule{0.723pt}{0.400pt}}
\multiput(1331.00,1145.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1334,1147.17){\rule{0.482pt}{0.400pt}}
\multiput(1334.00,1146.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1336,1149.17){\rule{0.700pt}{0.400pt}}
\multiput(1336.00,1148.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1339,1151.17){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,1150.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1341,1153.17){\rule{0.482pt}{0.400pt}}
\multiput(1341.00,1152.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1343,1154.67){\rule{0.723pt}{0.400pt}}
\multiput(1343.00,1154.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1346,1156.17){\rule{0.482pt}{0.400pt}}
\multiput(1346.00,1155.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348,1158.17){\rule{0.700pt}{0.400pt}}
\multiput(1348.00,1157.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1351,1159.67){\rule{0.482pt}{0.400pt}}
\multiput(1351.00,1159.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1353,1161.17){\rule{0.700pt}{0.400pt}}
\multiput(1353.00,1160.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1356,1162.67){\rule{0.482pt}{0.400pt}}
\multiput(1356.00,1162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1358,1164.17){\rule{0.700pt}{0.400pt}}
\multiput(1358.00,1163.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1361,1166.17){\rule{0.482pt}{0.400pt}}
\multiput(1361.00,1165.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1363,1167.67){\rule{0.482pt}{0.400pt}}
\multiput(1363.00,1167.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1365,1168.67){\rule{0.723pt}{0.400pt}}
\multiput(1365.00,1168.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1368,1170.17){\rule{0.482pt}{0.400pt}}
\multiput(1368.00,1169.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1370,1171.67){\rule{0.723pt}{0.400pt}}
\multiput(1370.00,1171.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1373,1173.17){\rule{0.482pt}{0.400pt}}
\multiput(1373.00,1172.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375,1174.67){\rule{0.723pt}{0.400pt}}
\multiput(1375.00,1174.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1378,1175.67){\rule{0.482pt}{0.400pt}}
\multiput(1378.00,1175.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1380,1176.67){\rule{0.482pt}{0.400pt}}
\multiput(1380.00,1176.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1382,1178.17){\rule{0.700pt}{0.400pt}}
\multiput(1382.00,1177.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1385,1179.67){\rule{0.482pt}{0.400pt}}
\multiput(1385.00,1179.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387,1180.67){\rule{0.723pt}{0.400pt}}
\multiput(1387.00,1180.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1390,1181.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,1181.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1392,1182.67){\rule{0.723pt}{0.400pt}}
\multiput(1392.00,1182.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1395,1183.67){\rule{0.482pt}{0.400pt}}
\multiput(1395.00,1183.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1397,1185.17){\rule{0.700pt}{0.400pt}}
\multiput(1397.00,1184.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1400,1186.67){\rule{0.482pt}{0.400pt}}
\multiput(1400.00,1186.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1402,1187.67){\rule{0.482pt}{0.400pt}}
\multiput(1402.00,1187.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(697.0,363.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1407,1188.67){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,1188.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1409,1189.67){\rule{0.723pt}{0.400pt}}
\multiput(1409.00,1189.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1412,1190.67){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,1190.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1414,1191.67){\rule{0.723pt}{0.400pt}}
\multiput(1414.00,1191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1417,1192.67){\rule{0.482pt}{0.400pt}}
\multiput(1417.00,1192.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1419,1193.67){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,1193.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1404.0,1189.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1424,1194.67){\rule{0.482pt}{0.400pt}}
\multiput(1424.00,1194.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1426,1195.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,1195.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1421.0,1195.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1431,1196.67){\rule{0.723pt}{0.400pt}}
\multiput(1431.00,1196.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1434,1197.67){\rule{0.482pt}{0.400pt}}
\multiput(1434.00,1197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1429.0,1197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1439,1198.67){\rule{0.482pt}{0.400pt}}
\multiput(1439.00,1198.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1436.0,1199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1443,1199.67){\rule{0.723pt}{0.400pt}}
\multiput(1443.00,1199.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1441.0,1200.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1451,1200.67){\rule{0.482pt}{0.400pt}}
\multiput(1451.00,1200.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1446.0,1201.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1458,1201.67){\rule{0.482pt}{0.400pt}}
\multiput(1458.00,1201.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1453.0,1202.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1470,1202.67){\rule{0.723pt}{0.400pt}}
\multiput(1470.00,1202.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1460.0,1203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1473.0,1204.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}


==> fig5e.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1440)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,163){\makebox(0,0)[r]{0.4532}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,377){\makebox(0,0)[r]{0.45322}}
\put(1460.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,590){\makebox(0,0)[r]{0.45324}}
\put(1460.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,804){\makebox(0,0)[r]{0.45326}}
\put(1460.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,1018.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,1018){\makebox(0,0)[r]{0.45328}}
\put(1460.0,1018.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,1231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,1231){\makebox(0,0)[r]{0.4533}}
\put(1460.0,1231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,122){\makebox(0,0){0}}
\put(261.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,122){\makebox(0,0){0.2}}
\put(416.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571,122){\makebox(0,0){0.4}}
\put(571.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,122){\makebox(0,0){0.6}}
\put(727.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882,122){\makebox(0,0){0.8}}
\put(882.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037,122){\makebox(0,0){1}}
\put(1037.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192,122){\makebox(0,0){1.2}}
\put(1192.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347,122){\makebox(0,0){1.4}}
\put(1347.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,163.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(261.0,1338.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(41,750){\makebox(0,0){$S_{cond}$}}
\put(870,61){\makebox(0,0){$\theta$}}
\put(870,1399){\makebox(0,0){$J=1,\ \Delta=1.02,\ B=1,\ T=0.85$}}
%\put(1448,110){\makebox(0,0)[l]{$\pi/2$}}
\put(1448,122){\makebox(0,0)[l]{$\pi/2$}}
\put(261.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(261,249){\usebox{\plotpoint}}
\put(300,247.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(261.0,249.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(337,246.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302.0,248.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(373,245.67){\rule{0.723pt}{0.400pt}}
\multiput(373.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(339.0,247.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(427,245.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,245.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.0,246.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(446,246.67){\rule{0.723pt}{0.400pt}}
\multiput(446.00,246.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(429.0,247.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(458,247.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,247.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449.0,248.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(468,248.67){\rule{0.723pt}{0.400pt}}
\multiput(468.00,248.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461.0,249.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(476,249.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,249.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471.0,250.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(483,250.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.0,251.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(490,251.67){\rule{0.723pt}{0.400pt}}
\multiput(490.00,251.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(485.0,252.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(495,252.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500,253.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497.0,254.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(505,254.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502.0,255.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(510,255.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,255.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507.0,256.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(515,256.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,256.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,257.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,257.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512.0,257.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(522,258.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,259.67){\rule{0.723pt}{0.400pt}}
\multiput(524.00,259.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(519.0,259.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(529,260.67){\rule{0.723pt}{0.400pt}}
\multiput(529.00,260.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(532,261.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,262.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539,263.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,264.67){\rule{0.723pt}{0.400pt}}
\multiput(541.00,264.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(544,265.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,265.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,266.67){\rule{0.723pt}{0.400pt}}
\multiput(546.00,266.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(549,267.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,267.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,268.67){\rule{0.723pt}{0.400pt}}
\multiput(551.00,268.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(554,269.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,269.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,270.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,270.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558,271.67){\rule{0.723pt}{0.400pt}}
\multiput(558.00,271.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(561,272.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,272.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,273.67){\rule{0.723pt}{0.400pt}}
\multiput(563.00,273.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(566,274.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,274.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,275.67){\rule{0.723pt}{0.400pt}}
\multiput(568.00,275.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(571,276.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,276.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,277.67){\rule{0.723pt}{0.400pt}}
\multiput(573.00,277.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(576,278.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,278.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,280.17){\rule{0.482pt}{0.400pt}}
\multiput(578.00,279.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,281.67){\rule{0.723pt}{0.400pt}}
\multiput(580.00,281.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(583,282.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,282.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,283.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,283.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588,285.17){\rule{0.482pt}{0.400pt}}
\multiput(588.00,284.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,286.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,286.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(593,287.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,287.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,289.17){\rule{0.482pt}{0.400pt}}
\multiput(595.00,288.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(597,290.67){\rule{0.723pt}{0.400pt}}
\multiput(597.00,290.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(600,291.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,291.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602,293.17){\rule{0.700pt}{0.400pt}}
\multiput(602.00,292.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(605,294.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,294.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,296.17){\rule{0.700pt}{0.400pt}}
\multiput(607.00,295.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(610,297.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,297.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,299.17){\rule{0.700pt}{0.400pt}}
\multiput(612.00,298.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(615,301.17){\rule{0.482pt}{0.400pt}}
\multiput(615.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,302.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,302.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619,304.17){\rule{0.700pt}{0.400pt}}
\multiput(619.00,303.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(622,306.17){\rule{0.482pt}{0.400pt}}
\multiput(622.00,305.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(624,307.67){\rule{0.723pt}{0.400pt}}
\multiput(624.00,307.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(627,309.17){\rule{0.482pt}{0.400pt}}
\multiput(627.00,308.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,311.17){\rule{0.700pt}{0.400pt}}
\multiput(629.00,310.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(632,312.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,312.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,314.17){\rule{0.482pt}{0.400pt}}
\multiput(634.00,313.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,316.17){\rule{0.700pt}{0.400pt}}
\multiput(636.00,315.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(639,318.17){\rule{0.482pt}{0.400pt}}
\multiput(639.00,317.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(641,320.17){\rule{0.700pt}{0.400pt}}
\multiput(641.00,319.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(644,322.17){\rule{0.482pt}{0.400pt}}
\multiput(644.00,321.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,324.17){\rule{0.700pt}{0.400pt}}
\multiput(646.00,323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(649,326.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,325.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,328.17){\rule{0.700pt}{0.400pt}}
\multiput(651.00,327.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(654,330.17){\rule{0.482pt}{0.400pt}}
\multiput(654.00,329.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,332.17){\rule{0.482pt}{0.400pt}}
\multiput(656.00,331.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,334.17){\rule{0.700pt}{0.400pt}}
\multiput(658.00,333.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(661,336.17){\rule{0.482pt}{0.400pt}}
\multiput(661.00,335.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(663,338.17){\rule{0.700pt}{0.400pt}}
\multiput(663.00,337.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(666,340.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,339.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,342.17){\rule{0.700pt}{0.400pt}}
\multiput(668.00,341.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(671.17,344){\rule{0.400pt}{0.700pt}}
\multiput(670.17,344.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(673,347.17){\rule{0.482pt}{0.400pt}}
\multiput(673.00,346.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(675,349.17){\rule{0.700pt}{0.400pt}}
\multiput(675.00,348.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(678,351.17){\rule{0.482pt}{0.400pt}}
\multiput(678.00,350.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(680.00,353.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(680.00,352.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(683,356.17){\rule{0.482pt}{0.400pt}}
\multiput(683.00,355.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(685.00,358.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(685.00,357.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(688,361.17){\rule{0.482pt}{0.400pt}}
\multiput(688.00,360.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,363.17){\rule{0.700pt}{0.400pt}}
\multiput(690.00,362.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(693.17,365){\rule{0.400pt}{0.700pt}}
\multiput(692.17,365.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(695,368.17){\rule{0.482pt}{0.400pt}}
\multiput(695.00,367.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(697.00,370.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(697.00,369.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(700,373.17){\rule{0.482pt}{0.400pt}}
\multiput(700.00,372.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(702.00,375.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(702.00,374.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(705,378.17){\rule{0.482pt}{0.400pt}}
\multiput(705.00,377.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(707.00,380.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(707.00,379.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(710.17,383){\rule{0.400pt}{0.700pt}}
\multiput(709.17,383.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(712,386.17){\rule{0.482pt}{0.400pt}}
\multiput(712.00,385.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(714.00,388.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(714.00,387.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(717.17,391){\rule{0.400pt}{0.700pt}}
\multiput(716.17,391.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(719.00,394.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(719.00,393.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(722,397.17){\rule{0.482pt}{0.400pt}}
\multiput(722.00,396.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(724.00,399.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(724.00,398.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(727.17,402){\rule{0.400pt}{0.700pt}}
\multiput(726.17,402.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(729.00,405.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(729.00,404.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(732.17,408){\rule{0.400pt}{0.700pt}}
\multiput(731.17,408.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(734.17,411){\rule{0.400pt}{0.700pt}}
\multiput(733.17,411.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(736,414.17){\rule{0.700pt}{0.400pt}}
\multiput(736.00,413.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(739.17,416){\rule{0.400pt}{0.700pt}}
\multiput(738.17,416.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(741.00,419.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(741.00,418.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(744.17,422){\rule{0.400pt}{0.700pt}}
\multiput(743.17,422.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(746.00,425.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(746.00,424.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(749.17,428){\rule{0.400pt}{0.700pt}}
\multiput(748.17,428.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(751.17,431){\rule{0.400pt}{0.700pt}}
\multiput(750.17,431.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(753.61,434.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(752.17,434.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(756.17,438){\rule{0.400pt}{0.700pt}}
\multiput(755.17,438.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(758.00,441.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(758.00,440.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(761.17,444){\rule{0.400pt}{0.700pt}}
\multiput(760.17,444.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(763.00,447.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(763.00,446.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(766.17,450){\rule{0.400pt}{0.700pt}}
\multiput(765.17,450.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(768.61,453.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(767.17,453.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(771.17,457){\rule{0.400pt}{0.700pt}}
\multiput(770.17,457.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(773.17,460){\rule{0.400pt}{0.700pt}}
\multiput(772.17,460.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(775.00,463.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(775.00,462.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(778.17,466){\rule{0.400pt}{0.900pt}}
\multiput(777.17,466.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(780.00,470.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(780.00,469.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(783.17,473){\rule{0.400pt}{0.700pt}}
\multiput(782.17,473.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(785.61,476.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(784.17,476.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(788.17,480){\rule{0.400pt}{0.700pt}}
\multiput(787.17,480.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(790.17,483){\rule{0.400pt}{0.900pt}}
\multiput(789.17,483.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(792.00,487.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(792.00,486.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(795.17,490){\rule{0.400pt}{0.700pt}}
\multiput(794.17,490.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(797.61,493.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(796.17,493.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(800.17,497){\rule{0.400pt}{0.700pt}}
\multiput(799.17,497.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(802.61,500.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(801.17,500.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(805.17,504){\rule{0.400pt}{0.700pt}}
\multiput(804.17,504.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(807.61,507.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(806.17,507.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(810.17,511){\rule{0.400pt}{0.900pt}}
\multiput(809.17,511.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(812.17,515){\rule{0.400pt}{0.700pt}}
\multiput(811.17,515.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(814.61,518.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(813.17,518.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(817.17,522){\rule{0.400pt}{0.700pt}}
\multiput(816.17,522.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(819.61,525.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(818.17,525.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(822.17,529){\rule{0.400pt}{0.900pt}}
\multiput(821.17,529.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(824.00,533.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(824.00,532.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(827.17,536){\rule{0.400pt}{0.900pt}}
\multiput(826.17,536.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(829.17,540){\rule{0.400pt}{0.900pt}}
\multiput(828.17,540.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(831.00,544.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(831.00,543.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(834.17,547){\rule{0.400pt}{0.900pt}}
\multiput(833.17,547.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(836.61,551.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(835.17,551.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(839.17,555){\rule{0.400pt}{0.900pt}}
\multiput(838.17,555.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(841.00,559.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(841.00,558.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(844.17,562){\rule{0.400pt}{0.900pt}}
\multiput(843.17,562.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(846.61,566.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(845.17,566.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(849.17,570){\rule{0.400pt}{0.900pt}}
\multiput(848.17,570.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(851.17,574){\rule{0.400pt}{0.900pt}}
\multiput(850.17,574.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(853.61,578.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(852.17,578.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(856.17,582){\rule{0.400pt}{0.900pt}}
\multiput(855.17,582.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(858.00,586.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(858.00,585.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(861.17,589){\rule{0.400pt}{0.900pt}}
\multiput(860.17,589.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(863.61,593.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(862.17,593.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(866.17,597){\rule{0.400pt}{0.900pt}}
\multiput(865.17,597.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(868.61,601.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(867.17,601.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(871.17,605){\rule{0.400pt}{0.900pt}}
\multiput(870.17,605.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(873.17,609){\rule{0.400pt}{0.900pt}}
\multiput(872.17,609.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(875.61,613.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(874.17,613.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(878.17,617){\rule{0.400pt}{0.900pt}}
\multiput(877.17,617.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(880.61,621.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(879.17,621.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(883.17,625){\rule{0.400pt}{0.900pt}}
\multiput(882.17,625.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(885.61,629.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(884.17,629.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(888.17,633){\rule{0.400pt}{0.900pt}}
\multiput(887.17,633.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(890.17,637){\rule{0.400pt}{0.900pt}}
\multiput(889.17,637.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(892.61,641.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(891.17,641.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(895.17,645){\rule{0.400pt}{0.900pt}}
\multiput(894.17,645.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(897.61,649.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(896.17,649.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(900.17,653){\rule{0.400pt}{0.900pt}}
\multiput(899.17,653.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(902.61,657.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(901.17,657.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(905.17,661){\rule{0.400pt}{0.900pt}}
\multiput(904.17,661.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(907.61,665.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(906.17,665.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(910.17,669){\rule{0.400pt}{1.100pt}}
\multiput(909.17,669.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(912.17,674){\rule{0.400pt}{0.900pt}}
\multiput(911.17,674.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(914.61,678.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(913.17,678.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(917.17,682){\rule{0.400pt}{0.900pt}}
\multiput(916.17,682.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(919.61,686.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(918.17,686.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(922.17,690){\rule{0.400pt}{0.900pt}}
\multiput(921.17,690.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(924.61,694.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(923.17,694.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(927.17,698){\rule{0.400pt}{0.900pt}}
\multiput(926.17,698.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(929.17,702){\rule{0.400pt}{1.100pt}}
\multiput(928.17,702.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(931.61,707.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(930.17,707.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(934.17,711){\rule{0.400pt}{0.900pt}}
\multiput(933.17,711.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(936.61,715.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(935.17,715.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(939.17,719){\rule{0.400pt}{0.900pt}}
\multiput(938.17,719.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(941.61,723.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(940.17,723.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(944.17,727){\rule{0.400pt}{1.100pt}}
\multiput(943.17,727.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(946.61,732.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(945.17,732.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(949.17,736){\rule{0.400pt}{0.900pt}}
\multiput(948.17,736.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(951.17,740){\rule{0.400pt}{0.900pt}}
\multiput(950.17,740.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(953.61,744.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(952.17,744.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(956.17,748){\rule{0.400pt}{0.900pt}}
\multiput(955.17,748.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(958.61,752.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(957.17,752.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(961.17,757){\rule{0.400pt}{0.900pt}}
\multiput(960.17,757.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(963.61,761.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(962.17,761.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(966.17,765){\rule{0.400pt}{0.900pt}}
\multiput(965.17,765.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(968.17,769){\rule{0.400pt}{0.900pt}}
\multiput(967.17,769.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(970.61,773.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(969.17,773.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(973.17,778){\rule{0.400pt}{0.900pt}}
\multiput(972.17,778.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(975.61,782.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(974.17,782.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(978.17,786){\rule{0.400pt}{0.900pt}}
\multiput(977.17,786.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(980.61,790.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(979.17,790.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(983.17,794){\rule{0.400pt}{0.900pt}}
\multiput(982.17,794.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(985.61,798.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(984.17,798.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(988.17,803){\rule{0.400pt}{0.900pt}}
\multiput(987.17,803.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(990.17,807){\rule{0.400pt}{0.900pt}}
\multiput(989.17,807.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(992.61,811.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(991.17,811.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(995.17,815){\rule{0.400pt}{0.900pt}}
\multiput(994.17,815.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(997.61,819.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(996.17,819.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1000.17,824){\rule{0.400pt}{0.900pt}}
\multiput(999.17,824.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1002.61,828.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1001.17,828.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1005.17,832){\rule{0.400pt}{0.900pt}}
\multiput(1004.17,832.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1007.17,836){\rule{0.400pt}{0.900pt}}
\multiput(1006.17,836.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1009.61,840.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1008.17,840.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1012.17,844){\rule{0.400pt}{1.100pt}}
\multiput(1011.17,844.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1014.61,849.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1013.17,849.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1017.17,853){\rule{0.400pt}{0.900pt}}
\multiput(1016.17,853.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1019.61,857.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1018.17,857.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1022.17,861){\rule{0.400pt}{0.900pt}}
\multiput(1021.17,861.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1024.61,865.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1023.17,865.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1027.17,869){\rule{0.400pt}{0.900pt}}
\multiput(1026.17,869.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1029.17,873){\rule{0.400pt}{0.900pt}}
\multiput(1028.17,873.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1031.61,877.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1030.17,877.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1034.17,882){\rule{0.400pt}{0.900pt}}
\multiput(1033.17,882.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1036.61,886.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1035.17,886.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1039.17,890){\rule{0.400pt}{0.900pt}}
\multiput(1038.17,890.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1041.61,894.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1040.17,894.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1044.17,898){\rule{0.400pt}{0.900pt}}
\multiput(1043.17,898.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1046.17,902){\rule{0.400pt}{0.900pt}}
\multiput(1045.17,902.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1048.61,906.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1047.17,906.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1051.17,910){\rule{0.400pt}{0.900pt}}
\multiput(1050.17,910.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1053.61,914.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1052.17,914.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1056.17,918){\rule{0.400pt}{0.900pt}}
\multiput(1055.17,918.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1058.61,922.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1057.17,922.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1061.17,926){\rule{0.400pt}{0.900pt}}
\multiput(1060.17,926.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1063.61,930.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1062.17,930.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1066.17,934){\rule{0.400pt}{0.900pt}}
\multiput(1065.17,934.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1068.17,938){\rule{0.400pt}{0.900pt}}
\multiput(1067.17,938.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1070.61,942.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1069.17,942.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1073.17,946){\rule{0.400pt}{0.900pt}}
\multiput(1072.17,946.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1075.61,950.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1074.17,950.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1078.17,954){\rule{0.400pt}{0.900pt}}
\multiput(1077.17,954.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1080.61,958.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1079.17,958.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1083.17,962){\rule{0.400pt}{0.900pt}}
\multiput(1082.17,962.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1085.17,966){\rule{0.400pt}{0.900pt}}
\multiput(1084.17,966.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1087.61,970.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1086.17,970.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1090.17,974){\rule{0.400pt}{0.700pt}}
\multiput(1089.17,974.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1092.61,977.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1091.17,977.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1095.17,981){\rule{0.400pt}{0.900pt}}
\multiput(1094.17,981.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1097.61,985.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1096.17,985.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1100.17,989){\rule{0.400pt}{0.900pt}}
\multiput(1099.17,989.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1102.61,993.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1101.17,993.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1105.17,997){\rule{0.400pt}{0.700pt}}
\multiput(1104.17,997.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1107.17,1000){\rule{0.400pt}{0.900pt}}
\multiput(1106.17,1000.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1109.61,1004.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1108.17,1004.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1112.17,1008){\rule{0.400pt}{0.900pt}}
\multiput(1111.17,1008.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1114.00,1012.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1114.00,1011.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1117.17,1015){\rule{0.400pt}{0.900pt}}
\multiput(1116.17,1015.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1119.61,1019.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1118.17,1019.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1122.17,1023){\rule{0.400pt}{0.900pt}}
\multiput(1121.17,1023.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1124.17,1027){\rule{0.400pt}{0.700pt}}
\multiput(1123.17,1027.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1126.61,1030.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1125.17,1030.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1129.17,1034){\rule{0.400pt}{0.900pt}}
\multiput(1128.17,1034.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1131.00,1038.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1131.00,1037.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1134.17,1041){\rule{0.400pt}{0.900pt}}
\multiput(1133.17,1041.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1136.00,1045.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1136.00,1044.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1139.17,1048){\rule{0.400pt}{0.900pt}}
\multiput(1138.17,1048.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1141.61,1052.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1140.17,1052.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1144.17,1056){\rule{0.400pt}{0.700pt}}
\multiput(1143.17,1056.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1146.17,1059){\rule{0.400pt}{0.900pt}}
\multiput(1145.17,1059.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1148.00,1063.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1148.00,1062.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1151.17,1066){\rule{0.400pt}{0.900pt}}
\multiput(1150.17,1066.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1153.00,1070.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1153.00,1069.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1156.17,1073){\rule{0.400pt}{0.900pt}}
\multiput(1155.17,1073.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1158.00,1077.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1158.00,1076.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1161.17,1080){\rule{0.400pt}{0.700pt}}
\multiput(1160.17,1080.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1163.17,1083){\rule{0.400pt}{0.900pt}}
\multiput(1162.17,1083.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1165.00,1087.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1165.00,1086.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1168.17,1090){\rule{0.400pt}{0.900pt}}
\multiput(1167.17,1090.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1170.00,1094.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1170.00,1093.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1173.17,1097){\rule{0.400pt}{0.700pt}}
\multiput(1172.17,1097.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1175.61,1100.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1174.17,1100.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1178.17,1104){\rule{0.400pt}{0.700pt}}
\multiput(1177.17,1104.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1180.00,1107.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1180.00,1106.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1183.17,1110){\rule{0.400pt}{0.700pt}}
\multiput(1182.17,1110.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1185.17,1113){\rule{0.400pt}{0.900pt}}
\multiput(1184.17,1113.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1187.00,1117.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1187.00,1116.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1190.17,1120){\rule{0.400pt}{0.700pt}}
\multiput(1189.17,1120.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1192.00,1123.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1192.00,1122.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1195.17,1126){\rule{0.400pt}{0.700pt}}
\multiput(1194.17,1126.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1197.00,1129.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1197.00,1128.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1200.17,1132){\rule{0.400pt}{0.900pt}}
\multiput(1199.17,1132.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1202.00,1136.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1202.00,1135.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1205.17,1139){\rule{0.400pt}{0.700pt}}
\multiput(1204.17,1139.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1207.17,1142){\rule{0.400pt}{0.700pt}}
\multiput(1206.17,1142.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1209.00,1145.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1209.00,1144.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1212.17,1148){\rule{0.400pt}{0.700pt}}
\multiput(1211.17,1148.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1214.00,1151.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1214.00,1150.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1217.17,1154){\rule{0.400pt}{0.700pt}}
\multiput(1216.17,1154.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1219.00,1157.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1219.00,1156.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1222.17,1160){\rule{0.400pt}{0.700pt}}
\multiput(1221.17,1160.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1224,1163.17){\rule{0.482pt}{0.400pt}}
\multiput(1224.00,1162.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1226.00,1165.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1226.00,1164.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1229.17,1168){\rule{0.400pt}{0.700pt}}
\multiput(1228.17,1168.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1231.00,1171.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1231.00,1170.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1234.17,1174){\rule{0.400pt}{0.700pt}}
\multiput(1233.17,1174.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1236.00,1177.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1236.00,1176.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1239,1180.17){\rule{0.482pt}{0.400pt}}
\multiput(1239.00,1179.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1241.00,1182.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1241.00,1181.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1244.17,1185){\rule{0.400pt}{0.700pt}}
\multiput(1243.17,1185.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1246,1188.17){\rule{0.482pt}{0.400pt}}
\multiput(1246.00,1187.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1248.00,1190.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1248.00,1189.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1251.17,1193){\rule{0.400pt}{0.700pt}}
\multiput(1250.17,1193.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1253,1196.17){\rule{0.700pt}{0.400pt}}
\multiput(1253.00,1195.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1256.17,1198){\rule{0.400pt}{0.700pt}}
\multiput(1255.17,1198.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1258,1201.17){\rule{0.700pt}{0.400pt}}
\multiput(1258.00,1200.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1261.17,1203){\rule{0.400pt}{0.700pt}}
\multiput(1260.17,1203.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1263,1206.17){\rule{0.482pt}{0.400pt}}
\multiput(1263.00,1205.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1265.00,1208.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1265.00,1207.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1268,1211.17){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,1210.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1270.00,1213.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1270.00,1212.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1273,1216.17){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,1215.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1275.00,1218.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1275.00,1217.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1278,1221.17){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,1220.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1280,1223.17){\rule{0.700pt}{0.400pt}}
\multiput(1280.00,1222.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1283.17,1225){\rule{0.400pt}{0.700pt}}
\multiput(1282.17,1225.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1285,1228.17){\rule{0.482pt}{0.400pt}}
\multiput(1285.00,1227.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1287,1230.17){\rule{0.700pt}{0.400pt}}
\multiput(1287.00,1229.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1290,1232.17){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,1231.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1292,1234.17){\rule{0.700pt}{0.400pt}}
\multiput(1292.00,1233.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1295.17,1236){\rule{0.400pt}{0.700pt}}
\multiput(1294.17,1236.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1297,1239.17){\rule{0.700pt}{0.400pt}}
\multiput(1297.00,1238.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1300,1241.17){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,1240.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302,1243.17){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,1242.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1304,1245.17){\rule{0.700pt}{0.400pt}}
\multiput(1304.00,1244.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1307,1247.17){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,1246.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309,1249.17){\rule{0.700pt}{0.400pt}}
\multiput(1309.00,1248.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1312,1251.17){\rule{0.482pt}{0.400pt}}
\multiput(1312.00,1250.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1314,1253.17){\rule{0.700pt}{0.400pt}}
\multiput(1314.00,1252.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1317,1255.17){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,1254.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319,1257.17){\rule{0.700pt}{0.400pt}}
\multiput(1319.00,1256.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1322,1259.17){\rule{0.482pt}{0.400pt}}
\multiput(1322.00,1258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324,1261.17){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,1260.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326,1262.67){\rule{0.723pt}{0.400pt}}
\multiput(1326.00,1262.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1329,1264.17){\rule{0.482pt}{0.400pt}}
\multiput(1329.00,1263.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1331,1266.17){\rule{0.700pt}{0.400pt}}
\multiput(1331.00,1265.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1334,1268.17){\rule{0.482pt}{0.400pt}}
\multiput(1334.00,1267.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1336,1269.67){\rule{0.723pt}{0.400pt}}
\multiput(1336.00,1269.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1339,1271.17){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,1270.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1341,1273.17){\rule{0.482pt}{0.400pt}}
\multiput(1341.00,1272.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1343,1274.67){\rule{0.723pt}{0.400pt}}
\multiput(1343.00,1274.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1346,1276.17){\rule{0.482pt}{0.400pt}}
\multiput(1346.00,1275.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348,1278.17){\rule{0.700pt}{0.400pt}}
\multiput(1348.00,1277.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1351,1279.67){\rule{0.482pt}{0.400pt}}
\multiput(1351.00,1279.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1353,1281.17){\rule{0.700pt}{0.400pt}}
\multiput(1353.00,1280.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1356,1282.67){\rule{0.482pt}{0.400pt}}
\multiput(1356.00,1282.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1358,1284.17){\rule{0.700pt}{0.400pt}}
\multiput(1358.00,1283.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1361,1285.67){\rule{0.482pt}{0.400pt}}
\multiput(1361.00,1285.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1363,1286.67){\rule{0.482pt}{0.400pt}}
\multiput(1363.00,1286.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1365,1288.17){\rule{0.700pt}{0.400pt}}
\multiput(1365.00,1287.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1368,1289.67){\rule{0.482pt}{0.400pt}}
\multiput(1368.00,1289.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1370,1290.67){\rule{0.723pt}{0.400pt}}
\multiput(1370.00,1290.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1373,1292.17){\rule{0.482pt}{0.400pt}}
\multiput(1373.00,1291.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375,1293.67){\rule{0.723pt}{0.400pt}}
\multiput(1375.00,1293.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1378,1294.67){\rule{0.482pt}{0.400pt}}
\multiput(1378.00,1294.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1380,1295.67){\rule{0.482pt}{0.400pt}}
\multiput(1380.00,1295.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1382,1297.17){\rule{0.700pt}{0.400pt}}
\multiput(1382.00,1296.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1385,1298.67){\rule{0.482pt}{0.400pt}}
\multiput(1385.00,1298.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387,1299.67){\rule{0.723pt}{0.400pt}}
\multiput(1387.00,1299.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1390,1300.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,1300.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1392,1301.67){\rule{0.723pt}{0.400pt}}
\multiput(1392.00,1301.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1395,1302.67){\rule{0.482pt}{0.400pt}}
\multiput(1395.00,1302.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1397,1303.67){\rule{0.723pt}{0.400pt}}
\multiput(1397.00,1303.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1400,1304.67){\rule{0.482pt}{0.400pt}}
\multiput(1400.00,1304.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1402,1305.67){\rule{0.482pt}{0.400pt}}
\multiput(1402.00,1305.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1404,1306.67){\rule{0.723pt}{0.400pt}}
\multiput(1404.00,1306.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1407,1307.67){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,1307.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1409,1308.67){\rule{0.723pt}{0.400pt}}
\multiput(1409.00,1308.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(536.0,264.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1414,1309.67){\rule{0.723pt}{0.400pt}}
\multiput(1414.00,1309.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1417,1310.67){\rule{0.482pt}{0.400pt}}
\multiput(1417.00,1310.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1419,1311.67){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,1311.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1412.0,1310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1424,1312.67){\rule{0.482pt}{0.400pt}}
\multiput(1424.00,1312.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1426,1313.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,1313.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1421.0,1313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1431,1314.67){\rule{0.723pt}{0.400pt}}
\multiput(1431.00,1314.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429.0,1315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1436,1315.67){\rule{0.723pt}{0.400pt}}
\multiput(1436.00,1315.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1439,1316.67){\rule{0.482pt}{0.400pt}}
\multiput(1439.00,1316.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1434.0,1316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1446,1317.67){\rule{0.482pt}{0.400pt}}
\multiput(1446.00,1317.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1441.0,1318.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1451,1318.67){\rule{0.482pt}{0.400pt}}
\multiput(1451.00,1318.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1448.0,1319.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1460,1319.67){\rule{0.723pt}{0.400pt}}
\multiput(1460.00,1319.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1453.0,1320.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1463.0,1321.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1440)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,253){\makebox(0,0)[r]{0.0916}}
\put(1460.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(221,434){\makebox(0,0)[r]{0.0918}}
\put(1460.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,615){\makebox(0,0)[r]{0.092}}
\put(1460.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(221,796){\makebox(0,0)[r]{0.0922}}
\put(1460.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,976){\makebox(0,0)[r]{0.0924}}
\put(1460.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(221,1157){\makebox(0,0)[r]{0.0926}}
\put(1460.0,1157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,1338){\makebox(0,0)[r]{0.0928}}
\put(1460.0,1338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,122){\makebox(0,0){0.76}}
\put(336.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,122){\makebox(0,0){0.78}}
\put(527.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(718.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(718,122){\makebox(0,0){0.8}}
\put(718.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,122){\makebox(0,0){0.82}}
\put(908.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099,122){\makebox(0,0){0.84}}
\put(1099.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,122){\makebox(0,0){0.86}}
\put(1289.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){0.88}}
\put(1480.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,163.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(241.0,1338.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(41,750){\makebox(0,0){$Q_0,\ Q_{\pi\over2}$}}
\put(860,61){\makebox(0,0){$T$}}
\put(860,1399){\makebox(0,0){$J=1,\ \Delta=1.02,\ B=1$}}
\put(241.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\multiput(1451.95,164.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1452.17,164.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1448.17,170){\rule{0.400pt}{1.300pt}}
\multiput(1449.17,170.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1446.95,176.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1447.17,176.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1443.17,182){\rule{0.400pt}{1.300pt}}
\multiput(1444.17,182.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1441.95,188.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1442.17,188.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1438.17,195){\rule{0.400pt}{1.300pt}}
\multiput(1439.17,195.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1436.95,201.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1437.17,201.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1433.17,207){\rule{0.400pt}{1.300pt}}
\multiput(1434.17,207.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1431.95,213.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1432.17,213.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1428.17,219){\rule{0.400pt}{1.300pt}}
\multiput(1429.17,219.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1426.95,225.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1427.17,225.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1423.17,231){\rule{0.400pt}{1.300pt}}
\multiput(1424.17,231.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1421.17,237){\rule{0.400pt}{1.300pt}}
\multiput(1422.17,237.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1419.95,243.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1420.17,243.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1416.17,249){\rule{0.400pt}{1.300pt}}
\multiput(1417.17,249.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1414.95,255.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1415.17,255.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1411.17,261){\rule{0.400pt}{1.300pt}}
\multiput(1412.17,261.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1409.95,267.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1410.17,267.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1406.17,273){\rule{0.400pt}{1.300pt}}
\multiput(1407.17,273.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1404.95,279.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1405.17,279.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1401.17,285){\rule{0.400pt}{1.300pt}}
\multiput(1402.17,285.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1399.95,291.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1400.17,291.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1396.17,297){\rule{0.400pt}{1.300pt}}
\multiput(1397.17,297.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1394.95,303.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1395.17,303.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1391.17,308){\rule{0.400pt}{1.300pt}}
\multiput(1392.17,308.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1389.95,314.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1390.17,314.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1386.17,320){\rule{0.400pt}{1.300pt}}
\multiput(1387.17,320.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1384.95,326.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1385.17,326.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1381.17,332){\rule{0.400pt}{1.300pt}}
\multiput(1382.17,332.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1379.95,338.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1380.17,338.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1376.17,343){\rule{0.400pt}{1.300pt}}
\multiput(1377.17,343.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1374.95,349.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1375.17,349.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1371.17,355){\rule{0.400pt}{1.300pt}}
\multiput(1372.17,355.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1369.95,361.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1370.17,361.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1366.17,366){\rule{0.400pt}{1.300pt}}
\multiput(1367.17,366.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1364.17,372){\rule{0.400pt}{1.300pt}}
\multiput(1365.17,372.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1362.95,378.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1363.17,378.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1359.17,383){\rule{0.400pt}{1.300pt}}
\multiput(1360.17,383.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1357.95,389.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1358.17,389.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1354.17,395){\rule{0.400pt}{1.100pt}}
\multiput(1355.17,395.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1352.95,400.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1353.17,400.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1349.17,406){\rule{0.400pt}{1.100pt}}
\multiput(1350.17,406.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1347.95,411.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1348.17,411.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1344.17,417){\rule{0.400pt}{1.300pt}}
\multiput(1345.17,417.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1342.95,423.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1343.17,423.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1339.17,428){\rule{0.400pt}{1.300pt}}
\multiput(1340.17,428.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1337.95,434.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1338.17,434.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1334.17,439){\rule{0.400pt}{1.300pt}}
\multiput(1335.17,439.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1332.95,445.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1333.17,445.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1329.17,450){\rule{0.400pt}{1.300pt}}
\multiput(1330.17,450.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1327.95,456.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1328.17,456.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1324.17,461){\rule{0.400pt}{1.300pt}}
\multiput(1325.17,461.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1322.95,467.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1323.17,467.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1319.17,472){\rule{0.400pt}{1.100pt}}
\multiput(1320.17,472.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1317.95,477.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1318.17,477.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1314.17,483){\rule{0.400pt}{1.100pt}}
\multiput(1315.17,483.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1312.95,488.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1313.17,488.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1309.17,494){\rule{0.400pt}{1.100pt}}
\multiput(1310.17,494.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1307.17,499){\rule{0.400pt}{1.100pt}}
\multiput(1308.17,499.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1305.95,504.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1306.17,504.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1302.17,510){\rule{0.400pt}{1.100pt}}
\multiput(1303.17,510.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1300.95,515.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1301.17,515.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1297.17,520){\rule{0.400pt}{1.100pt}}
\multiput(1298.17,520.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1295.95,525.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1296.17,525.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1292.17,531){\rule{0.400pt}{1.100pt}}
\multiput(1293.17,531.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1290.95,536.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1291.17,536.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1287.17,541){\rule{0.400pt}{1.100pt}}
\multiput(1288.17,541.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1285.95,546.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1286.17,546.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1282.17,552){\rule{0.400pt}{1.100pt}}
\multiput(1283.17,552.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1280.95,557.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1281.17,557.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1277.17,562){\rule{0.400pt}{1.100pt}}
\multiput(1278.17,562.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1275.95,567.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1276.17,567.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1272.17,572){\rule{0.400pt}{1.100pt}}
\multiput(1273.17,572.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1270.95,577.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1271.17,577.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1267.17,582){\rule{0.400pt}{1.300pt}}
\multiput(1268.17,582.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1265.95,588.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1266.17,588.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1262.17,593){\rule{0.400pt}{1.100pt}}
\multiput(1263.17,593.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1260.95,598.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1261.17,598.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1257.17,603){\rule{0.400pt}{1.100pt}}
\multiput(1258.17,603.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1255.17,608){\rule{0.400pt}{1.100pt}}
\multiput(1256.17,608.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1253.95,613.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1254.17,613.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1250.17,618){\rule{0.400pt}{1.100pt}}
\multiput(1251.17,618.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1248.95,623.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1249.17,623.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1245.17,628){\rule{0.400pt}{1.100pt}}
\multiput(1246.17,628.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1243.95,633.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1244.17,633.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1240.17,638){\rule{0.400pt}{0.900pt}}
\multiput(1241.17,638.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1238.95,642.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1239.17,642.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1235.17,647){\rule{0.400pt}{1.100pt}}
\multiput(1236.17,647.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1233.95,652.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1234.17,652.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1230.17,657){\rule{0.400pt}{1.100pt}}
\multiput(1231.17,657.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1228.95,662.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1229.17,662.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1225.17,667){\rule{0.400pt}{1.100pt}}
\multiput(1226.17,667.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1223.95,672.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1224.17,672.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1220.17,676){\rule{0.400pt}{1.100pt}}
\multiput(1221.17,676.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1218.95,681.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1219.17,681.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1215.17,686){\rule{0.400pt}{1.100pt}}
\multiput(1216.17,686.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1213.95,691.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1214.17,691.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1210.17,695){\rule{0.400pt}{1.100pt}}
\multiput(1211.17,695.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1208.95,700.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1209.17,700.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1205.17,705){\rule{0.400pt}{1.100pt}}
\multiput(1206.17,705.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1203.95,710.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1204.17,710.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1200.17,714){\rule{0.400pt}{1.100pt}}
\multiput(1201.17,714.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1198.17,719){\rule{0.400pt}{0.900pt}}
\multiput(1199.17,719.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1196.95,723.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1197.17,723.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1193.17,728){\rule{0.400pt}{1.100pt}}
\multiput(1194.17,728.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1191.95,733.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1192.17,733.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1188.17,737){\rule{0.400pt}{1.100pt}}
\multiput(1189.17,737.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1186.95,742.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1187.17,742.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1183.17,746){\rule{0.400pt}{1.100pt}}
\multiput(1184.17,746.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1181.95,751.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1182.17,751.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1178.17,755){\rule{0.400pt}{1.100pt}}
\multiput(1179.17,755.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1176.95,760.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1177.17,760.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1173.17,764){\rule{0.400pt}{1.100pt}}
\multiput(1174.17,764.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1171.95,769.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1172.17,769.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1168.17,773){\rule{0.400pt}{1.100pt}}
\multiput(1169.17,773.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1166.95,778.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1167.17,778.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1163.17,782){\rule{0.400pt}{1.100pt}}
\multiput(1164.17,782.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1161.95,787.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1162.17,787.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1158.17,791){\rule{0.400pt}{0.900pt}}
\multiput(1159.17,791.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1156.95,795.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1157.17,795.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1153.17,800){\rule{0.400pt}{0.900pt}}
\multiput(1154.17,800.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1151.95,804.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1152.17,804.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1148.17,808){\rule{0.400pt}{1.100pt}}
\multiput(1149.17,808.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1146.95,813.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1147.17,813.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1143.17,817){\rule{0.400pt}{0.900pt}}
\multiput(1144.17,817.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1141.17,821){\rule{0.400pt}{1.100pt}}
\multiput(1142.17,821.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1139.95,826.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1140.17,826.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1136.17,830){\rule{0.400pt}{0.900pt}}
\multiput(1137.17,830.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1134.95,834.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1135.17,834.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1131.17,838){\rule{0.400pt}{0.900pt}}
\multiput(1132.17,838.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1129.95,842.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1130.17,842.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1126.17,846){\rule{0.400pt}{1.100pt}}
\multiput(1127.17,846.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1124.95,851.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1125.17,851.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1121.17,855){\rule{0.400pt}{0.900pt}}
\multiput(1122.17,855.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1119.95,859.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1120.17,859.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1116.17,863){\rule{0.400pt}{0.900pt}}
\multiput(1117.17,863.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1114.95,867.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1115.17,867.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1111.17,871){\rule{0.400pt}{0.900pt}}
\multiput(1112.17,871.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1109.95,875.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1110.17,875.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1106.17,879){\rule{0.400pt}{0.900pt}}
\multiput(1107.17,879.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1104.95,883.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1105.17,883.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1101.17,887){\rule{0.400pt}{0.900pt}}
\multiput(1102.17,887.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1099.95,891.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1100.17,891.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1096.17,895){\rule{0.400pt}{0.900pt}}
\multiput(1097.17,895.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1094.95,899.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1095.17,899.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1091.17,903){\rule{0.400pt}{0.900pt}}
\multiput(1092.17,903.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1089.95,907.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1090.17,907.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1086.17,911){\rule{0.400pt}{0.900pt}}
\multiput(1087.17,911.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1084.17,915){\rule{0.400pt}{0.700pt}}
\multiput(1085.17,915.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1082.95,918.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1083.17,918.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1079.17,922){\rule{0.400pt}{0.900pt}}
\multiput(1080.17,922.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1077.95,926.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1078.17,926.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1074.17,930){\rule{0.400pt}{0.900pt}}
\multiput(1075.17,930.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1071.92,934.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1072.96,933.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1069.17,937){\rule{0.400pt}{0.900pt}}
\multiput(1070.17,937.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1067.95,941.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1068.17,941.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1064.17,945){\rule{0.400pt}{0.900pt}}
\multiput(1065.17,945.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1061.92,949.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1062.96,948.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1059.17,952){\rule{0.400pt}{0.900pt}}
\multiput(1060.17,952.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1057.95,956.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1058.17,956.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1054.17,960){\rule{0.400pt}{0.700pt}}
\multiput(1055.17,960.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1052.95,963.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1053.17,963.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1049.17,967){\rule{0.400pt}{0.900pt}}
\multiput(1050.17,967.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1046.92,971.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1047.96,970.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1044.17,974){\rule{0.400pt}{0.900pt}}
\multiput(1045.17,974.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1041.92,978.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1042.96,977.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1039.17,981){\rule{0.400pt}{0.900pt}}
\multiput(1040.17,981.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1036.92,985.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1037.96,984.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1034.17,988){\rule{0.400pt}{0.900pt}}
\multiput(1035.17,988.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1031.92,992.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1032.96,991.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1029.17,995){\rule{0.400pt}{0.900pt}}
\multiput(1030.17,995.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1027.17,999){\rule{0.400pt}{0.700pt}}
\multiput(1028.17,999.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1025.95,1002.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1026.17,1002.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1022.17,1006){\rule{0.400pt}{0.700pt}}
\multiput(1023.17,1006.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1019.92,1009.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1020.96,1008.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1017.17,1012){\rule{0.400pt}{0.900pt}}
\multiput(1018.17,1012.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1014.92,1016.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1015.96,1015.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1012.17,1019){\rule{0.400pt}{0.700pt}}
\multiput(1013.17,1019.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1010.95,1022.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1011.17,1022.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1007.17,1026){\rule{0.400pt}{0.700pt}}
\multiput(1008.17,1026.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1004.92,1029.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1005.96,1028.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1002.17,1032){\rule{0.400pt}{0.900pt}}
\multiput(1003.17,1032.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(999.92,1036.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1000.96,1035.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(997.17,1039){\rule{0.400pt}{0.700pt}}
\multiput(998.17,1039.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(994.92,1042.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(995.96,1041.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(992.17,1045){\rule{0.400pt}{0.700pt}}
\multiput(993.17,1045.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(990.95,1048.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(991.17,1048.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(987.17,1052){\rule{0.400pt}{0.700pt}}
\multiput(988.17,1052.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(984.92,1055.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(985.96,1054.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(982.17,1058){\rule{0.400pt}{0.700pt}}
\multiput(983.17,1058.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(979.92,1061.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(980.96,1060.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(977.17,1064){\rule{0.400pt}{0.700pt}}
\multiput(978.17,1064.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(974.92,1067.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(975.96,1066.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(972.17,1070){\rule{0.400pt}{0.700pt}}
\multiput(973.17,1070.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(970.17,1073){\rule{0.400pt}{0.700pt}}
\multiput(971.17,1073.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(967.92,1076.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(968.96,1075.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(965.17,1079){\rule{0.400pt}{0.700pt}}
\multiput(966.17,1079.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(962.92,1082.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(963.96,1081.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(960.17,1085){\rule{0.400pt}{0.700pt}}
\multiput(961.17,1085.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(957.92,1088.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(958.96,1087.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(955.17,1091){\rule{0.400pt}{0.700pt}}
\multiput(956.17,1091.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(952.92,1094.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(953.96,1093.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(950.17,1097){\rule{0.400pt}{0.700pt}}
\multiput(951.17,1097.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(947.92,1100.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(948.96,1099.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(945,1103.17){\rule{0.482pt}{0.400pt}}
\multiput(946.00,1102.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(942.92,1105.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(943.96,1104.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(940.17,1108){\rule{0.400pt}{0.700pt}}
\multiput(941.17,1108.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(937.92,1111.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(938.96,1110.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(935.17,1114){\rule{0.400pt}{0.700pt}}
\multiput(936.17,1114.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(932,1117.17){\rule{0.700pt}{0.400pt}}
\multiput(933.55,1116.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(930.17,1119){\rule{0.400pt}{0.700pt}}
\multiput(931.17,1119.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(927.92,1122.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(928.96,1121.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(925,1125.17){\rule{0.482pt}{0.400pt}}
\multiput(926.00,1124.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(922.92,1127.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(923.96,1126.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(920.17,1130){\rule{0.400pt}{0.700pt}}
\multiput(921.17,1130.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(917,1133.17){\rule{0.700pt}{0.400pt}}
\multiput(918.55,1132.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(915.17,1135){\rule{0.400pt}{0.700pt}}
\multiput(916.17,1135.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(913,1138.17){\rule{0.482pt}{0.400pt}}
\multiput(914.00,1137.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(910.92,1140.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(911.96,1139.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(908.17,1143){\rule{0.400pt}{0.700pt}}
\multiput(909.17,1143.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(905,1146.17){\rule{0.700pt}{0.400pt}}
\multiput(906.55,1145.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(903.17,1148){\rule{0.400pt}{0.700pt}}
\multiput(904.17,1148.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(900,1151.17){\rule{0.700pt}{0.400pt}}
\multiput(901.55,1150.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(898,1153.17){\rule{0.482pt}{0.400pt}}
\multiput(899.00,1152.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(895.92,1155.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(896.96,1154.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(893,1158.17){\rule{0.482pt}{0.400pt}}
\multiput(894.00,1157.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(890.92,1160.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(891.96,1159.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(888,1163.17){\rule{0.482pt}{0.400pt}}
\multiput(889.00,1162.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,1165.17){\rule{0.700pt}{0.400pt}}
\multiput(886.55,1164.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(883.17,1167){\rule{0.400pt}{0.700pt}}
\multiput(884.17,1167.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(880,1170.17){\rule{0.700pt}{0.400pt}}
\multiput(881.55,1169.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(878,1172.17){\rule{0.482pt}{0.400pt}}
\multiput(879.00,1171.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(875.92,1174.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(876.96,1173.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(873,1177.17){\rule{0.482pt}{0.400pt}}
\multiput(874.00,1176.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,1179.17){\rule{0.700pt}{0.400pt}}
\multiput(871.55,1178.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(868,1181.17){\rule{0.482pt}{0.400pt}}
\multiput(869.00,1180.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(865.92,1183.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(866.96,1182.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(863,1186.17){\rule{0.482pt}{0.400pt}}
\multiput(864.00,1185.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,1188.17){\rule{0.700pt}{0.400pt}}
\multiput(861.55,1187.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(858,1190.17){\rule{0.482pt}{0.400pt}}
\multiput(859.00,1189.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(856,1192.17){\rule{0.482pt}{0.400pt}}
\multiput(857.00,1191.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,1194.17){\rule{0.700pt}{0.400pt}}
\multiput(854.55,1193.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(851.17,1196){\rule{0.400pt}{0.700pt}}
\multiput(852.17,1196.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(848,1199.17){\rule{0.700pt}{0.400pt}}
\multiput(849.55,1198.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(846,1201.17){\rule{0.482pt}{0.400pt}}
\multiput(847.00,1200.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(843,1203.17){\rule{0.700pt}{0.400pt}}
\multiput(844.55,1202.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(841,1205.17){\rule{0.482pt}{0.400pt}}
\multiput(842.00,1204.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,1207.17){\rule{0.700pt}{0.400pt}}
\multiput(839.55,1206.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(836,1209.17){\rule{0.482pt}{0.400pt}}
\multiput(837.00,1208.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(833,1211.17){\rule{0.700pt}{0.400pt}}
\multiput(834.55,1210.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(831,1212.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,1212.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,1214.17){\rule{0.700pt}{0.400pt}}
\multiput(829.55,1213.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,1216.17){\rule{0.482pt}{0.400pt}}
\multiput(827.00,1215.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,1218.17){\rule{0.700pt}{0.400pt}}
\multiput(824.55,1217.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(821,1220.17){\rule{0.482pt}{0.400pt}}
\multiput(822.00,1219.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,1222.17){\rule{0.700pt}{0.400pt}}
\multiput(819.55,1221.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(816,1224.17){\rule{0.482pt}{0.400pt}}
\multiput(817.00,1223.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,1225.67){\rule{0.723pt}{0.400pt}}
\multiput(814.50,1225.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(811,1227.17){\rule{0.482pt}{0.400pt}}
\multiput(812.00,1226.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(808,1229.17){\rule{0.700pt}{0.400pt}}
\multiput(809.55,1228.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(806,1231.17){\rule{0.482pt}{0.400pt}}
\multiput(807.00,1230.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,1232.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,1232.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801,1234.17){\rule{0.700pt}{0.400pt}}
\multiput(802.55,1233.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(799,1236.17){\rule{0.482pt}{0.400pt}}
\multiput(800.00,1235.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,1237.67){\rule{0.723pt}{0.400pt}}
\multiput(797.50,1237.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794,1239.17){\rule{0.482pt}{0.400pt}}
\multiput(795.00,1238.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,1241.17){\rule{0.700pt}{0.400pt}}
\multiput(792.55,1240.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(789,1242.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,1242.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,1244.17){\rule{0.700pt}{0.400pt}}
\multiput(787.55,1243.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(784,1245.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,1245.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781,1247.17){\rule{0.700pt}{0.400pt}}
\multiput(782.55,1246.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(779,1248.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,1248.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776,1250.17){\rule{0.700pt}{0.400pt}}
\multiput(777.55,1249.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(774,1251.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,1251.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771,1253.17){\rule{0.700pt}{0.400pt}}
\multiput(772.55,1252.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(769,1254.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,1254.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766,1255.67){\rule{0.723pt}{0.400pt}}
\multiput(767.50,1255.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(764,1257.17){\rule{0.482pt}{0.400pt}}
\multiput(765.00,1256.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,1258.67){\rule{0.723pt}{0.400pt}}
\multiput(762.50,1258.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(759,1259.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,1259.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756,1261.17){\rule{0.700pt}{0.400pt}}
\multiput(757.55,1260.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(754,1262.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,1262.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,1263.67){\rule{0.723pt}{0.400pt}}
\multiput(752.50,1263.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,1265.17){\rule{0.482pt}{0.400pt}}
\multiput(750.00,1264.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(747,1266.67){\rule{0.482pt}{0.400pt}}
\multiput(748.00,1266.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,1267.67){\rule{0.723pt}{0.400pt}}
\multiput(745.50,1267.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(742,1268.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,1268.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,1269.67){\rule{0.723pt}{0.400pt}}
\multiput(740.50,1269.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(737,1270.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,1270.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,1272.17){\rule{0.700pt}{0.400pt}}
\multiput(735.55,1271.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(732,1273.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,1273.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(729,1274.67){\rule{0.723pt}{0.400pt}}
\multiput(730.50,1274.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,1275.67){\rule{0.482pt}{0.400pt}}
\multiput(728.00,1275.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,1276.67){\rule{0.723pt}{0.400pt}}
\multiput(725.50,1276.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(722,1277.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,1277.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,1278.67){\rule{0.723pt}{0.400pt}}
\multiput(720.50,1278.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(717,1279.67){\rule{0.482pt}{0.400pt}}
\multiput(718.00,1279.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714,1280.67){\rule{0.723pt}{0.400pt}}
\multiput(715.50,1280.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(712,1281.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,1281.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,1282.67){\rule{0.723pt}{0.400pt}}
\multiput(710.50,1282.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1453.0,163.0){\usebox{\plotpoint}}
\put(704,1283.67){\rule{0.723pt}{0.400pt}}
\multiput(705.50,1283.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(702,1284.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,1284.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,1285.67){\rule{0.723pt}{0.400pt}}
\multiput(700.50,1285.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(697,1286.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,1286.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707.0,1284.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692,1287.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,1287.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,1288.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,1288.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(687,1289.67){\rule{0.723pt}{0.400pt}}
\multiput(688.50,1289.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(694.0,1288.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(682,1290.67){\rule{0.723pt}{0.400pt}}
\multiput(683.50,1290.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(680,1291.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,1291.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685.0,1291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675,1292.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,1292.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677.0,1293.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(670,1293.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,1293.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,1294.67){\rule{0.723pt}{0.400pt}}
\multiput(668.50,1294.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(672.0,1294.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(662,1295.67){\rule{0.723pt}{0.400pt}}
\multiput(663.50,1295.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(665.0,1296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655,1296.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,1296.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657.0,1297.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(650,1297.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,1297.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652.0,1298.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(642,1298.67){\rule{0.723pt}{0.400pt}}
\multiput(643.50,1298.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(645.0,1299.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(633,1299.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,1299.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.0,1300.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(618,1300.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,1300.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620.0,1301.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(600,1300.67){\rule{0.723pt}{0.400pt}}
\multiput(601.50,1301.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603.0,1302.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(583,1299.67){\rule{0.482pt}{0.400pt}}
\multiput(584.00,1300.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585.0,1301.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(576,1298.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,1299.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578.0,1300.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(568,1297.67){\rule{0.723pt}{0.400pt}}
\multiput(569.50,1298.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(571.0,1299.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(561,1296.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,1297.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563.0,1298.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(556,1295.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,1296.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558.0,1297.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(551,1294.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,1295.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.0,1296.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(546,1293.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,1294.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,1292.67){\rule{0.723pt}{0.400pt}}
\multiput(544.50,1293.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(548.0,1295.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(538,1291.67){\rule{0.723pt}{0.400pt}}
\multiput(539.50,1292.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(536,1290.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,1291.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541.0,1293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531,1289.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,1290.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,1288.67){\rule{0.723pt}{0.400pt}}
\multiput(529.50,1289.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(533.0,1291.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(523,1287.67){\rule{0.723pt}{0.400pt}}
\multiput(524.50,1288.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(521,1286.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,1287.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,1285.67){\rule{0.482pt}{0.400pt}}
\multiput(520.00,1286.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,1284.67){\rule{0.723pt}{0.400pt}}
\multiput(517.50,1285.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514,1283.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,1284.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,1282.67){\rule{0.723pt}{0.400pt}}
\multiput(512.50,1283.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509,1281.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,1282.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,1280.67){\rule{0.723pt}{0.400pt}}
\multiput(507.50,1281.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(504,1279.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,1280.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,1278.67){\rule{0.723pt}{0.400pt}}
\multiput(502.50,1279.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(499,1277.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,1278.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,1276.67){\rule{0.723pt}{0.400pt}}
\multiput(497.50,1277.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494,1275.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,1276.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,1274.67){\rule{0.723pt}{0.400pt}}
\multiput(492.50,1275.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(489,1273.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,1274.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,1272.67){\rule{0.723pt}{0.400pt}}
\multiput(487.50,1273.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(484,1271.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,1272.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,1270.67){\rule{0.723pt}{0.400pt}}
\multiput(482.50,1271.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(479,1269.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,1270.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,1267.67){\rule{0.723pt}{0.400pt}}
\multiput(477.50,1268.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(474,1266.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,1267.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,1265.17){\rule{0.700pt}{0.400pt}}
\multiput(472.55,1266.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(469,1263.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,1264.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,1262.67){\rule{0.723pt}{0.400pt}}
\multiput(467.50,1263.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(464,1261.17){\rule{0.482pt}{0.400pt}}
\multiput(465.00,1262.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,1259.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,1260.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,1258.67){\rule{0.723pt}{0.400pt}}
\multiput(460.50,1259.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(457,1257.17){\rule{0.482pt}{0.400pt}}
\multiput(458.00,1258.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,1255.67){\rule{0.723pt}{0.400pt}}
\multiput(455.50,1256.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(452,1254.17){\rule{0.482pt}{0.400pt}}
\multiput(453.00,1255.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,1252.67){\rule{0.723pt}{0.400pt}}
\multiput(450.50,1253.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(447,1251.17){\rule{0.482pt}{0.400pt}}
\multiput(448.00,1252.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,1249.67){\rule{0.723pt}{0.400pt}}
\multiput(445.50,1250.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(442,1248.17){\rule{0.482pt}{0.400pt}}
\multiput(443.00,1249.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,1246.17){\rule{0.700pt}{0.400pt}}
\multiput(440.55,1247.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(437,1244.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,1245.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,1243.17){\rule{0.700pt}{0.400pt}}
\multiput(435.55,1244.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(432,1241.17){\rule{0.482pt}{0.400pt}}
\multiput(433.00,1242.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,1239.67){\rule{0.723pt}{0.400pt}}
\multiput(430.50,1240.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427,1238.17){\rule{0.482pt}{0.400pt}}
\multiput(428.00,1239.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,1236.17){\rule{0.700pt}{0.400pt}}
\multiput(425.55,1237.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(422,1234.17){\rule{0.482pt}{0.400pt}}
\multiput(423.00,1235.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,1232.67){\rule{0.723pt}{0.400pt}}
\multiput(420.50,1233.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(417,1231.17){\rule{0.482pt}{0.400pt}}
\multiput(418.00,1232.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,1229.17){\rule{0.700pt}{0.400pt}}
\multiput(415.55,1230.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(412,1227.17){\rule{0.482pt}{0.400pt}}
\multiput(413.00,1228.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,1225.17){\rule{0.482pt}{0.400pt}}
\multiput(411.00,1226.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,1223.17){\rule{0.700pt}{0.400pt}}
\multiput(408.55,1224.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(405,1221.17){\rule{0.482pt}{0.400pt}}
\multiput(406.00,1222.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,1219.17){\rule{0.700pt}{0.400pt}}
\multiput(403.55,1220.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(400,1217.17){\rule{0.482pt}{0.400pt}}
\multiput(401.00,1218.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,1215.17){\rule{0.700pt}{0.400pt}}
\multiput(398.55,1216.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(395,1213.17){\rule{0.482pt}{0.400pt}}
\multiput(396.00,1214.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,1211.17){\rule{0.700pt}{0.400pt}}
\multiput(393.55,1212.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(390,1209.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,1210.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,1207.17){\rule{0.700pt}{0.400pt}}
\multiput(388.55,1208.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(385.17,1204){\rule{0.400pt}{0.700pt}}
\multiput(386.17,1205.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(382,1202.17){\rule{0.700pt}{0.400pt}}
\multiput(383.55,1203.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(380,1200.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,1201.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,1198.17){\rule{0.700pt}{0.400pt}}
\multiput(378.55,1199.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(375.17,1195){\rule{0.400pt}{0.700pt}}
\multiput(376.17,1196.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(372,1193.17){\rule{0.700pt}{0.400pt}}
\multiput(373.55,1194.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(370,1191.17){\rule{0.482pt}{0.400pt}}
\multiput(371.00,1192.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,1189.17){\rule{0.700pt}{0.400pt}}
\multiput(368.55,1190.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(365.17,1186){\rule{0.400pt}{0.700pt}}
\multiput(366.17,1187.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(362,1184.17){\rule{0.700pt}{0.400pt}}
\multiput(363.55,1185.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(360.17,1181){\rule{0.400pt}{0.700pt}}
\multiput(361.17,1182.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(357,1179.17){\rule{0.700pt}{0.400pt}}
\multiput(358.55,1180.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(355.17,1176){\rule{0.400pt}{0.700pt}}
\multiput(356.17,1177.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(353,1174.17){\rule{0.482pt}{0.400pt}}
\multiput(354.00,1175.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(350.92,1172.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(351.96,1173.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(348,1169.17){\rule{0.482pt}{0.400pt}}
\multiput(349.00,1170.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(345.92,1167.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(346.96,1168.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(343,1164.17){\rule{0.482pt}{0.400pt}}
\multiput(344.00,1165.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(340.92,1162.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(341.96,1163.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(338.17,1158){\rule{0.400pt}{0.700pt}}
\multiput(339.17,1159.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(335,1156.17){\rule{0.700pt}{0.400pt}}
\multiput(336.55,1157.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(333.17,1153){\rule{0.400pt}{0.700pt}}
\multiput(334.17,1154.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(330.92,1151.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(331.96,1152.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(328.17,1147){\rule{0.400pt}{0.700pt}}
\multiput(329.17,1148.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(325,1145.17){\rule{0.700pt}{0.400pt}}
\multiput(326.55,1146.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(323.17,1142){\rule{0.400pt}{0.700pt}}
\multiput(324.17,1143.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(320.92,1140.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(321.96,1141.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(318.17,1136){\rule{0.400pt}{0.700pt}}
\multiput(319.17,1137.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(315.92,1134.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(316.96,1135.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(313.17,1130){\rule{0.400pt}{0.700pt}}
\multiput(314.17,1131.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(310.92,1128.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(311.96,1129.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(308.17,1124){\rule{0.400pt}{0.700pt}}
\multiput(309.17,1125.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(305.92,1122.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(306.96,1123.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(303.17,1118){\rule{0.400pt}{0.700pt}}
\multiput(304.17,1119.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(300.92,1116.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(301.96,1117.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(298.17,1112){\rule{0.400pt}{0.700pt}}
\multiput(299.17,1113.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(296.17,1109){\rule{0.400pt}{0.700pt}}
\multiput(297.17,1110.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(293.92,1107.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(294.96,1108.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(291.17,1103){\rule{0.400pt}{0.700pt}}
\multiput(292.17,1104.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(288.92,1101.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(289.96,1102.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(286.17,1096){\rule{0.400pt}{0.900pt}}
\multiput(287.17,1098.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(283.92,1094.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(284.96,1095.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(281.17,1090){\rule{0.400pt}{0.700pt}}
\multiput(282.17,1091.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(278.92,1088.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(279.96,1089.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(276.17,1083){\rule{0.400pt}{0.900pt}}
\multiput(277.17,1085.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(273.92,1081.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(274.96,1082.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(271.17,1077){\rule{0.400pt}{0.700pt}}
\multiput(272.17,1078.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(269.95,1074.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(270.17,1075.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(266.17,1070){\rule{0.400pt}{0.700pt}}
\multiput(267.17,1071.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(264.95,1067.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(265.17,1068.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(261.17,1063){\rule{0.400pt}{0.700pt}}
\multiput(262.17,1064.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(259.95,1060.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(260.17,1061.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(256.17,1056){\rule{0.400pt}{0.700pt}}
\multiput(257.17,1057.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(254.95,1053.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(255.17,1054.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(251.17,1049){\rule{0.400pt}{0.700pt}}
\multiput(252.17,1050.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(249.95,1046.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(250.17,1047.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(246.17,1041){\rule{0.400pt}{0.900pt}}
\multiput(247.17,1043.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(243.92,1039.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(244.96,1040.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(241.17,1034){\rule{0.400pt}{0.900pt}}
\multiput(242.17,1036.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(526.0,1289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1480,254){\usebox{\plotpoint}}
\put(1480.00,254.00){\usebox{\plotpoint}}
\put(1472.28,273.20){\usebox{\plotpoint}}
\put(1463.78,292.05){\usebox{\plotpoint}}
\put(1455.10,310.83){\usebox{\plotpoint}}
\put(1447.05,329.91){\usebox{\plotpoint}}
\put(1438.48,348.80){\usebox{\plotpoint}}
\put(1429.76,367.61){\usebox{\plotpoint}}
\put(1421.76,386.73){\usebox{\plotpoint}}
\put(1412.86,405.35){\usebox{\plotpoint}}
\put(1404.12,424.13){\usebox{\plotpoint}}
\put(1395.54,442.93){\usebox{\plotpoint}}
\put(1386.56,461.59){\usebox{\plotpoint}}
\put(1377.51,480.22){\usebox{\plotpoint}}
\put(1368.55,498.89){\usebox{\plotpoint}}
\put(1359.92,517.71){\usebox{\plotpoint}}
\put(1350.54,536.15){\usebox{\plotpoint}}
\put(1341.22,554.63){\usebox{\plotpoint}}
\put(1332.09,573.19){\usebox{\plotpoint}}
\put(1322.48,591.53){\usebox{\plotpoint}}
\put(1312.87,609.88){\usebox{\plotpoint}}
\put(1303.50,628.25){\usebox{\plotpoint}}
\put(1293.78,646.54){\usebox{\plotpoint}}
\put(1284.14,664.77){\usebox{\plotpoint}}
\put(1274.06,682.90){\usebox{\plotpoint}}
\put(1263.99,701.03){\usebox{\plotpoint}}
\put(1254.21,719.32){\usebox{\plotpoint}}
\put(1243.99,737.35){\usebox{\plotpoint}}
\put(1233.40,755.14){\usebox{\plotpoint}}
\put(1222.86,772.86){\usebox{\plotpoint}}
\put(1212.32,790.57){\usebox{\plotpoint}}
\put(1201.43,808.14){\usebox{\plotpoint}}
\put(1190.83,825.89){\usebox{\plotpoint}}
\put(1179.81,843.38){\usebox{\plotpoint}}
\put(1168.61,860.78){\usebox{\plotpoint}}
\put(1157.28,877.96){\usebox{\plotpoint}}
\put(1145.74,895.02){\usebox{\plotpoint}}
\put(1134.36,912.19){\usebox{\plotpoint}}
\put(1122.29,929.06){\usebox{\plotpoint}}
\put(1110.14,945.86){\usebox{\plotpoint}}
\put(1097.83,962.25){\usebox{\plotpoint}}
\put(1085.51,978.74){\usebox{\plotpoint}}
\put(1072.88,995.12){\usebox{\plotpoint}}
\put(1060.09,1011.37){\usebox{\plotpoint}}
\put(1046.81,1027.19){\usebox{\plotpoint}}
\put(1033.33,1042.67){\usebox{\plotpoint}}
\put(1019.85,1058.15){\usebox{\plotpoint}}
\put(1005.83,1073.17){\usebox{\plotpoint}}
\put(991.88,1088.08){\usebox{\plotpoint}}
\put(977.41,1102.39){\usebox{\plotpoint}}
\put(962.69,1116.54){\usebox{\plotpoint}}
\put(947.01,1129.99){\usebox{\plotpoint}}
\put(931.53,1143.47){\usebox{\plotpoint}}
\put(915.51,1156.49){\usebox{\plotpoint}}
\put(899.34,1169.33){\usebox{\plotpoint}}
\put(882.54,1181.30){\usebox{\plotpoint}}
\put(864.98,1192.02){\usebox{\plotpoint}}
\put(847.49,1202.51){\usebox{\plotpoint}}
\put(829.80,1212.40){\usebox{\plotpoint}}
\put(811.14,1220.93){\usebox{\plotpoint}}
\put(791.95,1228.68){\usebox{\plotpoint}}
\put(772.59,1235.47){\usebox{\plotpoint}}
\put(753.03,1241.00){\usebox{\plotpoint}}
\put(733.21,1245.00){\usebox{\plotpoint}}
\put(713.02,1248.00){\usebox{\plotpoint}}
\put(692.43,1249.00){\usebox{\plotpoint}}
\put(671.67,1249.00){\usebox{\plotpoint}}
\put(651.24,1247.62){\usebox{\plotpoint}}
\put(631.06,1244.35){\usebox{\plotpoint}}
\put(611.25,1239.42){\usebox{\plotpoint}}
\put(591.67,1233.56){\usebox{\plotpoint}}
\put(572.35,1226.68){\usebox{\plotpoint}}
\put(553.67,1218.22){\usebox{\plotpoint}}
\put(535.39,1208.59){\usebox{\plotpoint}}
\put(517.81,1198.21){\usebox{\plotpoint}}
\put(500.72,1186.86){\usebox{\plotpoint}}
\put(484.02,1175.02){\usebox{\plotpoint}}
\put(467.81,1162.21){\usebox{\plotpoint}}
\put(452.41,1148.41){\usebox{\plotpoint}}
\put(436.94,1134.94){\usebox{\plotpoint}}
\put(422.36,1120.54){\usebox{\plotpoint}}
\put(408.27,1105.85){\usebox{\plotpoint}}
\put(394.50,1090.50){\usebox{\plotpoint}}
\put(380.72,1075.09){\usebox{\plotpoint}}
\put(367.35,1059.35){\usebox{\plotpoint}}
\put(354.57,1043.14){\usebox{\plotpoint}}
\put(342.52,1026.52){\usebox{\plotpoint}}
\put(330.01,1010.01){\usebox{\plotpoint}}
\put(318.04,993.06){\usebox{\plotpoint}}
\put(306.16,976.16){\usebox{\plotpoint}}
\put(295.06,958.75){\usebox{\plotpoint}}
\put(283.97,941.30){\usebox{\plotpoint}}
\put(272.92,923.83){\usebox{\plotpoint}}
\put(262.11,906.21){\usebox{\plotpoint}}
\put(251.67,888.33){\usebox{\plotpoint}}
\put(241.53,870.32){\usebox{\plotpoint}}
\put(241,869){\usebox{\plotpoint}}
\end{picture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1440)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,253){\makebox(0,0)[r]{0.0916}}
\put(1460.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(221,434){\makebox(0,0)[r]{0.0918}}
\put(1460.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,615){\makebox(0,0)[r]{0.092}}
\put(1460.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(221,796){\makebox(0,0)[r]{0.0922}}
\put(1460.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,976){\makebox(0,0)[r]{0.0924}}
\put(1460.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(221,1157){\makebox(0,0)[r]{0.0926}}
\put(1460.0,1157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,1338){\makebox(0,0)[r]{0.0928}}
\put(1460.0,1338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,122){\makebox(0,0){0.76}}
\put(336.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,122){\makebox(0,0){0.78}}
\put(527.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(718.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(718,122){\makebox(0,0){0.8}}
\put(718.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,122){\makebox(0,0){0.82}}
\put(908.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099,122){\makebox(0,0){0.84}}
\put(1099.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,122){\makebox(0,0){0.86}}
\put(1289.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){0.88}}
\put(1480.0,1318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,163.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(241.0,1338.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
%\put(41,750){\makebox(0,0){$Q,\ Q^{\,\prime}$}}
\put(41,750){\makebox(0,0){$Q,\ {\tilde Q}$}}
\put(860,61){\makebox(0,0){$T$}}
\put(860,1399){\makebox(0,0){$J=1,\ \Delta=1.02,\ B=1$}}
\put(241.0,163.0){\rule[-0.200pt]{0.400pt}{283.057pt}}
\put(241,869){\usebox{\plotpoint}}
\put(241.17,869){\rule{0.400pt}{1.100pt}}
\multiput(240.17,869.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(243.61,874.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(242.17,874.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(246.17,878){\rule{0.400pt}{0.900pt}}
\multiput(245.17,878.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(248.61,882.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(247.17,882.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(251.17,887){\rule{0.400pt}{0.900pt}}
\multiput(250.17,887.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(253.61,891.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(252.17,891.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(256.17,895){\rule{0.400pt}{0.900pt}}
\multiput(255.17,895.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(258.61,899.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(257.17,899.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(261.17,904){\rule{0.400pt}{0.900pt}}
\multiput(260.17,904.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(263.61,908.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(262.17,908.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(266.17,912){\rule{0.400pt}{0.900pt}}
\multiput(265.17,912.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(268.61,916.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(267.17,916.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(271.17,920){\rule{0.400pt}{0.900pt}}
\multiput(270.17,920.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(273.61,924.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(272.17,924.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(276.17,928){\rule{0.400pt}{0.900pt}}
\multiput(275.17,928.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(278.61,932.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(277.17,932.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(281.17,936){\rule{0.400pt}{0.900pt}}
\multiput(280.17,936.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(283.61,940.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(282.17,940.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(286.17,944){\rule{0.400pt}{0.900pt}}
\multiput(285.17,944.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(288.61,948.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(287.17,948.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(291.17,952){\rule{0.400pt}{0.900pt}}
\multiput(290.17,952.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(293.61,956.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(292.17,956.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(296.17,960){\rule{0.400pt}{0.700pt}}
\multiput(295.17,960.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(298.17,963){\rule{0.400pt}{0.900pt}}
\multiput(297.17,963.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(300.61,967.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(299.17,967.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(303.17,971){\rule{0.400pt}{0.900pt}}
\multiput(302.17,971.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(305.00,975.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(305.00,974.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(308.17,978){\rule{0.400pt}{0.900pt}}
\multiput(307.17,978.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(310.61,982.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(309.17,982.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(313.17,986){\rule{0.400pt}{0.700pt}}
\multiput(312.17,986.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(315.61,989.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(314.17,989.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(318.17,993){\rule{0.400pt}{0.700pt}}
\multiput(317.17,993.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(320.61,996.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(319.17,996.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(323.17,1000){\rule{0.400pt}{0.700pt}}
\multiput(322.17,1000.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(325.61,1003.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(324.17,1003.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(328.17,1007){\rule{0.400pt}{0.700pt}}
\multiput(327.17,1007.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(330.61,1010.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(329.17,1010.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(333.17,1014){\rule{0.400pt}{0.700pt}}
\multiput(332.17,1014.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(335.61,1017.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(334.17,1017.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(338.17,1021){\rule{0.400pt}{0.700pt}}
\multiput(337.17,1021.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(340.00,1024.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(340.00,1023.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(343.17,1027){\rule{0.400pt}{0.900pt}}
\multiput(342.17,1027.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(345.00,1031.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(345.00,1030.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(348.17,1034){\rule{0.400pt}{0.700pt}}
\multiput(347.17,1034.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(350.00,1037.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(350.00,1036.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(353.17,1040){\rule{0.400pt}{0.700pt}}
\multiput(352.17,1040.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(355.17,1043){\rule{0.400pt}{0.900pt}}
\multiput(354.17,1043.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(357.00,1047.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(357.00,1046.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(360.17,1050){\rule{0.400pt}{0.700pt}}
\multiput(359.17,1050.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(362.00,1053.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(362.00,1052.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(365.17,1056){\rule{0.400pt}{0.700pt}}
\multiput(364.17,1056.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(367.00,1059.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(367.00,1058.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(370.17,1062){\rule{0.400pt}{0.700pt}}
\multiput(369.17,1062.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(372.00,1065.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(372.00,1064.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(375.17,1068){\rule{0.400pt}{0.700pt}}
\multiput(374.17,1068.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(377.00,1071.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(377.00,1070.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(380.17,1074){\rule{0.400pt}{0.700pt}}
\multiput(379.17,1074.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(382.00,1077.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(382.00,1076.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(385.17,1080){\rule{0.400pt}{0.700pt}}
\multiput(384.17,1080.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(387,1083.17){\rule{0.700pt}{0.400pt}}
\multiput(387.00,1082.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(390.17,1085){\rule{0.400pt}{0.700pt}}
\multiput(389.17,1085.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(392.00,1088.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(392.00,1087.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(395.17,1091){\rule{0.400pt}{0.700pt}}
\multiput(394.17,1091.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(397,1094.17){\rule{0.700pt}{0.400pt}}
\multiput(397.00,1093.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(400.17,1096){\rule{0.400pt}{0.700pt}}
\multiput(399.17,1096.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(402.00,1099.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(402.00,1098.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(405,1102.17){\rule{0.482pt}{0.400pt}}
\multiput(405.00,1101.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(407.00,1104.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(407.00,1103.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(410.17,1107){\rule{0.400pt}{0.700pt}}
\multiput(409.17,1107.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(412,1110.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,1109.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(414.00,1112.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(414.00,1111.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(417,1115.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,1114.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(419.00,1117.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(419.00,1116.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(422,1120.17){\rule{0.482pt}{0.400pt}}
\multiput(422.00,1119.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,1122.17){\rule{0.700pt}{0.400pt}}
\multiput(424.00,1121.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(427.17,1124){\rule{0.400pt}{0.700pt}}
\multiput(426.17,1124.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(429,1127.17){\rule{0.700pt}{0.400pt}}
\multiput(429.00,1126.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(432,1129.17){\rule{0.482pt}{0.400pt}}
\multiput(432.00,1128.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(434.00,1131.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(434.00,1130.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(437,1134.17){\rule{0.482pt}{0.400pt}}
\multiput(437.00,1133.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,1136.17){\rule{0.700pt}{0.400pt}}
\multiput(439.00,1135.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(442.17,1138){\rule{0.400pt}{0.700pt}}
\multiput(441.17,1138.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(444,1141.17){\rule{0.700pt}{0.400pt}}
\multiput(444.00,1140.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(447,1143.17){\rule{0.482pt}{0.400pt}}
\multiput(447.00,1142.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,1145.17){\rule{0.700pt}{0.400pt}}
\multiput(449.00,1144.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(452,1147.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,1146.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,1149.17){\rule{0.700pt}{0.400pt}}
\multiput(454.00,1148.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(457,1151.17){\rule{0.482pt}{0.400pt}}
\multiput(457.00,1150.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,1153.17){\rule{0.700pt}{0.400pt}}
\multiput(459.00,1152.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(462,1155.17){\rule{0.482pt}{0.400pt}}
\multiput(462.00,1154.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(464,1157.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,1156.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,1159.17){\rule{0.700pt}{0.400pt}}
\multiput(466.00,1158.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(469,1161.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,1160.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,1163.17){\rule{0.700pt}{0.400pt}}
\multiput(471.00,1162.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(474,1165.17){\rule{0.482pt}{0.400pt}}
\multiput(474.00,1164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,1167.17){\rule{0.700pt}{0.400pt}}
\multiput(476.00,1166.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(479,1169.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,1168.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,1171.17){\rule{0.700pt}{0.400pt}}
\multiput(481.00,1170.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(484,1173.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,1172.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,1174.67){\rule{0.723pt}{0.400pt}}
\multiput(486.00,1174.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(489,1176.17){\rule{0.482pt}{0.400pt}}
\multiput(489.00,1175.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,1178.17){\rule{0.700pt}{0.400pt}}
\multiput(491.00,1177.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(494,1179.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,1179.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,1181.17){\rule{0.700pt}{0.400pt}}
\multiput(496.00,1180.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(499,1183.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,1182.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,1184.67){\rule{0.723pt}{0.400pt}}
\multiput(501.00,1184.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(504,1186.17){\rule{0.482pt}{0.400pt}}
\multiput(504.00,1185.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,1188.17){\rule{0.700pt}{0.400pt}}
\multiput(506.00,1187.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(509,1189.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,1189.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,1191.17){\rule{0.700pt}{0.400pt}}
\multiput(511.00,1190.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(514,1192.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,1192.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,1193.67){\rule{0.723pt}{0.400pt}}
\multiput(516.00,1193.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(519,1195.17){\rule{0.482pt}{0.400pt}}
\multiput(519.00,1194.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,1196.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,1196.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,1198.17){\rule{0.700pt}{0.400pt}}
\multiput(523.00,1197.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(526,1199.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,1199.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,1200.67){\rule{0.723pt}{0.400pt}}
\multiput(528.00,1200.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(531,1202.17){\rule{0.482pt}{0.400pt}}
\multiput(531.00,1201.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,1203.67){\rule{0.723pt}{0.400pt}}
\multiput(533.00,1203.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(536,1204.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,1204.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,1205.67){\rule{0.723pt}{0.400pt}}
\multiput(538.00,1205.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(541,1207.17){\rule{0.482pt}{0.400pt}}
\multiput(541.00,1206.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,1208.67){\rule{0.723pt}{0.400pt}}
\multiput(543.00,1208.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(546,1209.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,1209.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,1210.67){\rule{0.723pt}{0.400pt}}
\multiput(548.00,1210.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,1211.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,1211.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,1212.67){\rule{0.723pt}{0.400pt}}
\multiput(553.00,1212.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(556,1213.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,1213.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558,1214.67){\rule{0.723pt}{0.400pt}}
\multiput(558.00,1214.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(561,1215.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,1215.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,1216.67){\rule{0.723pt}{0.400pt}}
\multiput(563.00,1216.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(566,1217.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,1217.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,1218.67){\rule{0.723pt}{0.400pt}}
\multiput(568.00,1218.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(571,1219.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,1219.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,1220.67){\rule{0.723pt}{0.400pt}}
\multiput(573.00,1220.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(576,1221.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,1221.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,1222.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,1222.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,1223.67){\rule{0.723pt}{0.400pt}}
\multiput(580.00,1223.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(585,1224.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,1224.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588,1225.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,1225.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,1226.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,1226.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(583.0,1225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595,1227.67){\rule{0.723pt}{0.400pt}}
\multiput(595.00,1227.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(598,1228.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,1228.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593.0,1228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(603,1229.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,1229.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600.0,1230.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(608,1230.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,1230.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605.0,1231.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(613,1231.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,1231.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610.0,1232.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(618,1232.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,1232.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615.0,1233.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(625,1233.67){\rule{0.723pt}{0.400pt}}
\multiput(625.00,1233.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620.0,1234.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(630,1234.67){\rule{0.723pt}{0.400pt}}
\multiput(630.00,1234.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(628.0,1235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640,1235.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,1235.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(633.0,1236.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(685,1235.67){\rule{0.482pt}{0.400pt}}
\multiput(685.00,1236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642.0,1237.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(694,1234.67){\rule{0.723pt}{0.400pt}}
\multiput(694.00,1235.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(687.0,1236.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(702,1233.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,1234.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(697.0,1235.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(707,1232.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,1233.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.0,1234.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(714,1231.67){\rule{0.723pt}{0.400pt}}
\multiput(714.00,1232.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(709.0,1233.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(719,1230.67){\rule{0.723pt}{0.400pt}}
\multiput(719.00,1231.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(722,1229.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,1230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717.0,1232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(727,1228.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,1229.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724.0,1230.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(732,1227.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,1228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,1226.67){\rule{0.723pt}{0.400pt}}
\multiput(734.00,1227.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(729.0,1229.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(739,1225.67){\rule{0.723pt}{0.400pt}}
\multiput(739.00,1226.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(742,1224.67){\rule{0.482pt}{0.400pt}}
\multiput(742.00,1225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,1223.67){\rule{0.723pt}{0.400pt}}
\multiput(744.00,1224.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(747,1222.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,1223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737.0,1227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(751,1221.67){\rule{0.723pt}{0.400pt}}
\multiput(751.00,1222.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(754,1220.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,1221.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756,1219.67){\rule{0.723pt}{0.400pt}}
\multiput(756.00,1220.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(759,1218.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,1219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,1217.67){\rule{0.723pt}{0.400pt}}
\multiput(761.00,1218.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(764,1216.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,1217.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766,1215.67){\rule{0.723pt}{0.400pt}}
\multiput(766.00,1216.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(769,1214.67){\rule{0.482pt}{0.400pt}}
\multiput(769.00,1215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771,1213.67){\rule{0.723pt}{0.400pt}}
\multiput(771.00,1214.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(774,1212.67){\rule{0.482pt}{0.400pt}}
\multiput(774.00,1213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776,1211.67){\rule{0.723pt}{0.400pt}}
\multiput(776.00,1212.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(779,1210.67){\rule{0.482pt}{0.400pt}}
\multiput(779.00,1211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781,1209.67){\rule{0.723pt}{0.400pt}}
\multiput(781.00,1210.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(784,1208.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,1209.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,1207.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,1208.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789,1206.17){\rule{0.482pt}{0.400pt}}
\multiput(789.00,1207.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,1204.67){\rule{0.723pt}{0.400pt}}
\multiput(791.00,1205.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794,1203.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,1204.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,1202.67){\rule{0.723pt}{0.400pt}}
\multiput(796.00,1203.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(799,1201.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,1202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801,1200.17){\rule{0.700pt}{0.400pt}}
\multiput(801.00,1201.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(804,1198.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,1199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,1197.67){\rule{0.482pt}{0.400pt}}
\multiput(806.00,1198.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(808,1196.17){\rule{0.700pt}{0.400pt}}
\multiput(808.00,1197.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(811,1194.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,1195.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,1193.17){\rule{0.700pt}{0.400pt}}
\multiput(813.00,1194.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(816,1191.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,1192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,1190.67){\rule{0.723pt}{0.400pt}}
\multiput(818.00,1191.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(821,1189.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,1190.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,1187.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,1188.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,1186.17){\rule{0.482pt}{0.400pt}}
\multiput(826.00,1187.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,1184.17){\rule{0.700pt}{0.400pt}}
\multiput(828.00,1185.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(831,1182.67){\rule{0.482pt}{0.400pt}}
\multiput(831.00,1183.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(833,1181.17){\rule{0.700pt}{0.400pt}}
\multiput(833.00,1182.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(836,1179.67){\rule{0.482pt}{0.400pt}}
\multiput(836.00,1180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,1178.17){\rule{0.700pt}{0.400pt}}
\multiput(838.00,1179.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(841,1176.17){\rule{0.482pt}{0.400pt}}
\multiput(841.00,1177.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(843,1174.67){\rule{0.723pt}{0.400pt}}
\multiput(843.00,1175.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(846,1173.17){\rule{0.482pt}{0.400pt}}
\multiput(846.00,1174.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(848,1171.17){\rule{0.700pt}{0.400pt}}
\multiput(848.00,1172.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(851,1169.67){\rule{0.482pt}{0.400pt}}
\multiput(851.00,1170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,1168.17){\rule{0.700pt}{0.400pt}}
\multiput(853.00,1169.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(856,1166.17){\rule{0.482pt}{0.400pt}}
\multiput(856.00,1167.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,1164.17){\rule{0.482pt}{0.400pt}}
\multiput(858.00,1165.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,1162.17){\rule{0.700pt}{0.400pt}}
\multiput(860.00,1163.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(863,1160.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,1161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,1159.17){\rule{0.700pt}{0.400pt}}
\multiput(865.00,1160.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(868,1157.17){\rule{0.482pt}{0.400pt}}
\multiput(868.00,1158.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,1155.17){\rule{0.700pt}{0.400pt}}
\multiput(870.00,1156.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(873,1153.17){\rule{0.482pt}{0.400pt}}
\multiput(873.00,1154.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(875,1151.17){\rule{0.700pt}{0.400pt}}
\multiput(875.00,1152.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(878,1149.17){\rule{0.482pt}{0.400pt}}
\multiput(878.00,1150.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(880,1147.17){\rule{0.700pt}{0.400pt}}
\multiput(880.00,1148.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(883,1145.17){\rule{0.482pt}{0.400pt}}
\multiput(883.00,1146.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,1143.17){\rule{0.700pt}{0.400pt}}
\multiput(885.00,1144.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(888,1141.17){\rule{0.482pt}{0.400pt}}
\multiput(888.00,1142.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(890,1139.17){\rule{0.700pt}{0.400pt}}
\multiput(890.00,1140.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(893,1137.17){\rule{0.482pt}{0.400pt}}
\multiput(893.00,1138.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(895.00,1135.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(895.00,1136.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(898,1132.17){\rule{0.482pt}{0.400pt}}
\multiput(898.00,1133.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(900,1130.17){\rule{0.700pt}{0.400pt}}
\multiput(900.00,1131.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(903,1128.17){\rule{0.482pt}{0.400pt}}
\multiput(903.00,1129.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(905,1126.17){\rule{0.700pt}{0.400pt}}
\multiput(905.00,1127.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(908.17,1123){\rule{0.400pt}{0.700pt}}
\multiput(907.17,1124.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(910,1121.17){\rule{0.700pt}{0.400pt}}
\multiput(910.00,1122.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(913,1119.17){\rule{0.482pt}{0.400pt}}
\multiput(913.00,1120.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(915,1117.17){\rule{0.482pt}{0.400pt}}
\multiput(915.00,1118.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(917.00,1115.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(917.00,1116.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(920,1112.17){\rule{0.482pt}{0.400pt}}
\multiput(920.00,1113.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(922,1110.17){\rule{0.700pt}{0.400pt}}
\multiput(922.00,1111.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(925.17,1107){\rule{0.400pt}{0.700pt}}
\multiput(924.17,1108.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(927,1105.17){\rule{0.700pt}{0.400pt}}
\multiput(927.00,1106.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(930.17,1102){\rule{0.400pt}{0.700pt}}
\multiput(929.17,1103.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(932,1100.17){\rule{0.700pt}{0.400pt}}
\multiput(932.00,1101.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(935.17,1097){\rule{0.400pt}{0.700pt}}
\multiput(934.17,1098.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(937,1095.17){\rule{0.700pt}{0.400pt}}
\multiput(937.00,1096.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(940.17,1092){\rule{0.400pt}{0.700pt}}
\multiput(939.17,1093.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(942,1090.17){\rule{0.700pt}{0.400pt}}
\multiput(942.00,1091.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(945.17,1087){\rule{0.400pt}{0.700pt}}
\multiput(944.17,1088.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(947,1085.17){\rule{0.700pt}{0.400pt}}
\multiput(947.00,1086.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(950.17,1082){\rule{0.400pt}{0.700pt}}
\multiput(949.17,1083.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(952.00,1080.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(952.00,1081.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(955,1077.17){\rule{0.482pt}{0.400pt}}
\multiput(955.00,1078.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(957.00,1075.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(957.00,1076.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(960.17,1071){\rule{0.400pt}{0.700pt}}
\multiput(959.17,1072.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(962,1069.17){\rule{0.700pt}{0.400pt}}
\multiput(962.00,1070.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(965.17,1066){\rule{0.400pt}{0.700pt}}
\multiput(964.17,1067.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(967.00,1064.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(967.00,1065.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(970.17,1060){\rule{0.400pt}{0.700pt}}
\multiput(969.17,1061.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(972,1058.17){\rule{0.482pt}{0.400pt}}
\multiput(972.00,1059.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(974.00,1056.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(974.00,1057.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(977.17,1052){\rule{0.400pt}{0.700pt}}
\multiput(976.17,1053.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(979.00,1050.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(979.00,1051.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(982.17,1046){\rule{0.400pt}{0.700pt}}
\multiput(981.17,1047.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(984.00,1044.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(984.00,1045.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(987.17,1040){\rule{0.400pt}{0.700pt}}
\multiput(986.17,1041.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(989,1038.17){\rule{0.700pt}{0.400pt}}
\multiput(989.00,1039.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(992.17,1035){\rule{0.400pt}{0.700pt}}
\multiput(991.17,1036.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(994.00,1033.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(994.00,1034.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(997.17,1029){\rule{0.400pt}{0.700pt}}
\multiput(996.17,1030.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(999.00,1027.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(999.00,1028.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1002.17,1023){\rule{0.400pt}{0.700pt}}
\multiput(1001.17,1024.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1004.61,1020.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1003.17,1021.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1007.17,1016){\rule{0.400pt}{0.700pt}}
\multiput(1006.17,1017.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1009.00,1014.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1009.00,1015.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1012.17,1010){\rule{0.400pt}{0.700pt}}
\multiput(1011.17,1011.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1014.00,1008.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1014.00,1009.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1017.17,1004){\rule{0.400pt}{0.700pt}}
\multiput(1016.17,1005.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1019.00,1002.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1019.00,1003.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1022.17,997){\rule{0.400pt}{0.900pt}}
\multiput(1021.17,999.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1024.00,995.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1024.00,996.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1027.17,991){\rule{0.400pt}{0.700pt}}
\multiput(1026.17,992.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1029.17,988){\rule{0.400pt}{0.700pt}}
\multiput(1028.17,989.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1031.61,985.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1030.17,986.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1034.17,981){\rule{0.400pt}{0.700pt}}
\multiput(1033.17,982.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1036.00,979.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1036.00,980.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1039.17,974){\rule{0.400pt}{0.900pt}}
\multiput(1038.17,976.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1041.00,972.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1041.00,973.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1044.17,968){\rule{0.400pt}{0.700pt}}
\multiput(1043.17,969.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1046.61,965.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1045.17,966.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1049.17,961){\rule{0.400pt}{0.700pt}}
\multiput(1048.17,962.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1051.61,958.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1050.17,959.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1054.17,954){\rule{0.400pt}{0.700pt}}
\multiput(1053.17,955.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1056.61,951.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1055.17,952.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1059.17,947){\rule{0.400pt}{0.700pt}}
\multiput(1058.17,948.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1061.61,944.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1060.17,945.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1064.17,940){\rule{0.400pt}{0.700pt}}
\multiput(1063.17,941.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1066.61,937.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1065.17,938.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1069.17,933){\rule{0.400pt}{0.700pt}}
\multiput(1068.17,934.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1071.61,930.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1070.17,931.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1074.17,925){\rule{0.400pt}{0.900pt}}
\multiput(1073.17,927.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1076.00,923.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1076.00,924.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1079.17,918){\rule{0.400pt}{0.900pt}}
\multiput(1078.17,920.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1081.61,915.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1080.17,916.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1084.17,911){\rule{0.400pt}{0.700pt}}
\multiput(1083.17,912.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1086.17,907){\rule{0.400pt}{0.900pt}}
\multiput(1085.17,909.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1088.61,904.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1087.17,905.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1091.17,899){\rule{0.400pt}{0.900pt}}
\multiput(1090.17,901.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1093.00,897.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1093.00,898.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1096.17,892){\rule{0.400pt}{0.900pt}}
\multiput(1095.17,894.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1098.61,889.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1097.17,890.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1101.17,884){\rule{0.400pt}{0.900pt}}
\multiput(1100.17,886.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1103.61,881.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1102.17,882.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1106.17,876){\rule{0.400pt}{0.900pt}}
\multiput(1105.17,878.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1108.61,873.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1107.17,874.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1111.17,868){\rule{0.400pt}{0.900pt}}
\multiput(1110.17,870.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1113.00,866.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1113.00,867.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1116.17,861){\rule{0.400pt}{0.900pt}}
\multiput(1115.17,863.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1118.61,858.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1117.17,859.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1121.17,853){\rule{0.400pt}{0.900pt}}
\multiput(1120.17,855.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1123.61,850.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1122.17,851.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1126.17,844){\rule{0.400pt}{1.100pt}}
\multiput(1125.17,846.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1128.61,841.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1127.17,842.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1131.17,836){\rule{0.400pt}{0.900pt}}
\multiput(1130.17,838.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1133.61,833.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1132.17,834.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1136.17,828){\rule{0.400pt}{0.900pt}}
\multiput(1135.17,830.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1138.61,825.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1137.17,826.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1141.17,820){\rule{0.400pt}{0.900pt}}
\multiput(1140.17,822.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1143.17,816){\rule{0.400pt}{0.900pt}}
\multiput(1142.17,818.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1145.61,812.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1144.17,814.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1148.17,807){\rule{0.400pt}{0.900pt}}
\multiput(1147.17,809.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1150.61,804.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1149.17,805.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1153.17,799){\rule{0.400pt}{0.900pt}}
\multiput(1152.17,801.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1155.61,795.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1154.17,797.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1158.17,790){\rule{0.400pt}{0.900pt}}
\multiput(1157.17,792.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1160.61,787.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1159.17,788.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1163.17,781){\rule{0.400pt}{1.100pt}}
\multiput(1162.17,783.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1165.61,778.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1164.17,779.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1168.17,773){\rule{0.400pt}{0.900pt}}
\multiput(1167.17,775.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1170.61,769.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1169.17,771.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1173.17,764){\rule{0.400pt}{0.900pt}}
\multiput(1172.17,766.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1175.61,760.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1174.17,762.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1178.17,755){\rule{0.400pt}{0.900pt}}
\multiput(1177.17,757.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1180.61,752.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1179.17,753.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1183.17,746){\rule{0.400pt}{1.100pt}}
\multiput(1182.17,748.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1185.61,743.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1184.17,744.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1188.17,737){\rule{0.400pt}{1.100pt}}
\multiput(1187.17,739.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1190.61,733.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1189.17,735.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1193.17,728){\rule{0.400pt}{0.900pt}}
\multiput(1192.17,730.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1195.61,724.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1194.17,726.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1198.17,719){\rule{0.400pt}{0.900pt}}
\multiput(1197.17,721.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1200.17,714){\rule{0.400pt}{1.100pt}}
\multiput(1199.17,716.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1202.61,710.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1201.17,712.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1205.17,705){\rule{0.400pt}{0.900pt}}
\multiput(1204.17,707.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1207.61,701.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1206.17,703.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1210.17,695){\rule{0.400pt}{1.100pt}}
\multiput(1209.17,697.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1212.61,692.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1211.17,693.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1215.17,686){\rule{0.400pt}{1.100pt}}
\multiput(1214.17,688.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1217.61,682.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1216.17,684.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1220.17,676){\rule{0.400pt}{1.100pt}}
\multiput(1219.17,678.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1222.61,673.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1221.17,674.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1225.17,667){\rule{0.400pt}{1.100pt}}
\multiput(1224.17,669.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1227.61,663.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1226.17,665.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1230.17,657){\rule{0.400pt}{1.100pt}}
\multiput(1229.17,659.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1232.61,653.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1231.17,655.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1235.17,647){\rule{0.400pt}{1.100pt}}
\multiput(1234.17,649.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1237.61,643.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1236.17,645.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1240.17,638){\rule{0.400pt}{0.900pt}}
\multiput(1239.17,640.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1242.61,634.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1241.17,636.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1245.17,628){\rule{0.400pt}{1.100pt}}
\multiput(1244.17,630.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1247.61,624.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1246.17,626.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1250.17,618){\rule{0.400pt}{1.100pt}}
\multiput(1249.17,620.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1252.61,614.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1251.17,616.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1255.17,608){\rule{0.400pt}{1.100pt}}
\multiput(1254.17,610.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1257.17,603){\rule{0.400pt}{1.100pt}}
\multiput(1256.17,605.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1259.61,599.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1258.17,601.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1262.17,593){\rule{0.400pt}{1.100pt}}
\multiput(1261.17,595.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1264.61,589.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1263.17,591.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1267.17,582){\rule{0.400pt}{1.300pt}}
\multiput(1266.17,585.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1269.61,578.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1268.17,580.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1272.17,572){\rule{0.400pt}{1.100pt}}
\multiput(1271.17,574.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1274.61,568.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1273.17,570.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1277.17,562){\rule{0.400pt}{1.100pt}}
\multiput(1276.17,564.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1279.61,558.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1278.17,560.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1282.17,552){\rule{0.400pt}{1.100pt}}
\multiput(1281.17,554.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1284.61,548.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1283.17,550.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1287.17,541){\rule{0.400pt}{1.100pt}}
\multiput(1286.17,543.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1289.61,537.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1288.17,539.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1292.17,531){\rule{0.400pt}{1.100pt}}
\multiput(1291.17,533.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1294.61,527.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1293.17,529.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1297.17,520){\rule{0.400pt}{1.100pt}}
\multiput(1296.17,522.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1299.61,516.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1298.17,518.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1302.17,510){\rule{0.400pt}{1.100pt}}
\multiput(1301.17,512.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1304.61,506.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1303.17,508.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1307.17,499){\rule{0.400pt}{1.100pt}}
\multiput(1306.17,501.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1309.17,494){\rule{0.400pt}{1.100pt}}
\multiput(1308.17,496.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1311.61,490.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1310.17,492.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1314.17,483){\rule{0.400pt}{1.100pt}}
\multiput(1313.17,485.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1316.61,479.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1315.17,481.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1319.17,472){\rule{0.400pt}{1.100pt}}
\multiput(1318.17,474.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1321.61,468.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1320.17,470.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1324.17,461){\rule{0.400pt}{1.300pt}}
\multiput(1323.17,464.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1326.61,457.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1325.17,459.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1329.17,450){\rule{0.400pt}{1.300pt}}
\multiput(1328.17,453.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1331.61,446.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1330.17,448.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1334.17,439){\rule{0.400pt}{1.300pt}}
\multiput(1333.17,442.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1336.61,435.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1335.17,437.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1339.17,428){\rule{0.400pt}{1.300pt}}
\multiput(1338.17,431.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1341.61,424.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1340.17,426.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1344.17,417){\rule{0.400pt}{1.300pt}}
\multiput(1343.17,420.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1346.61,413.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1345.17,415.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1349.17,406){\rule{0.400pt}{1.100pt}}
\multiput(1348.17,408.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1351.61,402.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1350.17,404.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1354.17,395){\rule{0.400pt}{1.100pt}}
\multiput(1353.17,397.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1356.61,391.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1355.17,393.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1359.17,383){\rule{0.400pt}{1.300pt}}
\multiput(1358.17,386.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1361.61,379.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1360.17,381.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1364.17,372){\rule{0.400pt}{1.300pt}}
\multiput(1363.17,375.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1366.17,366){\rule{0.400pt}{1.300pt}}
\multiput(1365.17,369.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1368.61,362.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1367.17,364.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1371.17,355){\rule{0.400pt}{1.300pt}}
\multiput(1370.17,358.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1373.61,351.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1372.17,353.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1376.17,343){\rule{0.400pt}{1.300pt}}
\multiput(1375.17,346.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1378.61,339.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1377.17,341.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1381.17,332){\rule{0.400pt}{1.300pt}}
\multiput(1380.17,335.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1383.61,328.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1382.17,330.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1386.17,320){\rule{0.400pt}{1.300pt}}
\multiput(1385.17,323.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1388.61,316.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1387.17,318.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1391.17,308){\rule{0.400pt}{1.300pt}}
\multiput(1390.17,311.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1393.61,304.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1392.17,306.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1396.17,297){\rule{0.400pt}{1.300pt}}
\multiput(1395.17,300.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1398.61,293.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1397.17,295.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1401.17,285){\rule{0.400pt}{1.300pt}}
\multiput(1400.17,288.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1403.61,281.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1402.17,283.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1406.17,273){\rule{0.400pt}{1.300pt}}
\multiput(1405.17,276.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1408.61,269.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1407.17,271.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1411.17,261){\rule{0.400pt}{1.300pt}}
\multiput(1410.17,264.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1413.61,257.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1412.17,259.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1416.17,249){\rule{0.400pt}{1.300pt}}
\multiput(1415.17,252.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1418.61,245.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1417.17,247.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1421.17,237){\rule{0.400pt}{1.300pt}}
\multiput(1420.17,240.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1423.17,231){\rule{0.400pt}{1.300pt}}
\multiput(1422.17,234.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1425.61,227.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1424.17,229.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1428.17,219){\rule{0.400pt}{1.300pt}}
\multiput(1427.17,222.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1430.61,215.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1429.17,217.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1433.17,207){\rule{0.400pt}{1.300pt}}
\multiput(1432.17,210.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1435.61,203.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1434.17,205.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1438.17,195){\rule{0.400pt}{1.300pt}}
\multiput(1437.17,198.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1440.61,190.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1439.17,192.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1443.17,182){\rule{0.400pt}{1.300pt}}
\multiput(1442.17,185.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1445.61,178.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1444.17,180.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1448.17,170){\rule{0.400pt}{1.300pt}}
\multiput(1447.17,173.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1450.61,166.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1449.17,168.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(749.0,1223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1453.0,163.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(241,869){\usebox{\plotpoint}}
\put(241.00,869.00){\usebox{\plotpoint}}
\put(251.03,887.06){\usebox{\plotpoint}}
\put(261.47,904.94){\usebox{\plotpoint}}
\put(272.28,922.56){\usebox{\plotpoint}}
\put(283.12,940.16){\usebox{\plotpoint}}
\put(294.21,957.61){\usebox{\plotpoint}}
\put(305.15,975.15){\usebox{\plotpoint}}
\put(317.19,991.92){\usebox{\plotpoint}}
\put(329.22,1008.83){\usebox{\plotpoint}}
\put(341.51,1025.51){\usebox{\plotpoint}}
\put(353.93,1041.86){\usebox{\plotpoint}}
\put(366.48,1058.22){\usebox{\plotpoint}}
\put(379.92,1073.92){\usebox{\plotpoint}}
\put(393.49,1089.49){\usebox{\plotpoint}}
\put(407.08,1105.06){\usebox{\plotpoint}}
\put(421.35,1119.57){\usebox{\plotpoint}}
\put(435.93,1133.93){\usebox{\plotpoint}}
\put(451.30,1147.53){\usebox{\plotpoint}}
\put(466.63,1161.42){\usebox{\plotpoint}}
\put(482.84,1174.22){\usebox{\plotpoint}}
\put(499.45,1186.22){\usebox{\plotpoint}}
\put(516.63,1197.42){\usebox{\plotpoint}}
\put(534.21,1207.80){\usebox{\plotpoint}}
\put(552.36,1217.68){\usebox{\plotpoint}}
\put(571.08,1226.04){\usebox{\plotpoint}}
\put(590.32,1233.11){\usebox{\plotpoint}}
\put(609.90,1239.00){\usebox{\plotpoint}}
\put(629.69,1244.00){\usebox{\plotpoint}}
\put(649.96,1247.00){\usebox{\plotpoint}}
\put(670.25,1249.00){\usebox{\plotpoint}}
\put(691.00,1249.00){\usebox{\plotpoint}}
\put(711.60,1248.00){\usebox{\plotpoint}}
\put(731.80,1245.07){\usebox{\plotpoint}}
\put(751.60,1241.00){\usebox{\plotpoint}}
\put(771.24,1235.92){\usebox{\plotpoint}}
\put(790.62,1229.19){\usebox{\plotpoint}}
\put(809.80,1221.40){\usebox{\plotpoint}}
\put(828.44,1212.85){\usebox{\plotpoint}}
\put(846.17,1202.83){\usebox{\plotpoint}}
\put(861.41,1189.06){\usebox{\plotpoint}}
\put(876.77,1175.23){\usebox{\plotpoint}}
\put(891.80,1161.20){\usebox{\plotpoint}}
\put(906.62,1146.92){\usebox{\plotpoint}}
\put(920.67,1131.99){\usebox{\plotpoint}}
\put(934.87,1117.09){\usebox{\plotpoint}}
\put(948.46,1101.54){\usebox{\plotpoint}}
\put(961.60,1085.60){\usebox{\plotpoint}}
\put(974.52,1069.48){\usebox{\plotpoint}}
\put(987.86,1053.71){\usebox{\plotpoint}}
\put(1000.59,1037.41){\usebox{\plotpoint}}
\put(1012.80,1020.80){\usebox{\plotpoint}}
\put(1025.22,1004.38){\usebox{\plotpoint}}
\put(1036.70,987.30){\usebox{\plotpoint}}
\put(1049.03,970.94){\usebox{\plotpoint}}
\put(1060.23,953.54){\usebox{\plotpoint}}
\put(1071.60,936.40){\usebox{\plotpoint}}
\put(1083.05,919.27){\usebox{\plotpoint}}
\put(1093.97,901.70){\usebox{\plotpoint}}
\put(1105.06,884.25){\usebox{\plotpoint}}
\put(1116.11,866.78){\usebox{\plotpoint}}
\put(1126.76,849.09){\usebox{\plotpoint}}
\put(1137.32,831.36){\usebox{\plotpoint}}
\put(1147.63,813.50){\usebox{\plotpoint}}
\put(1157.71,795.48){\usebox{\plotpoint}}
\put(1168.13,777.68){\usebox{\plotpoint}}
\put(1178.12,759.69){\usebox{\plotpoint}}
\put(1188.12,741.71){\usebox{\plotpoint}}
\put(1197.73,723.46){\usebox{\plotpoint}}
\put(1206.99,705.02){\usebox{\plotpoint}}
\put(1216.68,686.80){\usebox{\plotpoint}}
\put(1226.36,668.59){\usebox{\plotpoint}}
\put(1235.74,650.14){\usebox{\plotpoint}}
\put(1245.46,631.85){\usebox{\plotpoint}}
\put(1254.77,613.38){\usebox{\plotpoint}}
\put(1263.38,594.55){\usebox{\plotpoint}}
\put(1272.41,575.98){\usebox{\plotpoint}}
\put(1281.70,557.50){\usebox{\plotpoint}}
\put(1290.39,538.69){\usebox{\plotpoint}}
\put(1299.07,519.88){\usebox{\plotpoint}}
\put(1308.10,501.24){\usebox{\plotpoint}}
\put(1316.39,482.23){\usebox{\plotpoint}}
\put(1325.17,463.49){\usebox{\plotpoint}}
\put(1334.04,444.87){\usebox{\plotpoint}}
\put(1342.24,425.93){\usebox{\plotpoint}}
\put(1350.60,407.00){\usebox{\plotpoint}}
\put(1359.28,388.17){\usebox{\plotpoint}}
\put(1367.00,369.01){\usebox{\plotpoint}}
\put(1375.43,350.15){\usebox{\plotpoint}}
\put(1383.44,331.11){\usebox{\plotpoint}}
\put(1391.64,312.09){\usebox{\plotpoint}}
\put(1399.92,293.17){\usebox{\plotpoint}}
\put(1407.68,273.97){\usebox{\plotpoint}}
\put(1416.00,255.01){\usebox{\plotpoint}}
\put(1423.44,235.68){\usebox{\plotpoint}}
\put(1431.25,216.51){\usebox{\plotpoint}}
\put(1439.20,197.39){\usebox{\plotpoint}}
\put(1446.92,178.16){\usebox{\plotpoint}}
\put(1453,163){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(841,163){\usebox{\plotpoint}}
\put(841.0,163.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\end{picture}


==> fig8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,283){\makebox(0,0)[r]{0.5}}
\put(1460.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,403){\makebox(0,0)[r]{1}}
\put(1460.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,523){\makebox(0,0)[r]{1.5}}
\put(1460.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,642){\makebox(0,0)[r]{2}}
\put(1460.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,762){\makebox(0,0)[r]{2.5}}
\put(1460.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,882){\makebox(0,0)[r]{3}}
\put(1460.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,122){\makebox(0,0){0.76}}
\put(281.0,958.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,122){\makebox(0,0){0.78}}
\put(481.0,958.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681,122){\makebox(0,0){0.8}}
\put(681.0,958.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,122){\makebox(0,0){0.82}}
\put(880.0,958.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,122){\makebox(0,0){0.84}}
\put(1080.0,958.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1280.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1280,122){\makebox(0,0){0.86}}
\put(1280.0,958.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){0.88}}
\put(1480.0,958.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{196.333pt}}
\put(181.0,978.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,570){\makebox(0,0){$\Delta Q\cdot10^5$}}
\put(830,61){\makebox(0,0){$T$}}
\put(830,1039){\makebox(0,0){$J=1,\ \Delta=1.02,\ B=1$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{196.333pt}}
\put(181,163){\usebox{\plotpoint}}
\put(306,162.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(181.0,163.0){\rule[-0.200pt]{30.112pt}{0.400pt}}
\put(313,163.67){\rule{0.723pt}{0.400pt}}
\multiput(313.00,163.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308.0,164.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(321,164.67){\rule{0.723pt}{0.400pt}}
\multiput(321.00,164.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(316.0,165.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(326,165.67){\rule{0.723pt}{0.400pt}}
\multiput(326.00,165.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(324.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332,166.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,166.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(337,167.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,167.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.0,168.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(342,168.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,168.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(345,169.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,169.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,170.67){\rule{0.723pt}{0.400pt}}
\multiput(347.00,170.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(339.0,169.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(352,171.67){\rule{0.723pt}{0.400pt}}
\multiput(352.00,171.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355,172.67){\rule{0.723pt}{0.400pt}}
\multiput(355.00,172.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(358,173.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,173.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,174.67){\rule{0.723pt}{0.400pt}}
\multiput(360.00,174.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(363,175.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,175.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,176.67){\rule{0.723pt}{0.400pt}}
\multiput(365.00,176.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368,177.67){\rule{0.723pt}{0.400pt}}
\multiput(368.00,177.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(371,178.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,178.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,179.67){\rule{0.723pt}{0.400pt}}
\multiput(373.00,179.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(376,180.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,181.67){\rule{0.723pt}{0.400pt}}
\multiput(378.00,181.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(381,182.67){\rule{0.723pt}{0.400pt}}
\multiput(381.00,182.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(384,184.17){\rule{0.482pt}{0.400pt}}
\multiput(384.00,183.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,185.67){\rule{0.723pt}{0.400pt}}
\multiput(386.00,185.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(389,186.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,186.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,188.17){\rule{0.700pt}{0.400pt}}
\multiput(391.00,187.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(394,189.67){\rule{0.723pt}{0.400pt}}
\multiput(394.00,189.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(397,190.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,190.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,192.17){\rule{0.700pt}{0.400pt}}
\multiput(399.00,191.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(402,193.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,193.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,195.17){\rule{0.700pt}{0.400pt}}
\multiput(404.00,194.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(407,197.17){\rule{0.700pt}{0.400pt}}
\multiput(407.00,196.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(410,198.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,198.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,200.17){\rule{0.700pt}{0.400pt}}
\multiput(412.00,199.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(415,201.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,201.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,203.17){\rule{0.700pt}{0.400pt}}
\multiput(417.00,202.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(420,205.17){\rule{0.700pt}{0.400pt}}
\multiput(420.00,204.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(423,207.17){\rule{0.482pt}{0.400pt}}
\multiput(423.00,206.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(425,209.17){\rule{0.700pt}{0.400pt}}
\multiput(425.00,208.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(428,210.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,210.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,212.17){\rule{0.700pt}{0.400pt}}
\multiput(430.00,211.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(433,214.17){\rule{0.700pt}{0.400pt}}
\multiput(433.00,213.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(436,216.17){\rule{0.482pt}{0.400pt}}
\multiput(436.00,215.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,218.17){\rule{0.700pt}{0.400pt}}
\multiput(438.00,217.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(441,220.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,219.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,222.17){\rule{0.700pt}{0.400pt}}
\multiput(443.00,221.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(446,224.17){\rule{0.700pt}{0.400pt}}
\multiput(446.00,223.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(449.17,226){\rule{0.400pt}{0.700pt}}
\multiput(448.17,226.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(451,229.17){\rule{0.700pt}{0.400pt}}
\multiput(451.00,228.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(454,231.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,230.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,233.17){\rule{0.700pt}{0.400pt}}
\multiput(456.00,232.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(459.00,235.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(459.00,234.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(462,238.17){\rule{0.482pt}{0.400pt}}
\multiput(462.00,237.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(464,240.17){\rule{0.700pt}{0.400pt}}
\multiput(464.00,239.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(467.17,242){\rule{0.400pt}{0.700pt}}
\multiput(466.17,242.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(469,245.17){\rule{0.700pt}{0.400pt}}
\multiput(469.00,244.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(472.00,247.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(472.00,246.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(475,250.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,249.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(477.00,252.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(477.00,251.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(480.17,255){\rule{0.400pt}{0.700pt}}
\multiput(479.17,255.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(482,258.17){\rule{0.700pt}{0.400pt}}
\multiput(482.00,257.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(485.00,260.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(485.00,259.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(488.17,263){\rule{0.400pt}{0.700pt}}
\multiput(487.17,263.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(490,266.17){\rule{0.700pt}{0.400pt}}
\multiput(490.00,265.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(493.17,268){\rule{0.400pt}{0.700pt}}
\multiput(492.17,268.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(495.00,271.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(495.00,270.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(498.00,274.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(498.00,273.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(501.17,277){\rule{0.400pt}{0.700pt}}
\multiput(500.17,277.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(503.00,280.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(503.00,279.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(506.17,283){\rule{0.400pt}{0.700pt}}
\multiput(505.17,283.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(508.00,286.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(508.00,285.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(511.00,289.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(511.00,288.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(514.17,292){\rule{0.400pt}{0.700pt}}
\multiput(513.17,292.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(516.00,295.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(516.00,294.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(519.17,298){\rule{0.400pt}{0.700pt}}
\multiput(518.17,298.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(521.61,301.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(520.17,301.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(524.00,305.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(524.00,304.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(527.17,308){\rule{0.400pt}{0.700pt}}
\multiput(526.17,308.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(529.61,311.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(528.17,311.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(532.17,315){\rule{0.400pt}{0.700pt}}
\multiput(531.17,315.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(534.61,318.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(533.17,318.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(537.00,322.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(537.00,321.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(540.17,325){\rule{0.400pt}{0.900pt}}
\multiput(539.17,325.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(542.00,329.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(542.00,328.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(545.17,332){\rule{0.400pt}{0.900pt}}
\multiput(544.17,332.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(547.00,336.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(547.00,335.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(550.61,339.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(549.17,339.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(553.17,343){\rule{0.400pt}{0.900pt}}
\multiput(552.17,343.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(555.00,347.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(555.00,346.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(558.17,350){\rule{0.400pt}{0.900pt}}
\multiput(557.17,350.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(560.61,354.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(559.17,354.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(563.61,358.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(562.17,358.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(566.17,362){\rule{0.400pt}{0.900pt}}
\multiput(565.17,362.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(568.61,366.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(567.17,366.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(571.17,370){\rule{0.400pt}{0.900pt}}
\multiput(570.17,370.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(573.61,374.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(572.17,374.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(576.17,378){\rule{0.400pt}{0.900pt}}
\multiput(575.17,378.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(578.61,382.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(577.17,382.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(581.61,386.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(580.17,386.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(584.17,390){\rule{0.400pt}{1.100pt}}
\multiput(583.17,390.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(586.61,395.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(585.17,395.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(589.17,399){\rule{0.400pt}{0.900pt}}
\multiput(588.17,399.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(591.61,403.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(590.17,403.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(594.61,407.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(593.17,407.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(597.17,412){\rule{0.400pt}{0.900pt}}
\multiput(596.17,412.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(599.61,416.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(598.17,416.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(602.17,421){\rule{0.400pt}{0.900pt}}
\multiput(601.17,421.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(604.61,425.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(603.17,425.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(607.61,430.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(606.17,430.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(610.17,434){\rule{0.400pt}{1.100pt}}
\multiput(609.17,434.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(612.61,439.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(611.17,439.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(615.17,444){\rule{0.400pt}{0.900pt}}
\multiput(614.17,444.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(617.61,448.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(616.17,448.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(620.61,453.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(619.17,453.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(623.17,458){\rule{0.400pt}{1.100pt}}
\multiput(622.17,458.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(625.61,463.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(624.17,463.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(628.17,468){\rule{0.400pt}{1.100pt}}
\multiput(627.17,468.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(630.61,473.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(629.17,473.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(633.61,477.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(632.17,477.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(636.17,482){\rule{0.400pt}{1.300pt}}
\multiput(635.17,482.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(638.61,488.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(637.17,488.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(641.17,493){\rule{0.400pt}{1.100pt}}
\multiput(640.17,493.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(643.61,498.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(642.17,498.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(646.61,503.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(645.17,503.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(649.17,508){\rule{0.400pt}{1.100pt}}
\multiput(648.17,508.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(651.61,513.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(650.17,513.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(654.17,519){\rule{0.400pt}{1.100pt}}
\multiput(653.17,519.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(656.61,524.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(655.17,524.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(659.61,529.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(658.17,529.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(662.17,535){\rule{0.400pt}{1.100pt}}
\multiput(661.17,535.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(664.61,540.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(663.17,540.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(667.17,546){\rule{0.400pt}{1.100pt}}
\multiput(666.17,546.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(669.61,551.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(668.17,551.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(672.61,557.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(671.17,557.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(675.17,563){\rule{0.400pt}{1.100pt}}
\multiput(674.17,563.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(677.61,568.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(676.17,568.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(680.17,574){\rule{0.400pt}{1.300pt}}
\multiput(679.17,574.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(682.61,580.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(681.17,580.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(685.61,586.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(684.17,586.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(688.17,592){\rule{0.400pt}{1.300pt}}
\multiput(687.17,592.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(690.61,598.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(689.17,598.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(693.17,604){\rule{0.400pt}{1.300pt}}
\multiput(692.17,604.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(695.61,610.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(694.17,610.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(698.61,616.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(697.17,616.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(701.17,622){\rule{0.400pt}{1.300pt}}
\multiput(700.17,622.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(703.61,628.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(702.17,628.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(706.17,634){\rule{0.400pt}{1.300pt}}
\multiput(705.17,634.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(708.61,640.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(707.17,640.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(711.61,647.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(710.17,647.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(714.17,653){\rule{0.400pt}{1.300pt}}
\multiput(713.17,653.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(716.61,659.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(715.17,659.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(719.17,666){\rule{0.400pt}{1.300pt}}
\multiput(718.17,666.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(721.61,672.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(720.17,672.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(724.61,679.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(723.17,679.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(727.17,685){\rule{0.400pt}{1.500pt}}
\multiput(726.17,685.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(729.61,692.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(728.17,692.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(732.17,698){\rule{0.400pt}{1.500pt}}
\multiput(731.17,698.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(734.61,705.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(733.17,705.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(737.61,712.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(736.17,712.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(740.17,718){\rule{0.400pt}{1.500pt}}
\multiput(739.17,718.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(742.61,725.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(741.17,725.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(745.17,732){\rule{0.400pt}{1.500pt}}
\multiput(744.17,732.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(747.61,739.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(746.17,739.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(750.61,746.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(749.17,746.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(753.17,753){\rule{0.400pt}{1.500pt}}
\multiput(752.17,753.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(755.61,760.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(754.17,760.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(758.17,767){\rule{0.400pt}{1.500pt}}
\multiput(757.17,767.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(760.61,774.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(759.17,774.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(763.61,781.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(762.17,781.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(766.17,789){\rule{0.400pt}{1.500pt}}
\multiput(765.17,789.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(768.61,796.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(767.17,796.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(771.17,803){\rule{0.400pt}{1.700pt}}
\multiput(770.17,803.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(773.61,811.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(772.17,811.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(776.61,818.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(775.17,818.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(779.17,825){\rule{0.400pt}{1.700pt}}
\multiput(778.17,825.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(781.61,833.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(780.17,833.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(784.17,840){\rule{0.400pt}{1.700pt}}
\multiput(783.17,840.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(786.61,848.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(785.17,848.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(789.61,856.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(788.17,856.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(792.17,863){\rule{0.400pt}{1.700pt}}
\multiput(791.17,863.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(794.61,871.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(793.17,871.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(797.17,879){\rule{0.400pt}{1.700pt}}
\multiput(796.17,879.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(799.61,887.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(798.17,887.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(802.61,895.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(801.17,895.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(805.17,902){\rule{0.400pt}{1.700pt}}
\multiput(804.17,902.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(807.61,910.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(806.17,910.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(810.17,912){\rule{0.400pt}{1.300pt}}
\multiput(809.17,915.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(812.61,906.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(811.17,909.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(815.61,896.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(814.17,899.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(818.17,884){\rule{0.400pt}{1.900pt}}
\multiput(817.17,889.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(820.61,878.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(819.17,881.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(823.17,866){\rule{0.400pt}{1.900pt}}
\multiput(822.17,871.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(825.61,860.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(824.17,863.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(828.17,848){\rule{0.400pt}{1.900pt}}
\multiput(827.17,853.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(830.61,842.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(829.17,845.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(833.61,833.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(832.17,836.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(836.17,821){\rule{0.400pt}{1.900pt}}
\multiput(835.17,826.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(838.61,815.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(837.17,818.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(841.17,804){\rule{0.400pt}{1.700pt}}
\multiput(840.17,808.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(843.61,798.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(842.17,801.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(846.61,789.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(845.17,792.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(849.17,778){\rule{0.400pt}{1.700pt}}
\multiput(848.17,782.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(851.61,772.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(850.17,775.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(854.17,761){\rule{0.400pt}{1.700pt}}
\multiput(853.17,765.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(856.61,756.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(855.17,758.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(859.61,747.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(858.17,750.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(862.17,736){\rule{0.400pt}{1.700pt}}
\multiput(861.17,740.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(864.61,731.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(863.17,733.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(867.17,720){\rule{0.400pt}{1.700pt}}
\multiput(866.17,724.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(869.61,715.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(868.17,717.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(872.61,707.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(871.17,709.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(875.17,696){\rule{0.400pt}{1.700pt}}
\multiput(874.17,700.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(877.61,691.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(876.17,693.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(880.17,680){\rule{0.400pt}{1.700pt}}
\multiput(879.17,684.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(882.61,675.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(881.17,677.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(885.61,667.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(884.17,669.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(888.17,657){\rule{0.400pt}{1.500pt}}
\multiput(887.17,660.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(890.61,652.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(889.17,654.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(893.17,641){\rule{0.400pt}{1.700pt}}
\multiput(892.17,645.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(895.61,636.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(894.17,638.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(898.61,629.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(897.17,631.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(901.17,619){\rule{0.400pt}{1.500pt}}
\multiput(900.17,622.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(903.61,614.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(902.17,616.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(906.17,604){\rule{0.400pt}{1.700pt}}
\multiput(905.17,608.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(908.61,599.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(907.17,601.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(911.61,592.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(910.17,594.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(914.17,583){\rule{0.400pt}{1.500pt}}
\multiput(913.17,586.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(916.61,578.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(915.17,580.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(919.17,569){\rule{0.400pt}{1.500pt}}
\multiput(918.17,572.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(921.61,564.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(920.17,566.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(924.61,557.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(923.17,559.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(927.17,548){\rule{0.400pt}{1.500pt}}
\multiput(926.17,551.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(929.61,543.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(928.17,545.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(932.17,534){\rule{0.400pt}{1.500pt}}
\multiput(931.17,537.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(934.61,530.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(933.17,532.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(937.61,523.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(936.17,525.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(940.17,515){\rule{0.400pt}{1.300pt}}
\multiput(939.17,518.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(942.61,510.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(941.17,512.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(945.17,502){\rule{0.400pt}{1.300pt}}
\multiput(944.17,505.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(947.61,497.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(946.17,499.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(950.61,491.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(949.17,493.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(953.17,483){\rule{0.400pt}{1.300pt}}
\multiput(952.17,486.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(955.61,478.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(954.17,480.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(958.17,470){\rule{0.400pt}{1.300pt}}
\multiput(957.17,473.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(960.61,466.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(959.17,468.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(963.61,460.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(962.17,462.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(966.17,452){\rule{0.400pt}{1.300pt}}
\multiput(965.17,455.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(968.61,448.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(967.17,450.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(971.17,440){\rule{0.400pt}{1.300pt}}
\multiput(970.17,443.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(973.61,436.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(972.17,438.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(976.61,431.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(975.17,433.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(979.17,423){\rule{0.400pt}{1.300pt}}
\multiput(978.17,426.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(981.61,419.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(980.17,421.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(984.17,412){\rule{0.400pt}{1.300pt}}
\multiput(983.17,415.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(986.61,408.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(985.17,410.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(989.61,403.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(988.17,405.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(992.17,396){\rule{0.400pt}{1.100pt}}
\multiput(991.17,398.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(994.61,392.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(993.17,394.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(997.17,385){\rule{0.400pt}{1.100pt}}
\multiput(996.17,387.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(999.61,381.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(998.17,383.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1002.61,376.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1001.17,378.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1005.17,370){\rule{0.400pt}{1.100pt}}
\multiput(1004.17,372.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1007.61,366.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1006.17,368.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1010.17,360){\rule{0.400pt}{1.100pt}}
\multiput(1009.17,362.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1012.61,356.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1011.17,358.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1015.61,351.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1014.17,353.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1018.17,345){\rule{0.400pt}{1.100pt}}
\multiput(1017.17,347.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1020.61,341.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1019.17,343.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1023.17,336){\rule{0.400pt}{0.900pt}}
\multiput(1022.17,338.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1025.61,332.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1024.17,334.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1028.61,328.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1027.17,329.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1031.17,322){\rule{0.400pt}{1.100pt}}
\multiput(1030.17,324.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1033.61,319.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1032.17,320.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1036.17,313){\rule{0.400pt}{1.100pt}}
\multiput(1035.17,315.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1038.61,310.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1037.17,311.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1041.61,306.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1040.17,307.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1044.17,301){\rule{0.400pt}{0.900pt}}
\multiput(1043.17,303.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1046.61,298.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1045.17,299.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1049.17,292){\rule{0.400pt}{1.100pt}}
\multiput(1048.17,294.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1051.61,289.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1050.17,290.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1054.00,286.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1054.00,287.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1057.17,281){\rule{0.400pt}{0.900pt}}
\multiput(1056.17,283.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1059.61,278.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1058.17,279.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1062.17,273){\rule{0.400pt}{0.900pt}}
\multiput(1061.17,275.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1064.61,270.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1063.17,271.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1067.00,267.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1067.00,268.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1070.17,262){\rule{0.400pt}{0.900pt}}
\multiput(1069.17,264.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1072.00,260.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1072.00,261.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1075.17,255){\rule{0.400pt}{0.900pt}}
\multiput(1074.17,257.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1077.00,253.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1077.00,254.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1080.00,250.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1080.00,251.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1083.17,245){\rule{0.400pt}{0.900pt}}
\multiput(1082.17,247.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1085.00,243.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1085.00,244.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1088.17,239){\rule{0.400pt}{0.700pt}}
\multiput(1087.17,240.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1090.00,237.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1090.00,238.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1093.17,233){\rule{0.400pt}{0.700pt}}
\multiput(1092.17,234.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1095.00,231.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1095.00,232.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1098.00,228.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1098.00,229.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1101.17,224){\rule{0.400pt}{0.700pt}}
\multiput(1100.17,225.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1103.00,222.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1103.00,223.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1106,219.17){\rule{0.482pt}{0.400pt}}
\multiput(1106.00,220.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1108.00,217.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1108.00,218.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1111,214.17){\rule{0.700pt}{0.400pt}}
\multiput(1111.00,215.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1114.17,211){\rule{0.400pt}{0.700pt}}
\multiput(1113.17,212.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1116,209.17){\rule{0.700pt}{0.400pt}}
\multiput(1116.00,210.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1119.17,206){\rule{0.400pt}{0.700pt}}
\multiput(1118.17,207.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1121,204.17){\rule{0.700pt}{0.400pt}}
\multiput(1121.00,205.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1124,202.17){\rule{0.700pt}{0.400pt}}
\multiput(1124.00,203.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1127.17,199){\rule{0.400pt}{0.700pt}}
\multiput(1126.17,200.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1129,197.17){\rule{0.700pt}{0.400pt}}
\multiput(1129.00,198.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1132,195.17){\rule{0.482pt}{0.400pt}}
\multiput(1132.00,196.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1134,193.17){\rule{0.700pt}{0.400pt}}
\multiput(1134.00,194.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1137,191.17){\rule{0.700pt}{0.400pt}}
\multiput(1137.00,192.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1140,189.17){\rule{0.482pt}{0.400pt}}
\multiput(1140.00,190.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142,187.67){\rule{0.723pt}{0.400pt}}
\multiput(1142.00,188.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1145,186.17){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,187.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1147,184.17){\rule{0.700pt}{0.400pt}}
\multiput(1147.00,185.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1150,182.67){\rule{0.723pt}{0.400pt}}
\multiput(1150.00,183.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1153,181.17){\rule{0.482pt}{0.400pt}}
\multiput(1153.00,182.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1155,179.67){\rule{0.723pt}{0.400pt}}
\multiput(1155.00,180.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1158,178.17){\rule{0.482pt}{0.400pt}}
\multiput(1158.00,179.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1160,176.67){\rule{0.723pt}{0.400pt}}
\multiput(1160.00,177.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1163,175.17){\rule{0.700pt}{0.400pt}}
\multiput(1163.00,176.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1166,173.67){\rule{0.482pt}{0.400pt}}
\multiput(1166.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1168,172.67){\rule{0.723pt}{0.400pt}}
\multiput(1168.00,173.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1171,171.67){\rule{0.482pt}{0.400pt}}
\multiput(1171.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1173,170.67){\rule{0.723pt}{0.400pt}}
\multiput(1173.00,171.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1176,169.67){\rule{0.723pt}{0.400pt}}
\multiput(1176.00,170.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1179,168.67){\rule{0.482pt}{0.400pt}}
\multiput(1179.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1181,167.67){\rule{0.723pt}{0.400pt}}
\multiput(1181.00,168.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1184,166.67){\rule{0.482pt}{0.400pt}}
\multiput(1184.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1189,165.67){\rule{0.723pt}{0.400pt}}
\multiput(1189.00,166.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1192,164.67){\rule{0.482pt}{0.400pt}}
\multiput(1192.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1186.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1197,163.67){\rule{0.482pt}{0.400pt}}
\multiput(1197.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1194.0,165.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1205,162.67){\rule{0.482pt}{0.400pt}}
\multiput(1205.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1199.0,164.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1207.0,163.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1231.0,163.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1244.0,163.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1255.0,163.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1273.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1279.0,163.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1342.0,163.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1352.0,163.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1388.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1393.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1402,163){\usebox{\plotpoint}}
\put(1402,163){\usebox{\plotpoint}}
\put(1410.0,163.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1429.0,163.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1453.0,163.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1468.0,163.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> fig9.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,163){\makebox(0,0)[r]{0}}
\put(1760.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(201,254){\makebox(0,0)[r]{0.005}}
\put(1760.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,344){\makebox(0,0)[r]{0.01}}
\put(1760.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(201,435){\makebox(0,0)[r]{0.015}}
\put(1760.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,526){\makebox(0,0)[r]{0.02}}
\put(1760.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(201,617){\makebox(0,0)[r]{0.025}}
\put(1760.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,707){\makebox(0,0)[r]{0.03}}
\put(1760.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(201,798){\makebox(0,0)[r]{0.035}}
\put(1760.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,122){\makebox(0,0){0}}
\put(221.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,122){\makebox(0,0){1}}
\put(461.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701,122){\makebox(0,0){2}}
\put(701.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941,122){\makebox(0,0){3}}
\put(941.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1180.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1180,122){\makebox(0,0){4}}
\put(1180.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1420.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1420,122){\makebox(0,0){5}}
\put(1420.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1660.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1660,122){\makebox(0,0){6}}
\put(1660.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,163.0){\rule[-0.200pt]{375.563pt}{0.400pt}}
\put(1780.0,163.0){\rule[-0.200pt]{0.400pt}{152.971pt}}
\put(221.0,798.0){\rule[-0.200pt]{375.563pt}{0.400pt}}
\put(41,480){\makebox(0,0){$Q_0, Q_{\pi\over2}$}}
\put(1000,61){\makebox(0,0){$\alpha t$}}
\put(1000,859){\makebox(0,0){nanopore: $N=10$, $\beta=1$}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{152.971pt}}
\put(221,163){\usebox{\plotpoint}}
\put(223,162.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225,164.17){\rule{0.482pt}{0.400pt}}
\multiput(225.00,163.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(226.67,166){\rule{0.400pt}{0.723pt}}
\multiput(226.17,166.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(228.17,169){\rule{0.400pt}{0.700pt}}
\multiput(227.17,169.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(230.17,172){\rule{0.400pt}{0.900pt}}
\multiput(229.17,172.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(232.17,176){\rule{0.400pt}{1.100pt}}
\multiput(231.17,176.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(234.17,181){\rule{0.400pt}{1.100pt}}
\multiput(233.17,181.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(236.17,186){\rule{0.400pt}{1.300pt}}
\multiput(235.17,186.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(238.17,192){\rule{0.400pt}{1.500pt}}
\multiput(237.17,192.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(240.17,199){\rule{0.400pt}{1.700pt}}
\multiput(239.17,199.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(241.67,207){\rule{0.400pt}{1.927pt}}
\multiput(241.17,207.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(243.17,215){\rule{0.400pt}{1.700pt}}
\multiput(242.17,215.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(245.17,223){\rule{0.400pt}{2.100pt}}
\multiput(244.17,223.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(247.17,233){\rule{0.400pt}{2.100pt}}
\multiput(246.17,233.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(249.17,243){\rule{0.400pt}{2.100pt}}
\multiput(248.17,243.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(251.17,253){\rule{0.400pt}{2.300pt}}
\multiput(250.17,253.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(253.17,264){\rule{0.400pt}{2.300pt}}
\multiput(252.17,264.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(255.17,275){\rule{0.400pt}{2.300pt}}
\multiput(254.17,275.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(256.67,286){\rule{0.400pt}{2.891pt}}
\multiput(256.17,286.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(258.17,298){\rule{0.400pt}{2.500pt}}
\multiput(257.17,298.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(260.17,310){\rule{0.400pt}{2.700pt}}
\multiput(259.17,310.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(262.17,323){\rule{0.400pt}{2.500pt}}
\multiput(261.17,323.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(264.17,335){\rule{0.400pt}{2.700pt}}
\multiput(263.17,335.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(266.17,348){\rule{0.400pt}{2.500pt}}
\multiput(265.17,348.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(268.17,360){\rule{0.400pt}{2.700pt}}
\multiput(267.17,360.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(269.67,373){\rule{0.400pt}{2.891pt}}
\multiput(269.17,373.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(271.17,385){\rule{0.400pt}{2.500pt}}
\multiput(270.17,385.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(273.17,397){\rule{0.400pt}{2.500pt}}
\multiput(272.17,397.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(275.17,409){\rule{0.400pt}{2.300pt}}
\multiput(274.17,409.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(277.17,420){\rule{0.400pt}{2.300pt}}
\multiput(276.17,420.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(279.17,431){\rule{0.400pt}{2.300pt}}
\multiput(278.17,431.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(281.17,442){\rule{0.400pt}{2.100pt}}
\multiput(280.17,442.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(283.17,452){\rule{0.400pt}{1.900pt}}
\multiput(282.17,452.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(284.67,461){\rule{0.400pt}{2.168pt}}
\multiput(284.17,461.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(286.17,470){\rule{0.400pt}{1.900pt}}
\multiput(285.17,470.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(288.17,479){\rule{0.400pt}{1.500pt}}
\multiput(287.17,479.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(290.17,486){\rule{0.400pt}{1.500pt}}
\multiput(289.17,486.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(292.17,493){\rule{0.400pt}{1.500pt}}
\multiput(291.17,493.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(294.17,500){\rule{0.400pt}{1.100pt}}
\multiput(293.17,500.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(296.17,505){\rule{0.400pt}{1.100pt}}
\multiput(295.17,505.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(298.17,510){\rule{0.400pt}{0.900pt}}
\multiput(297.17,510.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(299.67,514){\rule{0.400pt}{0.964pt}}
\multiput(299.17,514.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(301,518.17){\rule{0.482pt}{0.400pt}}
\multiput(301.00,517.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(303,520.17){\rule{0.482pt}{0.400pt}}
\multiput(303.00,519.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,522.17){\rule{0.482pt}{0.400pt}}
\multiput(305.00,521.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(221.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311,522.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,523.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,521.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,520.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,521.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,518.17){\rule{0.482pt}{0.400pt}}
\multiput(316.00,519.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.17,515){\rule{0.400pt}{0.700pt}}
\multiput(317.17,516.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(320.17,512){\rule{0.400pt}{0.700pt}}
\multiput(319.17,513.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(322.17,508){\rule{0.400pt}{0.900pt}}
\multiput(321.17,510.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(324.17,504){\rule{0.400pt}{0.900pt}}
\multiput(323.17,506.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(326.17,500){\rule{0.400pt}{0.900pt}}
\multiput(325.17,502.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(327.67,495){\rule{0.400pt}{1.204pt}}
\multiput(327.17,497.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(329.17,490){\rule{0.400pt}{1.100pt}}
\multiput(328.17,492.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(331.17,485){\rule{0.400pt}{1.100pt}}
\multiput(330.17,487.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(333.17,479){\rule{0.400pt}{1.300pt}}
\multiput(332.17,482.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(335.17,474){\rule{0.400pt}{1.100pt}}
\multiput(334.17,476.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(337.17,468){\rule{0.400pt}{1.300pt}}
\multiput(336.17,471.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(339.17,462){\rule{0.400pt}{1.300pt}}
\multiput(338.17,465.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(341.17,457){\rule{0.400pt}{1.100pt}}
\multiput(340.17,459.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(342.67,451){\rule{0.400pt}{1.445pt}}
\multiput(342.17,454.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(344.17,445){\rule{0.400pt}{1.300pt}}
\multiput(343.17,448.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(346.17,439){\rule{0.400pt}{1.300pt}}
\multiput(345.17,442.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(348.17,433){\rule{0.400pt}{1.300pt}}
\multiput(347.17,436.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(350.17,427){\rule{0.400pt}{1.300pt}}
\multiput(349.17,430.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(352.17,422){\rule{0.400pt}{1.100pt}}
\multiput(351.17,424.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(354.17,416){\rule{0.400pt}{1.300pt}}
\multiput(353.17,419.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(355.67,411){\rule{0.400pt}{1.204pt}}
\multiput(355.17,413.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(357.17,405){\rule{0.400pt}{1.300pt}}
\multiput(356.17,408.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(359.17,400){\rule{0.400pt}{1.100pt}}
\multiput(358.17,402.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(361.17,395){\rule{0.400pt}{1.100pt}}
\multiput(360.17,397.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(363.17,390){\rule{0.400pt}{1.100pt}}
\multiput(362.17,392.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(365.17,385){\rule{0.400pt}{1.100pt}}
\multiput(364.17,387.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(367.17,381){\rule{0.400pt}{0.900pt}}
\multiput(366.17,383.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(369.17,377){\rule{0.400pt}{0.900pt}}
\multiput(368.17,379.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(370.67,372){\rule{0.400pt}{1.204pt}}
\multiput(370.17,374.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(372.17,368){\rule{0.400pt}{0.900pt}}
\multiput(371.17,370.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(374.17,364){\rule{0.400pt}{0.900pt}}
\multiput(373.17,366.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(376.17,361){\rule{0.400pt}{0.700pt}}
\multiput(375.17,362.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(378.17,357){\rule{0.400pt}{0.900pt}}
\multiput(377.17,359.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(380.17,354){\rule{0.400pt}{0.700pt}}
\multiput(379.17,355.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(382.17,351){\rule{0.400pt}{0.700pt}}
\multiput(381.17,352.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(383.67,348){\rule{0.400pt}{0.723pt}}
\multiput(383.17,349.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.17,345){\rule{0.400pt}{0.700pt}}
\multiput(384.17,346.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(387,343.17){\rule{0.482pt}{0.400pt}}
\multiput(387.00,344.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.17,340){\rule{0.400pt}{0.700pt}}
\multiput(388.17,341.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391,338.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,339.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,336.17){\rule{0.482pt}{0.400pt}}
\multiput(393.00,337.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,334.17){\rule{0.482pt}{0.400pt}}
\multiput(395.00,335.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,332.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,333.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,330.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,329.17){\rule{0.482pt}{0.400pt}}
\multiput(400.00,330.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,327.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,326.17){\rule{0.482pt}{0.400pt}}
\multiput(404.00,327.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(406,324.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,325.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,323.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,322.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,323.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,321.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,320.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,319.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,320.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307.0,524.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(419,318.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,319.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,317.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427,316.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,318.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(430,315.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,316.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,314.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432.0,316.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(453,313.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,314.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,315.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(468,312.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,313.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455.0,314.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(475,311.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,312.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.0,313.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(479,310.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,311.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483,309.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,310.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,308.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,307.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,308.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,306.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,307.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,305.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,306.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,304.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,305.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,303.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,304.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,302.17){\rule{0.482pt}{0.400pt}}
\multiput(496.00,303.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,300.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,301.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,298.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.17,296){\rule{0.400pt}{0.700pt}}
\multiput(500.17,297.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(503,294.17){\rule{0.482pt}{0.400pt}}
\multiput(503.00,295.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,292.17){\rule{0.482pt}{0.400pt}}
\multiput(505.00,293.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(507.17,289){\rule{0.400pt}{0.700pt}}
\multiput(506.17,290.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(509.17,286){\rule{0.400pt}{0.700pt}}
\multiput(508.17,287.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(511.17,283){\rule{0.400pt}{0.700pt}}
\multiput(510.17,284.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(512.67,280){\rule{0.400pt}{0.723pt}}
\multiput(512.17,281.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(514.17,277){\rule{0.400pt}{0.700pt}}
\multiput(513.17,278.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(516.17,273){\rule{0.400pt}{0.900pt}}
\multiput(515.17,275.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(518.17,269){\rule{0.400pt}{0.900pt}}
\multiput(517.17,271.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(520.17,265){\rule{0.400pt}{0.900pt}}
\multiput(519.17,267.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(522.17,261){\rule{0.400pt}{0.900pt}}
\multiput(521.17,263.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(524.17,257){\rule{0.400pt}{0.900pt}}
\multiput(523.17,259.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(526.17,252){\rule{0.400pt}{1.100pt}}
\multiput(525.17,254.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(527.67,248){\rule{0.400pt}{0.964pt}}
\multiput(527.17,250.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(529.17,243){\rule{0.400pt}{1.100pt}}
\multiput(528.17,245.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(531.17,239){\rule{0.400pt}{0.900pt}}
\multiput(530.17,241.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(533.17,234){\rule{0.400pt}{1.100pt}}
\multiput(532.17,236.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(535.17,229){\rule{0.400pt}{1.100pt}}
\multiput(534.17,231.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(537.17,225){\rule{0.400pt}{0.900pt}}
\multiput(536.17,227.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(539.17,220){\rule{0.400pt}{1.100pt}}
\multiput(538.17,222.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(541.17,215){\rule{0.400pt}{1.100pt}}
\multiput(540.17,217.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(542.67,211){\rule{0.400pt}{0.964pt}}
\multiput(542.17,213.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(544.17,206){\rule{0.400pt}{1.100pt}}
\multiput(543.17,208.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(546.17,202){\rule{0.400pt}{0.900pt}}
\multiput(545.17,204.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(548.17,198){\rule{0.400pt}{0.900pt}}
\multiput(547.17,200.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(550.17,194){\rule{0.400pt}{0.900pt}}
\multiput(549.17,196.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(552.17,191){\rule{0.400pt}{0.700pt}}
\multiput(551.17,192.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(554.17,187){\rule{0.400pt}{0.900pt}}
\multiput(553.17,189.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(555.67,184){\rule{0.400pt}{0.723pt}}
\multiput(555.17,185.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(557.17,181){\rule{0.400pt}{0.700pt}}
\multiput(556.17,182.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(559.17,178){\rule{0.400pt}{0.700pt}}
\multiput(558.17,179.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(561,176.17){\rule{0.482pt}{0.400pt}}
\multiput(561.00,177.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,174.17){\rule{0.482pt}{0.400pt}}
\multiput(563.00,175.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(565,172.17){\rule{0.482pt}{0.400pt}}
\multiput(565.00,173.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,170.17){\rule{0.482pt}{0.400pt}}
\multiput(567.00,171.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,168.17){\rule{0.482pt}{0.400pt}}
\multiput(569.00,169.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(571,166.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,165.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,164.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(578,163.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582,162.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612,162.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584.0,163.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(615,163.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614.0,164.0){\usebox{\plotpoint}}
\put(619,164.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,164.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,165.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,166.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,166.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,168.17){\rule{0.482pt}{0.400pt}}
\multiput(625.00,167.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,169.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,169.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(628.67,171){\rule{0.400pt}{0.482pt}}
\multiput(628.17,171.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(630.17,173){\rule{0.400pt}{0.700pt}}
\multiput(629.17,173.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(632,176.17){\rule{0.482pt}{0.400pt}}
\multiput(632.00,175.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(634.17,178){\rule{0.400pt}{0.700pt}}
\multiput(633.17,178.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(636.17,181){\rule{0.400pt}{0.700pt}}
\multiput(635.17,181.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(638.17,184){\rule{0.400pt}{0.700pt}}
\multiput(637.17,184.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(640.17,187){\rule{0.400pt}{0.700pt}}
\multiput(639.17,187.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(641.67,190){\rule{0.400pt}{0.964pt}}
\multiput(641.17,190.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(643.17,194){\rule{0.400pt}{0.900pt}}
\multiput(642.17,194.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(645.17,198){\rule{0.400pt}{0.900pt}}
\multiput(644.17,198.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(647.17,202){\rule{0.400pt}{0.900pt}}
\multiput(646.17,202.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(649.17,206){\rule{0.400pt}{0.900pt}}
\multiput(648.17,206.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(651.17,210){\rule{0.400pt}{1.100pt}}
\multiput(650.17,210.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(653.17,215){\rule{0.400pt}{1.100pt}}
\multiput(652.17,215.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(655.17,220){\rule{0.400pt}{0.900pt}}
\multiput(654.17,220.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(656.67,224){\rule{0.400pt}{1.204pt}}
\multiput(656.17,224.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(658.17,229){\rule{0.400pt}{1.100pt}}
\multiput(657.17,229.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(660.17,234){\rule{0.400pt}{0.900pt}}
\multiput(659.17,234.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(662.17,238){\rule{0.400pt}{1.100pt}}
\multiput(661.17,238.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(664.17,243){\rule{0.400pt}{0.900pt}}
\multiput(663.17,243.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(666.17,247){\rule{0.400pt}{1.100pt}}
\multiput(665.17,247.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(668.17,252){\rule{0.400pt}{0.900pt}}
\multiput(667.17,252.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(670.17,256){\rule{0.400pt}{1.100pt}}
\multiput(669.17,256.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(671.67,261){\rule{0.400pt}{0.964pt}}
\multiput(671.17,261.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(673.17,265){\rule{0.400pt}{0.900pt}}
\multiput(672.17,265.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(675.17,269){\rule{0.400pt}{0.900pt}}
\multiput(674.17,269.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(677.17,273){\rule{0.400pt}{0.700pt}}
\multiput(676.17,273.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(679.17,276){\rule{0.400pt}{0.900pt}}
\multiput(678.17,276.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(681.17,280){\rule{0.400pt}{0.700pt}}
\multiput(680.17,280.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(683.17,283){\rule{0.400pt}{0.700pt}}
\multiput(682.17,283.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(684.67,286){\rule{0.400pt}{0.723pt}}
\multiput(684.17,286.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(686.17,289){\rule{0.400pt}{0.700pt}}
\multiput(685.17,289.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(688,292.17){\rule{0.482pt}{0.400pt}}
\multiput(688.00,291.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,294.17){\rule{0.482pt}{0.400pt}}
\multiput(690.00,293.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(692,296.17){\rule{0.482pt}{0.400pt}}
\multiput(692.00,295.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(694,298.17){\rule{0.482pt}{0.400pt}}
\multiput(694.00,297.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,300.17){\rule{0.482pt}{0.400pt}}
\multiput(696.00,299.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(698,302.17){\rule{0.482pt}{0.400pt}}
\multiput(698.00,301.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,303.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,304.67){\rule{0.482pt}{0.400pt}}
\multiput(701.00,304.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703,305.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,305.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,306.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,306.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,307.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,307.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,308.67){\rule{0.482pt}{0.400pt}}
\multiput(709.00,308.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(711,309.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,309.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(714,310.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,310.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713.0,311.0){\usebox{\plotpoint}}
\put(718,311.67){\rule{0.482pt}{0.400pt}}
\multiput(718.00,311.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(726,312.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,312.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(720.0,313.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(741,313.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,313.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728.0,314.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(756,314.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,315.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(763,315.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,315.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757.0,316.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(769,316.67){\rule{0.482pt}{0.400pt}}
\multiput(769.00,316.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765.0,317.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(772,317.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,317.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774,318.67){\rule{0.482pt}{0.400pt}}
\multiput(774.00,318.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.0,318.0){\usebox{\plotpoint}}
\put(778,319.67){\rule{0.482pt}{0.400pt}}
\multiput(778.00,319.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,320.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,320.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(782,321.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,321.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(784,322.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,322.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,323.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787,324.67){\rule{0.482pt}{0.400pt}}
\multiput(787.00,324.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789,325.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,325.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,327.17){\rule{0.482pt}{0.400pt}}
\multiput(791.00,326.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(793,328.67){\rule{0.482pt}{0.400pt}}
\multiput(793.00,328.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(795,330.17){\rule{0.482pt}{0.400pt}}
\multiput(795.00,329.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,332.17){\rule{0.482pt}{0.400pt}}
\multiput(797.00,331.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(798.67,334){\rule{0.400pt}{0.482pt}}
\multiput(798.17,334.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(800,336.17){\rule{0.482pt}{0.400pt}}
\multiput(800.00,335.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,338.17){\rule{0.482pt}{0.400pt}}
\multiput(802.00,337.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(804.17,340){\rule{0.400pt}{0.700pt}}
\multiput(803.17,340.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(806,343.17){\rule{0.482pt}{0.400pt}}
\multiput(806.00,342.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(808.17,345){\rule{0.400pt}{0.700pt}}
\multiput(807.17,345.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(810.17,348){\rule{0.400pt}{0.700pt}}
\multiput(809.17,348.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(812.17,351){\rule{0.400pt}{0.700pt}}
\multiput(811.17,351.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(813.67,354){\rule{0.400pt}{0.723pt}}
\multiput(813.17,354.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(815.17,357){\rule{0.400pt}{0.900pt}}
\multiput(814.17,357.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(817.17,361){\rule{0.400pt}{0.700pt}}
\multiput(816.17,361.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(819.17,364){\rule{0.400pt}{0.900pt}}
\multiput(818.17,364.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(821.17,368){\rule{0.400pt}{0.900pt}}
\multiput(820.17,368.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(823.17,372){\rule{0.400pt}{0.900pt}}
\multiput(822.17,372.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(825.17,376){\rule{0.400pt}{0.900pt}}
\multiput(824.17,376.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(827.17,380){\rule{0.400pt}{1.100pt}}
\multiput(826.17,380.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(828.67,385){\rule{0.400pt}{1.204pt}}
\multiput(828.17,385.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(830.17,390){\rule{0.400pt}{1.100pt}}
\multiput(829.17,390.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(832.17,395){\rule{0.400pt}{1.100pt}}
\multiput(831.17,395.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(834.17,400){\rule{0.400pt}{1.100pt}}
\multiput(833.17,400.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(836.17,405){\rule{0.400pt}{1.100pt}}
\multiput(835.17,405.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(838.17,410){\rule{0.400pt}{1.300pt}}
\multiput(837.17,410.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(840.17,416){\rule{0.400pt}{1.100pt}}
\multiput(839.17,416.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(841.67,421){\rule{0.400pt}{1.445pt}}
\multiput(841.17,421.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(843.17,427){\rule{0.400pt}{1.300pt}}
\multiput(842.17,427.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(845.17,433){\rule{0.400pt}{1.100pt}}
\multiput(844.17,433.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(847.17,438){\rule{0.400pt}{1.300pt}}
\multiput(846.17,438.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(849.17,444){\rule{0.400pt}{1.300pt}}
\multiput(848.17,444.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(851.17,450){\rule{0.400pt}{1.300pt}}
\multiput(850.17,450.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(853.17,456){\rule{0.400pt}{1.300pt}}
\multiput(852.17,456.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(855.17,462){\rule{0.400pt}{1.300pt}}
\multiput(854.17,462.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(856.67,468){\rule{0.400pt}{1.204pt}}
\multiput(856.17,468.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(858.17,473){\rule{0.400pt}{1.300pt}}
\multiput(857.17,473.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(860.17,479){\rule{0.400pt}{1.100pt}}
\multiput(859.17,479.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(862.17,484){\rule{0.400pt}{1.300pt}}
\multiput(861.17,484.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(864.17,490){\rule{0.400pt}{1.100pt}}
\multiput(863.17,490.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(866.17,495){\rule{0.400pt}{0.900pt}}
\multiput(865.17,495.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(868.17,499){\rule{0.400pt}{1.100pt}}
\multiput(867.17,499.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(870.17,504){\rule{0.400pt}{0.900pt}}
\multiput(869.17,504.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(871.67,508){\rule{0.400pt}{0.964pt}}
\multiput(871.17,508.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(873.17,512){\rule{0.400pt}{0.700pt}}
\multiput(872.17,512.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(875.17,515){\rule{0.400pt}{0.700pt}}
\multiput(874.17,515.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(877,518.17){\rule{0.482pt}{0.400pt}}
\multiput(877.00,517.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,520.17){\rule{0.482pt}{0.400pt}}
\multiput(879.00,519.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,521.67){\rule{0.482pt}{0.400pt}}
\multiput(881.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(883,522.67){\rule{0.482pt}{0.400pt}}
\multiput(883.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(888,522.17){\rule{0.482pt}{0.400pt}}
\multiput(888.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(890,520.17){\rule{0.482pt}{0.400pt}}
\multiput(890.00,521.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(892,518.17){\rule{0.482pt}{0.400pt}}
\multiput(892.00,519.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.17,515){\rule{0.400pt}{0.700pt}}
\multiput(893.17,516.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(896.17,510){\rule{0.400pt}{1.100pt}}
\multiput(895.17,512.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(898.17,506){\rule{0.400pt}{0.900pt}}
\multiput(897.17,508.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(899.67,500){\rule{0.400pt}{1.445pt}}
\multiput(899.17,503.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(901.17,494){\rule{0.400pt}{1.300pt}}
\multiput(900.17,497.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(903.17,487){\rule{0.400pt}{1.500pt}}
\multiput(902.17,490.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(905.17,479){\rule{0.400pt}{1.700pt}}
\multiput(904.17,483.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(907.17,471){\rule{0.400pt}{1.700pt}}
\multiput(906.17,475.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(909.17,462){\rule{0.400pt}{1.900pt}}
\multiput(908.17,467.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(911.17,453){\rule{0.400pt}{1.900pt}}
\multiput(910.17,458.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(913.17,443){\rule{0.400pt}{2.100pt}}
\multiput(912.17,448.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(914.67,432){\rule{0.400pt}{2.650pt}}
\multiput(914.17,437.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(916.17,421){\rule{0.400pt}{2.300pt}}
\multiput(915.17,427.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(918.17,410){\rule{0.400pt}{2.300pt}}
\multiput(917.17,416.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(920.17,398){\rule{0.400pt}{2.500pt}}
\multiput(919.17,404.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(922.17,386){\rule{0.400pt}{2.500pt}}
\multiput(921.17,392.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(924.17,374){\rule{0.400pt}{2.500pt}}
\multiput(923.17,380.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(926.17,361){\rule{0.400pt}{2.700pt}}
\multiput(925.17,368.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(927.67,349){\rule{0.400pt}{2.891pt}}
\multiput(927.17,355.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(929.17,336){\rule{0.400pt}{2.700pt}}
\multiput(928.17,343.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(931.17,324){\rule{0.400pt}{2.500pt}}
\multiput(930.17,330.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(933.17,312){\rule{0.400pt}{2.500pt}}
\multiput(932.17,318.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(935.17,299){\rule{0.400pt}{2.700pt}}
\multiput(934.17,306.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(937.17,287){\rule{0.400pt}{2.500pt}}
\multiput(936.17,293.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(939.17,276){\rule{0.400pt}{2.300pt}}
\multiput(938.17,282.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(941.17,265){\rule{0.400pt}{2.300pt}}
\multiput(940.17,271.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(942.67,254){\rule{0.400pt}{2.650pt}}
\multiput(942.17,259.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(944.17,243){\rule{0.400pt}{2.300pt}}
\multiput(943.17,249.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(946.17,234){\rule{0.400pt}{1.900pt}}
\multiput(945.17,239.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(948.17,224){\rule{0.400pt}{2.100pt}}
\multiput(947.17,229.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(950.17,216){\rule{0.400pt}{1.700pt}}
\multiput(949.17,220.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(952.17,207){\rule{0.400pt}{1.900pt}}
\multiput(951.17,212.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(954.17,200){\rule{0.400pt}{1.500pt}}
\multiput(953.17,203.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(956.17,193){\rule{0.400pt}{1.500pt}}
\multiput(955.17,196.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(957.67,187){\rule{0.400pt}{1.445pt}}
\multiput(957.17,190.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(959.17,181){\rule{0.400pt}{1.300pt}}
\multiput(958.17,184.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(961.17,177){\rule{0.400pt}{0.900pt}}
\multiput(960.17,179.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(963.17,172){\rule{0.400pt}{1.100pt}}
\multiput(962.17,174.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(965.17,169){\rule{0.400pt}{0.700pt}}
\multiput(964.17,170.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(967,167.17){\rule{0.482pt}{0.400pt}}
\multiput(967.00,168.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(969,165.17){\rule{0.482pt}{0.400pt}}
\multiput(969.00,166.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(970.67,163){\rule{0.400pt}{0.482pt}}
\multiput(970.17,164.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(885.0,524.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(976,162.67){\rule{0.482pt}{0.400pt}}
\multiput(976.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(978,164.17){\rule{0.482pt}{0.400pt}}
\multiput(978.00,163.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(980.17,166){\rule{0.400pt}{0.700pt}}
\multiput(979.17,166.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(982.17,169){\rule{0.400pt}{0.700pt}}
\multiput(981.17,169.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(984.17,172){\rule{0.400pt}{0.900pt}}
\multiput(983.17,172.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(985.67,176){\rule{0.400pt}{0.964pt}}
\multiput(985.17,176.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(987.17,180){\rule{0.400pt}{1.300pt}}
\multiput(986.17,180.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(989.17,186){\rule{0.400pt}{1.300pt}}
\multiput(988.17,186.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(991.17,192){\rule{0.400pt}{1.500pt}}
\multiput(990.17,192.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(993.17,199){\rule{0.400pt}{1.500pt}}
\multiput(992.17,199.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(995.17,206){\rule{0.400pt}{1.700pt}}
\multiput(994.17,206.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(997.17,214){\rule{0.400pt}{1.900pt}}
\multiput(996.17,214.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(999.17,223){\rule{0.400pt}{1.900pt}}
\multiput(998.17,223.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1000.67,232){\rule{0.400pt}{2.409pt}}
\multiput(1000.17,232.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1002.17,242){\rule{0.400pt}{2.100pt}}
\multiput(1001.17,242.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1004.17,252){\rule{0.400pt}{2.300pt}}
\multiput(1003.17,252.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1006.17,263){\rule{0.400pt}{2.300pt}}
\multiput(1005.17,263.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1008.17,274){\rule{0.400pt}{2.300pt}}
\multiput(1007.17,274.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1010.17,285){\rule{0.400pt}{2.500pt}}
\multiput(1009.17,285.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1012.17,297){\rule{0.400pt}{2.500pt}}
\multiput(1011.17,297.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1013.67,309){\rule{0.400pt}{3.132pt}}
\multiput(1013.17,309.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1015.17,322){\rule{0.400pt}{2.500pt}}
\multiput(1014.17,322.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1017.17,334){\rule{0.400pt}{2.700pt}}
\multiput(1016.17,334.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1019.17,347){\rule{0.400pt}{2.500pt}}
\multiput(1018.17,347.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1021.17,359){\rule{0.400pt}{2.500pt}}
\multiput(1020.17,359.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1023.17,371){\rule{0.400pt}{2.700pt}}
\multiput(1022.17,371.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1025.17,384){\rule{0.400pt}{2.500pt}}
\multiput(1024.17,384.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1027.17,396){\rule{0.400pt}{2.500pt}}
\multiput(1026.17,396.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1028.67,408){\rule{0.400pt}{2.650pt}}
\multiput(1028.17,408.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1030.17,419){\rule{0.400pt}{2.300pt}}
\multiput(1029.17,419.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1032.17,430){\rule{0.400pt}{2.300pt}}
\multiput(1031.17,430.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1034.17,441){\rule{0.400pt}{2.100pt}}
\multiput(1033.17,441.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1036.17,451){\rule{0.400pt}{2.100pt}}
\multiput(1035.17,451.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1038.17,461){\rule{0.400pt}{1.900pt}}
\multiput(1037.17,461.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1040.17,470){\rule{0.400pt}{1.700pt}}
\multiput(1039.17,470.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1041.67,478){\rule{0.400pt}{1.927pt}}
\multiput(1041.17,478.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1043.17,486){\rule{0.400pt}{1.500pt}}
\multiput(1042.17,486.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1045.17,493){\rule{0.400pt}{1.300pt}}
\multiput(1044.17,493.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1047.17,499){\rule{0.400pt}{1.300pt}}
\multiput(1046.17,499.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1049.17,505){\rule{0.400pt}{1.100pt}}
\multiput(1048.17,505.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1051.17,510){\rule{0.400pt}{0.900pt}}
\multiput(1050.17,510.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1053.17,514){\rule{0.400pt}{0.700pt}}
\multiput(1052.17,514.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1055.17,517){\rule{0.400pt}{0.700pt}}
\multiput(1054.17,517.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1056.67,520){\rule{0.400pt}{0.482pt}}
\multiput(1056.17,520.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1058,521.67){\rule{0.482pt}{0.400pt}}
\multiput(1058.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1060,522.67){\rule{0.482pt}{0.400pt}}
\multiput(1060.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(972.0,163.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1066,522.17){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,520.67){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,521.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070.17,518){\rule{0.400pt}{0.700pt}}
\multiput(1069.17,519.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1071.67,515){\rule{0.400pt}{0.723pt}}
\multiput(1071.17,516.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1073.17,512){\rule{0.400pt}{0.700pt}}
\multiput(1072.17,513.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1075.17,509){\rule{0.400pt}{0.700pt}}
\multiput(1074.17,510.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1077.17,505){\rule{0.400pt}{0.900pt}}
\multiput(1076.17,507.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1079.17,500){\rule{0.400pt}{1.100pt}}
\multiput(1078.17,502.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1081.17,495){\rule{0.400pt}{1.100pt}}
\multiput(1080.17,497.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1083.17,490){\rule{0.400pt}{1.100pt}}
\multiput(1082.17,492.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1084.67,485){\rule{0.400pt}{1.204pt}}
\multiput(1084.17,487.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1086.17,480){\rule{0.400pt}{1.100pt}}
\multiput(1085.17,482.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1088.17,474){\rule{0.400pt}{1.300pt}}
\multiput(1087.17,477.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1090.17,469){\rule{0.400pt}{1.100pt}}
\multiput(1089.17,471.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1092.17,463){\rule{0.400pt}{1.300pt}}
\multiput(1091.17,466.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1094.17,457){\rule{0.400pt}{1.300pt}}
\multiput(1093.17,460.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1096.17,451){\rule{0.400pt}{1.300pt}}
\multiput(1095.17,454.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1098.17,445){\rule{0.400pt}{1.300pt}}
\multiput(1097.17,448.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1099.67,439){\rule{0.400pt}{1.445pt}}
\multiput(1099.17,442.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1101.17,434){\rule{0.400pt}{1.100pt}}
\multiput(1100.17,436.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1103.17,428){\rule{0.400pt}{1.300pt}}
\multiput(1102.17,431.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1105.17,422){\rule{0.400pt}{1.300pt}}
\multiput(1104.17,425.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1107.17,417){\rule{0.400pt}{1.100pt}}
\multiput(1106.17,419.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1109.17,411){\rule{0.400pt}{1.300pt}}
\multiput(1108.17,414.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1111.17,406){\rule{0.400pt}{1.100pt}}
\multiput(1110.17,408.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1113.17,401){\rule{0.400pt}{1.100pt}}
\multiput(1112.17,403.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1114.67,395){\rule{0.400pt}{1.445pt}}
\multiput(1114.17,398.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1116.17,391){\rule{0.400pt}{0.900pt}}
\multiput(1115.17,393.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1118.17,386){\rule{0.400pt}{1.100pt}}
\multiput(1117.17,388.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1120.17,381){\rule{0.400pt}{1.100pt}}
\multiput(1119.17,383.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1122.17,377){\rule{0.400pt}{0.900pt}}
\multiput(1121.17,379.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1124.17,373){\rule{0.400pt}{0.900pt}}
\multiput(1123.17,375.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1126.17,369){\rule{0.400pt}{0.900pt}}
\multiput(1125.17,371.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1127.67,365){\rule{0.400pt}{0.964pt}}
\multiput(1127.17,367.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1129.17,361){\rule{0.400pt}{0.900pt}}
\multiput(1128.17,363.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1131.17,358){\rule{0.400pt}{0.700pt}}
\multiput(1130.17,359.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1133.17,354){\rule{0.400pt}{0.900pt}}
\multiput(1132.17,356.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1135.17,351){\rule{0.400pt}{0.700pt}}
\multiput(1134.17,352.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1137.17,348){\rule{0.400pt}{0.700pt}}
\multiput(1136.17,349.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1139,346.17){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,347.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141.17,343){\rule{0.400pt}{0.700pt}}
\multiput(1140.17,344.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1142.67,341){\rule{0.400pt}{0.482pt}}
\multiput(1142.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1144.17,338){\rule{0.400pt}{0.700pt}}
\multiput(1143.17,339.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1146,336.17){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,337.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148,334.17){\rule{0.482pt}{0.400pt}}
\multiput(1148.00,335.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1150,332.17){\rule{0.482pt}{0.400pt}}
\multiput(1150.00,333.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1152,330.67){\rule{0.482pt}{0.400pt}}
\multiput(1152.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1154,329.17){\rule{0.482pt}{0.400pt}}
\multiput(1154.00,330.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1156,327.67){\rule{0.482pt}{0.400pt}}
\multiput(1156.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1157.67,326){\rule{0.400pt}{0.482pt}}
\multiput(1157.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1159,324.67){\rule{0.482pt}{0.400pt}}
\multiput(1159.00,325.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1161,323.67){\rule{0.482pt}{0.400pt}}
\multiput(1161.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1163,322.67){\rule{0.482pt}{0.400pt}}
\multiput(1163.00,323.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165,321.67){\rule{0.482pt}{0.400pt}}
\multiput(1165.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1167,320.67){\rule{0.482pt}{0.400pt}}
\multiput(1167.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1169,319.67){\rule{0.482pt}{0.400pt}}
\multiput(1169.00,320.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1062.0,524.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1172,318.67){\rule{0.482pt}{0.400pt}}
\multiput(1172.00,319.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1171.0,320.0){\usebox{\plotpoint}}
\put(1176,317.67){\rule{0.482pt}{0.400pt}}
\multiput(1176.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1174.0,319.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1180,316.67){\rule{0.482pt}{0.400pt}}
\multiput(1180.00,317.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1178.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1184,315.67){\rule{0.482pt}{0.400pt}}
\multiput(1184.00,316.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1182.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1191,314.67){\rule{0.482pt}{0.400pt}}
\multiput(1191.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1186.0,316.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1206,313.67){\rule{0.482pt}{0.400pt}}
\multiput(1206.00,314.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1193.0,315.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1221,312.67){\rule{0.482pt}{0.400pt}}
\multiput(1221.00,313.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1208.0,314.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1229,311.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1223.0,313.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1232,310.67){\rule{0.482pt}{0.400pt}}
\multiput(1232.00,311.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1230.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1236,309.67){\rule{0.482pt}{0.400pt}}
\multiput(1236.00,310.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1238,308.67){\rule{0.482pt}{0.400pt}}
\multiput(1238.00,309.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1234.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1242,307.67){\rule{0.482pt}{0.400pt}}
\multiput(1242.00,308.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1243.67,306){\rule{0.400pt}{0.482pt}}
\multiput(1243.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1245,304.67){\rule{0.482pt}{0.400pt}}
\multiput(1245.00,305.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1247,303.67){\rule{0.482pt}{0.400pt}}
\multiput(1247.00,304.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1249,302.17){\rule{0.482pt}{0.400pt}}
\multiput(1249.00,303.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1251,300.67){\rule{0.482pt}{0.400pt}}
\multiput(1251.00,301.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1253,299.17){\rule{0.482pt}{0.400pt}}
\multiput(1253.00,300.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1255,297.17){\rule{0.482pt}{0.400pt}}
\multiput(1255.00,298.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1256.67,294){\rule{0.400pt}{0.723pt}}
\multiput(1256.17,295.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1258,292.17){\rule{0.482pt}{0.400pt}}
\multiput(1258.00,293.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1260.17,289){\rule{0.400pt}{0.700pt}}
\multiput(1259.17,290.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1262,287.17){\rule{0.482pt}{0.400pt}}
\multiput(1262.00,288.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1264.17,283){\rule{0.400pt}{0.900pt}}
\multiput(1263.17,285.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1266.17,280){\rule{0.400pt}{0.700pt}}
\multiput(1265.17,281.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1268.17,277){\rule{0.400pt}{0.700pt}}
\multiput(1267.17,278.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1270.17,273){\rule{0.400pt}{0.900pt}}
\multiput(1269.17,275.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1271.67,269){\rule{0.400pt}{0.964pt}}
\multiput(1271.17,271.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1273.17,266){\rule{0.400pt}{0.700pt}}
\multiput(1272.17,267.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1275.17,261){\rule{0.400pt}{1.100pt}}
\multiput(1274.17,263.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1277.17,257){\rule{0.400pt}{0.900pt}}
\multiput(1276.17,259.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1279.17,253){\rule{0.400pt}{0.900pt}}
\multiput(1278.17,255.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1281.17,248){\rule{0.400pt}{1.100pt}}
\multiput(1280.17,250.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1283.17,244){\rule{0.400pt}{0.900pt}}
\multiput(1282.17,246.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1285.17,239){\rule{0.400pt}{1.100pt}}
\multiput(1284.17,241.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1286.67,234){\rule{0.400pt}{1.204pt}}
\multiput(1286.17,236.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1288.17,230){\rule{0.400pt}{0.900pt}}
\multiput(1287.17,232.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1290.17,225){\rule{0.400pt}{1.100pt}}
\multiput(1289.17,227.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1292.17,220){\rule{0.400pt}{1.100pt}}
\multiput(1291.17,222.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1294.17,216){\rule{0.400pt}{0.900pt}}
\multiput(1293.17,218.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1296.17,211){\rule{0.400pt}{1.100pt}}
\multiput(1295.17,213.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1298.17,207){\rule{0.400pt}{0.900pt}}
\multiput(1297.17,209.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1299.67,203){\rule{0.400pt}{0.964pt}}
\multiput(1299.17,205.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1301.17,199){\rule{0.400pt}{0.900pt}}
\multiput(1300.17,201.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1303.17,195){\rule{0.400pt}{0.900pt}}
\multiput(1302.17,197.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1305.17,191){\rule{0.400pt}{0.900pt}}
\multiput(1304.17,193.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1307.17,187){\rule{0.400pt}{0.900pt}}
\multiput(1306.17,189.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1309.17,184){\rule{0.400pt}{0.700pt}}
\multiput(1308.17,185.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1311.17,181){\rule{0.400pt}{0.700pt}}
\multiput(1310.17,182.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1313.17,178){\rule{0.400pt}{0.700pt}}
\multiput(1312.17,179.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1314.67,176){\rule{0.400pt}{0.482pt}}
\multiput(1314.17,177.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1316,174.17){\rule{0.482pt}{0.400pt}}
\multiput(1316.00,175.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1318,172.17){\rule{0.482pt}{0.400pt}}
\multiput(1318.00,173.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1320,170.17){\rule{0.482pt}{0.400pt}}
\multiput(1320.00,171.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1322,168.67){\rule{0.482pt}{0.400pt}}
\multiput(1322.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324,167.17){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,168.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326,165.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328,164.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1240.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1331,163.67){\rule{0.482pt}{0.400pt}}
\multiput(1331.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1329.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1335,162.67){\rule{0.482pt}{0.400pt}}
\multiput(1335.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1333.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1365,162.67){\rule{0.482pt}{0.400pt}}
\multiput(1365.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1337.0,163.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1369,163.67){\rule{0.482pt}{0.400pt}}
\multiput(1369.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1367.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1372,164.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,164.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,165.67){\rule{0.482pt}{0.400pt}}
\multiput(1374.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1376,166.67){\rule{0.482pt}{0.400pt}}
\multiput(1376.00,166.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1378,168.17){\rule{0.482pt}{0.400pt}}
\multiput(1378.00,167.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1380,169.67){\rule{0.482pt}{0.400pt}}
\multiput(1380.00,169.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1382,171.17){\rule{0.482pt}{0.400pt}}
\multiput(1382.00,170.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1384,173.17){\rule{0.482pt}{0.400pt}}
\multiput(1384.00,172.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1385.67,175){\rule{0.400pt}{0.723pt}}
\multiput(1385.17,175.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1387,178.17){\rule{0.482pt}{0.400pt}}
\multiput(1387.00,177.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1389.17,180){\rule{0.400pt}{0.700pt}}
\multiput(1388.17,180.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1391.17,183){\rule{0.400pt}{0.900pt}}
\multiput(1390.17,183.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1393.17,187){\rule{0.400pt}{0.700pt}}
\multiput(1392.17,187.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1395.17,190){\rule{0.400pt}{0.900pt}}
\multiput(1394.17,190.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1397.17,194){\rule{0.400pt}{0.700pt}}
\multiput(1396.17,194.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1399.17,197){\rule{0.400pt}{0.900pt}}
\multiput(1398.17,197.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1400.67,201){\rule{0.400pt}{1.204pt}}
\multiput(1400.17,201.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1402.17,206){\rule{0.400pt}{0.900pt}}
\multiput(1401.17,206.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1404.17,210){\rule{0.400pt}{1.100pt}}
\multiput(1403.17,210.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1406.17,215){\rule{0.400pt}{0.900pt}}
\multiput(1405.17,215.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1408.17,219){\rule{0.400pt}{1.100pt}}
\multiput(1407.17,219.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1410.17,224){\rule{0.400pt}{0.900pt}}
\multiput(1409.17,224.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1412.17,228){\rule{0.400pt}{1.100pt}}
\multiput(1411.17,228.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1413.67,233){\rule{0.400pt}{1.204pt}}
\multiput(1413.17,233.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1415.17,238){\rule{0.400pt}{0.900pt}}
\multiput(1414.17,238.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1417.17,242){\rule{0.400pt}{1.100pt}}
\multiput(1416.17,242.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1419.17,247){\rule{0.400pt}{1.100pt}}
\multiput(1418.17,247.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1421.17,252){\rule{0.400pt}{0.900pt}}
\multiput(1420.17,252.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1423.17,256){\rule{0.400pt}{0.900pt}}
\multiput(1422.17,256.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1425.17,260){\rule{0.400pt}{0.900pt}}
\multiput(1424.17,260.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1427.17,264){\rule{0.400pt}{0.900pt}}
\multiput(1426.17,264.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1428.67,268){\rule{0.400pt}{0.964pt}}
\multiput(1428.17,268.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1430.17,272){\rule{0.400pt}{0.900pt}}
\multiput(1429.17,272.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1432.17,276){\rule{0.400pt}{0.700pt}}
\multiput(1431.17,276.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1434.17,279){\rule{0.400pt}{0.900pt}}
\multiput(1433.17,279.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1436.17,283){\rule{0.400pt}{0.700pt}}
\multiput(1435.17,283.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1438.17,286){\rule{0.400pt}{0.700pt}}
\multiput(1437.17,286.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1440,289.17){\rule{0.482pt}{0.400pt}}
\multiput(1440.00,288.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1442.17,291){\rule{0.400pt}{0.700pt}}
\multiput(1441.17,291.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1443.67,294){\rule{0.400pt}{0.482pt}}
\multiput(1443.17,294.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1445,296.17){\rule{0.482pt}{0.400pt}}
\multiput(1445.00,295.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1447,298.17){\rule{0.482pt}{0.400pt}}
\multiput(1447.00,297.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1449,300.17){\rule{0.482pt}{0.400pt}}
\multiput(1449.00,299.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1451,301.67){\rule{0.482pt}{0.400pt}}
\multiput(1451.00,301.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1453,303.17){\rule{0.482pt}{0.400pt}}
\multiput(1453.00,302.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1455,304.67){\rule{0.482pt}{0.400pt}}
\multiput(1455.00,304.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1457,305.67){\rule{0.241pt}{0.400pt}}
\multiput(1457.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1458,306.67){\rule{0.482pt}{0.400pt}}
\multiput(1458.00,306.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1460,307.67){\rule{0.482pt}{0.400pt}}
\multiput(1460.00,307.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1462,308.67){\rule{0.482pt}{0.400pt}}
\multiput(1462.00,308.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1464,309.67){\rule{0.482pt}{0.400pt}}
\multiput(1464.00,309.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1371.0,165.0){\usebox{\plotpoint}}
\put(1468,310.67){\rule{0.482pt}{0.400pt}}
\multiput(1468.00,310.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1466.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1472,311.67){\rule{0.241pt}{0.400pt}}
\multiput(1472.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1470.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1479,312.67){\rule{0.482pt}{0.400pt}}
\multiput(1479.00,312.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1473.0,313.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1494,313.67){\rule{0.482pt}{0.400pt}}
\multiput(1494.00,313.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1481.0,314.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1509,314.67){\rule{0.482pt}{0.400pt}}
\multiput(1509.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1496.0,315.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1516,315.67){\rule{0.482pt}{0.400pt}}
\multiput(1516.00,315.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1511.0,316.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1522,316.67){\rule{0.482pt}{0.400pt}}
\multiput(1522.00,316.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1518.0,317.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1526,317.67){\rule{0.482pt}{0.400pt}}
\multiput(1526.00,317.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1528,318.67){\rule{0.482pt}{0.400pt}}
\multiput(1528.00,318.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1524.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1531,319.67){\rule{0.482pt}{0.400pt}}
\multiput(1531.00,319.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1533,320.67){\rule{0.482pt}{0.400pt}}
\multiput(1533.00,320.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1535,321.67){\rule{0.482pt}{0.400pt}}
\multiput(1535.00,321.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1537,322.67){\rule{0.482pt}{0.400pt}}
\multiput(1537.00,322.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1539,323.67){\rule{0.482pt}{0.400pt}}
\multiput(1539.00,323.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1541,324.67){\rule{0.482pt}{0.400pt}}
\multiput(1541.00,324.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1543,325.67){\rule{0.241pt}{0.400pt}}
\multiput(1543.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1544,327.17){\rule{0.482pt}{0.400pt}}
\multiput(1544.00,326.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1546,328.67){\rule{0.482pt}{0.400pt}}
\multiput(1546.00,328.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1548,330.17){\rule{0.482pt}{0.400pt}}
\multiput(1548.00,329.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1550,332.17){\rule{0.482pt}{0.400pt}}
\multiput(1550.00,331.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1552,334.17){\rule{0.482pt}{0.400pt}}
\multiput(1552.00,333.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1554,336.17){\rule{0.482pt}{0.400pt}}
\multiput(1554.00,335.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1556,338.17){\rule{0.482pt}{0.400pt}}
\multiput(1556.00,337.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1557.67,340){\rule{0.400pt}{0.482pt}}
\multiput(1557.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1559.17,342){\rule{0.400pt}{0.700pt}}
\multiput(1558.17,342.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1561.17,345){\rule{0.400pt}{0.700pt}}
\multiput(1560.17,345.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1563.17,348){\rule{0.400pt}{0.700pt}}
\multiput(1562.17,348.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1565.17,351){\rule{0.400pt}{0.700pt}}
\multiput(1564.17,351.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1567.17,354){\rule{0.400pt}{0.700pt}}
\multiput(1566.17,354.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1569.17,357){\rule{0.400pt}{0.700pt}}
\multiput(1568.17,357.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1571.17,360){\rule{0.400pt}{0.900pt}}
\multiput(1570.17,360.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1572.67,364){\rule{0.400pt}{0.964pt}}
\multiput(1572.17,364.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1574.17,368){\rule{0.400pt}{0.900pt}}
\multiput(1573.17,368.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1576.17,372){\rule{0.400pt}{0.900pt}}
\multiput(1575.17,372.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1578.17,376){\rule{0.400pt}{0.900pt}}
\multiput(1577.17,376.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1580.17,380){\rule{0.400pt}{1.100pt}}
\multiput(1579.17,380.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1582.17,385){\rule{0.400pt}{0.900pt}}
\multiput(1581.17,385.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1584.17,389){\rule{0.400pt}{1.100pt}}
\multiput(1583.17,389.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1585.67,394){\rule{0.400pt}{1.204pt}}
\multiput(1585.17,394.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1587.17,399){\rule{0.400pt}{1.100pt}}
\multiput(1586.17,399.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1589.17,404){\rule{0.400pt}{1.300pt}}
\multiput(1588.17,404.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1591.17,410){\rule{0.400pt}{1.100pt}}
\multiput(1590.17,410.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1593.17,415){\rule{0.400pt}{1.300pt}}
\multiput(1592.17,415.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1595.17,421){\rule{0.400pt}{1.100pt}}
\multiput(1594.17,421.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1597.17,426){\rule{0.400pt}{1.300pt}}
\multiput(1596.17,426.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1599.17,432){\rule{0.400pt}{1.300pt}}
\multiput(1598.17,432.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1600.67,438){\rule{0.400pt}{1.445pt}}
\multiput(1600.17,438.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1602.17,444){\rule{0.400pt}{1.300pt}}
\multiput(1601.17,444.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1604.17,450){\rule{0.400pt}{1.100pt}}
\multiput(1603.17,450.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1606.17,455){\rule{0.400pt}{1.300pt}}
\multiput(1605.17,455.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1608.17,461){\rule{0.400pt}{1.300pt}}
\multiput(1607.17,461.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1610.17,467){\rule{0.400pt}{1.300pt}}
\multiput(1609.17,467.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1612.17,473){\rule{0.400pt}{1.100pt}}
\multiput(1611.17,473.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1614.17,478){\rule{0.400pt}{1.300pt}}
\multiput(1613.17,478.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1615.67,484){\rule{0.400pt}{1.204pt}}
\multiput(1615.17,484.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1617.17,489){\rule{0.400pt}{1.100pt}}
\multiput(1616.17,489.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1619.17,494){\rule{0.400pt}{1.100pt}}
\multiput(1618.17,494.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1621.17,499){\rule{0.400pt}{0.900pt}}
\multiput(1620.17,499.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1623.17,503){\rule{0.400pt}{1.100pt}}
\multiput(1622.17,503.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1625.17,508){\rule{0.400pt}{0.700pt}}
\multiput(1624.17,508.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1627.17,511){\rule{0.400pt}{0.900pt}}
\multiput(1626.17,511.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1628.67,515){\rule{0.400pt}{0.723pt}}
\multiput(1628.17,515.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1630,518.17){\rule{0.482pt}{0.400pt}}
\multiput(1630.00,517.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1632,520.17){\rule{0.482pt}{0.400pt}}
\multiput(1632.00,519.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1634,521.67){\rule{0.482pt}{0.400pt}}
\multiput(1634.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1636,522.67){\rule{0.482pt}{0.400pt}}
\multiput(1636.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1530.0,320.0){\usebox{\plotpoint}}
\put(1642,522.67){\rule{0.482pt}{0.400pt}}
\multiput(1642.00,523.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1643.67,521){\rule{0.400pt}{0.482pt}}
\multiput(1643.17,522.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1645.17,518){\rule{0.400pt}{0.700pt}}
\multiput(1644.17,519.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1647.17,515){\rule{0.400pt}{0.700pt}}
\multiput(1646.17,516.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1649.17,511){\rule{0.400pt}{0.900pt}}
\multiput(1648.17,513.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1651.17,506){\rule{0.400pt}{1.100pt}}
\multiput(1650.17,508.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1653.17,501){\rule{0.400pt}{1.100pt}}
\multiput(1652.17,503.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1655.17,495){\rule{0.400pt}{1.300pt}}
\multiput(1654.17,498.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1656.67,488){\rule{0.400pt}{1.686pt}}
\multiput(1656.17,491.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1658.17,480){\rule{0.400pt}{1.700pt}}
\multiput(1657.17,484.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1660.17,472){\rule{0.400pt}{1.700pt}}
\multiput(1659.17,476.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1662.17,463){\rule{0.400pt}{1.900pt}}
\multiput(1661.17,468.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1664.17,454){\rule{0.400pt}{1.900pt}}
\multiput(1663.17,459.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1666.17,444){\rule{0.400pt}{2.100pt}}
\multiput(1665.17,449.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1668.17,433){\rule{0.400pt}{2.300pt}}
\multiput(1667.17,439.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1670.17,422){\rule{0.400pt}{2.300pt}}
\multiput(1669.17,428.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1671.67,411){\rule{0.400pt}{2.650pt}}
\multiput(1671.17,416.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1673.17,399){\rule{0.400pt}{2.500pt}}
\multiput(1672.17,405.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1675.17,387){\rule{0.400pt}{2.500pt}}
\multiput(1674.17,393.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1677.17,375){\rule{0.400pt}{2.500pt}}
\multiput(1676.17,381.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1679.17,362){\rule{0.400pt}{2.700pt}}
\multiput(1678.17,369.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1681.17,350){\rule{0.400pt}{2.500pt}}
\multiput(1680.17,356.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1683.17,337){\rule{0.400pt}{2.700pt}}
\multiput(1682.17,344.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1685.17,325){\rule{0.400pt}{2.500pt}}
\multiput(1684.17,331.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1686.67,313){\rule{0.400pt}{2.891pt}}
\multiput(1686.17,319.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1688.17,300){\rule{0.400pt}{2.700pt}}
\multiput(1687.17,307.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1690.17,289){\rule{0.400pt}{2.300pt}}
\multiput(1689.17,295.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1692.17,277){\rule{0.400pt}{2.500pt}}
\multiput(1691.17,283.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1694.17,266){\rule{0.400pt}{2.300pt}}
\multiput(1693.17,272.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1696.17,255){\rule{0.400pt}{2.300pt}}
\multiput(1695.17,261.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1698.17,244){\rule{0.400pt}{2.300pt}}
\multiput(1697.17,250.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1699.67,234){\rule{0.400pt}{2.409pt}}
\multiput(1699.17,239.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1701.17,225){\rule{0.400pt}{1.900pt}}
\multiput(1700.17,230.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1703.17,216){\rule{0.400pt}{1.900pt}}
\multiput(1702.17,221.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1705.17,208){\rule{0.400pt}{1.700pt}}
\multiput(1704.17,212.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1707.17,201){\rule{0.400pt}{1.500pt}}
\multiput(1706.17,204.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1709.17,194){\rule{0.400pt}{1.500pt}}
\multiput(1708.17,197.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1711.17,187){\rule{0.400pt}{1.500pt}}
\multiput(1710.17,190.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1713.17,182){\rule{0.400pt}{1.100pt}}
\multiput(1712.17,184.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1714.67,177){\rule{0.400pt}{1.204pt}}
\multiput(1714.17,179.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1716.17,173){\rule{0.400pt}{0.900pt}}
\multiput(1715.17,175.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1718.17,169){\rule{0.400pt}{0.900pt}}
\multiput(1717.17,171.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1720,167.17){\rule{0.482pt}{0.400pt}}
\multiput(1720.00,168.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1722,165.17){\rule{0.482pt}{0.400pt}}
\multiput(1722.00,166.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1724,163.67){\rule{0.482pt}{0.400pt}}
\multiput(1724.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1726,162.67){\rule{0.482pt}{0.400pt}}
\multiput(1726.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1638.0,524.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1730,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1730.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1731,164.17){\rule{0.482pt}{0.400pt}}
\multiput(1731.00,163.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1733,166.17){\rule{0.482pt}{0.400pt}}
\multiput(1733.00,165.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1735.17,168){\rule{0.400pt}{0.900pt}}
\multiput(1734.17,168.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1737.17,172){\rule{0.400pt}{0.700pt}}
\multiput(1736.17,172.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1739.17,175){\rule{0.400pt}{1.100pt}}
\multiput(1738.17,175.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1741.17,180){\rule{0.400pt}{1.100pt}}
\multiput(1740.17,180.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1742.67,185){\rule{0.400pt}{1.445pt}}
\multiput(1742.17,185.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1744.17,191){\rule{0.400pt}{1.500pt}}
\multiput(1743.17,191.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1746.17,198){\rule{0.400pt}{1.500pt}}
\multiput(1745.17,198.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1748.17,205){\rule{0.400pt}{1.700pt}}
\multiput(1747.17,205.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1750.17,213){\rule{0.400pt}{1.900pt}}
\multiput(1749.17,213.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1752.17,222){\rule{0.400pt}{1.900pt}}
\multiput(1751.17,222.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1754.17,231){\rule{0.400pt}{2.100pt}}
\multiput(1753.17,231.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1756.17,241){\rule{0.400pt}{2.100pt}}
\multiput(1755.17,241.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1757.67,251){\rule{0.400pt}{2.650pt}}
\multiput(1757.17,251.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1759.17,262){\rule{0.400pt}{2.300pt}}
\multiput(1758.17,262.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1761.17,273){\rule{0.400pt}{2.300pt}}
\multiput(1760.17,273.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1763.17,284){\rule{0.400pt}{2.500pt}}
\multiput(1762.17,284.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1765.17,296){\rule{0.400pt}{2.500pt}}
\multiput(1764.17,296.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1767.17,308){\rule{0.400pt}{2.500pt}}
\multiput(1766.17,308.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1769.17,320){\rule{0.400pt}{2.700pt}}
\multiput(1768.17,320.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1771.17,333){\rule{0.400pt}{2.500pt}}
\multiput(1770.17,333.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1772.67,345){\rule{0.400pt}{3.132pt}}
\multiput(1772.17,345.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1774.17,358){\rule{0.400pt}{2.500pt}}
\multiput(1773.17,358.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1776.17,370){\rule{0.400pt}{2.700pt}}
\multiput(1775.17,370.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1778.17,383){\rule{0.400pt}{2.500pt}}
\multiput(1777.17,383.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1728.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(221,163){\usebox{\plotpoint}}
\put(221.00,163.00){\usebox{\plotpoint}}
\put(237.94,173.94){\usebox{\plotpoint}}
\put(250.83,189.83){\usebox{\plotpoint}}
\put(264.37,205.37){\usebox{\plotpoint}}
\put(279.39,219.19){\usebox{\plotpoint}}
\put(295.50,231.50){\usebox{\plotpoint}}
\put(310.81,244.90){\usebox{\plotpoint}}
\put(324.39,260.39){\usebox{\plotpoint}}
\put(338.49,275.49){\usebox{\plotpoint}}
\put(353.42,289.42){\usebox{\plotpoint}}
\put(370.30,300.65){\usebox{\plotpoint}}
\put(389.13,308.07){\usebox{\plotpoint}}
\put(408.96,312.00){\usebox{\plotpoint}}
\put(429.24,314.00){\usebox{\plotpoint}}
\put(450.00,314.00){\usebox{\plotpoint}}
\put(470.52,315.00){\usebox{\plotpoint}}
\put(489.71,320.86){\usebox{\plotpoint}}
\put(504.34,335.01){\usebox{\plotpoint}}
\put(514.07,353.13){\usebox{\plotpoint}}
\put(521.79,372.37){\usebox{\plotpoint}}
\put(528.02,392.16){\usebox{\plotpoint}}
\put(532.22,412.47){\usebox{\plotpoint}}
\put(536.93,432.68){\usebox{\plotpoint}}
\put(541.01,453.03){\usebox{\plotpoint}}
\put(543.87,473.57){\usebox{\plotpoint}}
\put(547.28,494.04){\usebox{\plotpoint}}
\put(550.59,514.52){\usebox{\plotpoint}}
\put(553.85,535.02){\usebox{\plotpoint}}
\put(556.47,555.60){\usebox{\plotpoint}}
\put(559.03,576.18){\usebox{\plotpoint}}
\put(562.03,596.71){\usebox{\plotpoint}}
\put(565.04,617.25){\usebox{\plotpoint}}
\put(568.11,637.78){\usebox{\plotpoint}}
\put(571.11,658.31){\usebox{\plotpoint}}
\put(573.65,678.89){\usebox{\plotpoint}}
\put(577.15,699.35){\usebox{\plotpoint}}
\put(581.14,719.72){\usebox{\plotpoint}}
\put(585.98,739.90){\usebox{\plotpoint}}
\put(592.26,759.51){\usebox{\plotpoint}}
\put(605.48,754.03){\usebox{\plotpoint}}
\put(611.69,734.26){\usebox{\plotpoint}}
\put(615.23,713.84){\usebox{\plotpoint}}
\put(619.09,693.45){\usebox{\plotpoint}}
\put(622.50,672.97){\usebox{\plotpoint}}
\put(625.85,652.49){\usebox{\plotpoint}}
\put(629.00,631.97){\usebox{\plotpoint}}
\put(631.03,611.33){\usebox{\plotpoint}}
\put(634.03,590.80){\usebox{\plotpoint}}
\put(637.04,570.26){\usebox{\plotpoint}}
\put(640.18,549.74){\usebox{\plotpoint}}
\put(642.60,529.14){\usebox{\plotpoint}}
\put(645.56,508.61){\usebox{\plotpoint}}
\put(648.98,488.14){\usebox{\plotpoint}}
\put(652.51,467.69){\usebox{\plotpoint}}
\put(656.34,447.29){\usebox{\plotpoint}}
\put(659.59,426.82){\usebox{\plotpoint}}
\put(664.34,406.62){\usebox{\plotpoint}}
\put(669.83,386.61){\usebox{\plotpoint}}
\put(675.51,366.72){\usebox{\plotpoint}}
\put(683.67,347.65){\usebox{\plotpoint}}
\put(694.69,330.31){\usebox{\plotpoint}}
\put(711.27,318.87){\usebox{\plotpoint}}
\put(730.93,315.00){\usebox{\plotpoint}}
\put(751.45,314.00){\usebox{\plotpoint}}
\put(771.85,313.15){\usebox{\plotpoint}}
\put(792.17,311.41){\usebox{\plotpoint}}
\put(811.89,307.00){\usebox{\plotpoint}}
\put(830.15,297.93){\usebox{\plotpoint}}
\put(846.47,285.53){\usebox{\plotpoint}}
\put(860.98,271.02){\usebox{\plotpoint}}
\put(875.08,255.92){\usebox{\plotpoint}}
\put(889.17,240.83){\usebox{\plotpoint}}
\put(905.10,227.90){\usebox{\plotpoint}}
\put(920.88,215.12){\usebox{\plotpoint}}
\put(935.39,200.61){\usebox{\plotpoint}}
\put(948.65,185.02){\usebox{\plotpoint}}
\put(962.04,169.48){\usebox{\plotpoint}}
\put(980.45,164.22){\usebox{\plotpoint}}
\put(995.29,178.29){\usebox{\plotpoint}}
\put(1008.22,194.33){\usebox{\plotpoint}}
\put(1021.83,209.83){\usebox{\plotpoint}}
\put(1037.70,222.85){\usebox{\plotpoint}}
\put(1053.88,235.44){\usebox{\plotpoint}}
\put(1068.63,249.63){\usebox{\plotpoint}}
\put(1082.17,265.17){\usebox{\plotpoint}}
\put(1096.27,280.27){\usebox{\plotpoint}}
\put(1111.78,293.39){\usebox{\plotpoint}}
\put(1129.09,304.00){\usebox{\plotpoint}}
\put(1148.25,310.00){\usebox{\plotpoint}}
\put(1168.30,313.00){\usebox{\plotpoint}}
\put(1188.82,314.00){\usebox{\plotpoint}}
\put(1209.58,314.00){\usebox{\plotpoint}}
\put(1229.68,316.00){\usebox{\plotpoint}}
\put(1247.91,324.45){\usebox{\plotpoint}}
\put(1261.32,339.98){\usebox{\plotpoint}}
\put(1270.59,358.48){\usebox{\plotpoint}}
\put(1277.04,378.15){\usebox{\plotpoint}}
\put(1282.77,398.09){\usebox{\plotpoint}}
\put(1287.41,418.30){\usebox{\plotpoint}}
\put(1291.26,438.68){\usebox{\plotpoint}}
\put(1295.28,459.04){\usebox{\plotpoint}}
\put(1298.99,479.46){\usebox{\plotpoint}}
\put(1301.47,500.05){\usebox{\plotpoint}}
\put(1304.76,520.54){\usebox{\plotpoint}}
\put(1307.93,541.05){\usebox{\plotpoint}}
\put(1310.94,561.59){\usebox{\plotpoint}}
\put(1314.02,582.12){\usebox{\plotpoint}}
\put(1316.11,602.76){\usebox{\plotpoint}}
\put(1319.12,623.29){\usebox{\plotpoint}}
\put(1322.28,643.80){\usebox{\plotpoint}}
\put(1325.43,664.32){\usebox{\plotpoint}}
\put(1328.40,684.85){\usebox{\plotpoint}}
\put(1331.47,705.35){\usebox{\plotpoint}}
\put(1335.67,725.68){\usebox{\plotpoint}}
\put(1340.93,745.75){\usebox{\plotpoint}}
\put(1349.67,763.83){\usebox{\plotpoint}}
\put(1360.71,748.72){\usebox{\plotpoint}}
\put(1366.18,728.71){\usebox{\plotpoint}}
\put(1370.52,708.41){\usebox{\plotpoint}}
\put(1373.19,687.85){\usebox{\plotpoint}}
\put(1376.60,667.37){\usebox{\plotpoint}}
\put(1379.87,646.88){\usebox{\plotpoint}}
\put(1382.95,626.35){\usebox{\plotpoint}}
\put(1386.01,605.82){\usebox{\plotpoint}}
\put(1388.05,585.18){\usebox{\plotpoint}}
\put(1391.05,564.65){\usebox{\plotpoint}}
\put(1394.21,544.13){\usebox{\plotpoint}}
\put(1397.37,523.62){\usebox{\plotpoint}}
\put(1400.65,503.13){\usebox{\plotpoint}}
\put(1403.08,482.53){\usebox{\plotpoint}}
\put(1406.71,462.09){\usebox{\plotpoint}}
\put(1410.66,441.72){\usebox{\plotpoint}}
\put(1414.52,421.34){\usebox{\plotpoint}}
\put(1418.97,401.10){\usebox{\plotpoint}}
\put(1424.62,381.14){\usebox{\plotpoint}}
\put(1430.67,361.32){\usebox{\plotpoint}}
\put(1439.66,342.68){\usebox{\plotpoint}}
\put(1451.91,326.09){\usebox{\plotpoint}}
\put(1469.56,317.00){\usebox{\plotpoint}}
\put(1489.43,314.00){\usebox{\plotpoint}}
\put(1510.18,314.00){\usebox{\plotpoint}}
\put(1530.70,313.00){\usebox{\plotpoint}}
\put(1550.88,310.56){\usebox{\plotpoint}}
\put(1570.33,305.00){\usebox{\plotpoint}}
\put(1588.13,294.87){\usebox{\plotpoint}}
\put(1604.07,281.93){\usebox{\plotpoint}}
\put(1618.16,266.84){\usebox{\plotpoint}}
\put(1632.26,251.74){\usebox{\plotpoint}}
\put(1646.93,237.07){\usebox{\plotpoint}}
\put(1663.09,224.45){\usebox{\plotpoint}}
\put(1678.64,211.36){\usebox{\plotpoint}}
\put(1692.60,196.40){\usebox{\plotpoint}}
\put(1705.60,180.40){\usebox{\plotpoint}}
\put(1719.97,166.01){\usebox{\plotpoint}}
\put(1738.38,167.69){\usebox{\plotpoint}}
\put(1752.05,183.05){\usebox{\plotpoint}}
\put(1765.05,199.05){\usebox{\plotpoint}}
\put(1779.56,213.56){\usebox{\plotpoint}}
\put(1780,214){\usebox{\plotpoint}}
\end{picture}


==> zme.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,163){\makebox(0,0)[r]{0.227}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(221,382){\makebox(0,0)[r]{0.2275}}
\put(1460.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,601){\makebox(0,0)[r]{0.228}}
\put(1460.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(221,820){\makebox(0,0)[r]{0.2285}}
\put(1460.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1039.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,1039){\makebox(0,0)[r]{0.229}}
\put(1460.0,1039.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,122){\makebox(0,0){0.1}}
\put(241.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(365,122){\makebox(0,0){0.1002}}
\put(365.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(489,122){\makebox(0,0){0.1004}}
\put(489.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(613,122){\makebox(0,0){0.1006}}
\put(613.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(737.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(737,122){\makebox(0,0){0.1008}}
\put(737.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,122){\makebox(0,0){0.101}}
\put(861.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(984.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(984,122){\makebox(0,0){0.1012}}
\put(984.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1108.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1108,122){\makebox(0,0){0.1014}}
\put(1108.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1232.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1232,122){\makebox(0,0){0.1016}}
\put(1232.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1356,122){\makebox(0,0){0.1018}}
\put(1356.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){0.102}}
\put(1480.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,163.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{211.028pt}}
\put(241.0,1039.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(41,601){\makebox(0,0){$\epsilon$}}
\put(860,61){\makebox(0,0){$m$}}
%\put(984,689){\makebox(0,0)[l]{1}}
\put(984,709){\makebox(0,0)[l]{1}}
%\put(861,382){\makebox(0,0)[l]{2}}
%\put(861,405){\makebox(0,0)[l]{2}}
\put(737,335){\makebox(0,0)[l]{2}}
%\put(613,820){\makebox(0,0)[l]{$Q_{\pi\over2}$}}
\put(500,820){\makebox(0,0)[l]{$Q_{\pi\over2}$}}
\put(1170,382){\makebox(0,0)[l]{$Q_0$}}
\put(241.0,163.0){\rule[-0.200pt]{0.400pt}{211.028pt}}
\put(391,163){\usebox{\plotpoint}}
\multiput(391.00,163.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(391.00,162.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(397.00,166.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(397.00,165.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(402.00,169.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(402.00,168.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(407.00,172.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(407.00,171.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(412.00,175.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(412.00,174.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(417.00,178.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(417.00,177.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(422,181.17){\rule{1.100pt}{0.400pt}}
\multiput(422.00,180.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(427.00,183.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(427.00,182.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(432.00,186.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(432.00,185.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(437.00,189.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(437.00,188.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(442.00,192.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(442.00,191.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(447.00,195.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(447.00,194.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(452.00,198.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(452.00,197.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(457.00,201.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(457.00,200.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(462.00,204.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(462.00,203.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(467.00,207.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(467.00,206.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(472.00,210.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(472.00,209.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(478.00,213.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(478.00,212.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(483,216.17){\rule{1.100pt}{0.400pt}}
\multiput(483.00,215.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(488.00,218.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(488.00,217.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(493.00,221.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(493.00,220.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(498.00,224.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(498.00,223.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(503.00,227.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(503.00,226.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(508.00,230.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(508.00,229.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(513.00,233.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(513.00,232.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(518.00,236.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(518.00,235.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(523.00,239.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(523.00,238.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(528.00,242.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(528.00,241.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(533.00,245.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(533.00,244.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(538.00,248.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(538.00,247.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(543.00,251.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(543.00,250.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(548,254.17){\rule{1.300pt}{0.400pt}}
\multiput(548.00,253.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(554.00,256.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(554.00,255.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(559.00,259.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(559.00,258.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(564.00,262.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(564.00,261.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(569.00,265.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(569.00,264.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(574.00,268.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(574.00,267.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(579.00,271.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(579.00,270.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(584.00,274.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(584.00,273.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(589.00,277.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(589.00,276.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(594.00,280.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(594.00,279.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(599.00,283.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(599.00,282.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(604.00,286.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(604.00,285.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(609,289.17){\rule{1.100pt}{0.400pt}}
\multiput(609.00,288.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(614.00,291.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(614.00,290.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(619.00,294.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(619.00,293.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(625.00,297.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(625.00,296.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(630.00,300.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(630.00,299.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(635.00,303.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(635.00,302.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(640.00,306.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(640.00,305.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(645.00,309.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(645.00,308.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(650.00,312.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(650.00,311.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(655.00,315.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(655.00,314.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(660.00,318.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(660.00,317.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(665.00,321.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(665.00,320.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(670.00,324.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(670.00,323.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(675,327.17){\rule{1.100pt}{0.400pt}}
\multiput(675.00,326.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(680.00,329.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(680.00,328.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(685.00,332.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(685.00,331.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(691.00,335.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(691.00,334.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(696.00,338.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(696.00,337.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(701.00,341.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(701.00,340.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(706.00,344.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(706.00,343.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(711.00,347.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(711.00,346.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(716.00,350.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(716.00,349.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(721.00,353.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(721.00,352.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(726.00,356.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(726.00,355.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(731.00,359.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(731.00,358.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(736,362.17){\rule{1.100pt}{0.400pt}}
\multiput(736.00,361.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(741.00,364.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(741.00,363.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(746.00,367.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(746.00,366.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,370.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(752.00,369.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(757.00,373.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(757.00,372.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(762.00,376.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(762.00,375.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(767.00,379.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(767.00,378.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(772.00,382.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(772.00,381.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(777.00,385.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(777.00,384.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(782.00,388.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(782.00,387.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(787.00,391.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(787.00,390.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(792.00,394.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(792.00,393.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(797.00,397.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(797.00,396.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(802,400.17){\rule{1.300pt}{0.400pt}}
\multiput(802.00,399.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(808.00,402.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(808.00,401.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(813.00,405.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(813.00,404.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(818.00,408.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(818.00,407.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(823.00,411.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(823.00,410.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(828.00,414.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(828.00,413.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(833.00,417.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(833.00,416.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(838.00,420.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(838.00,419.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(843.00,423.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(843.00,422.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(848.00,426.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(848.00,425.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(853.00,429.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(853.00,428.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(858.00,432.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(858.00,431.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(864,435.17){\rule{1.100pt}{0.400pt}}
\multiput(864.00,434.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(869.00,437.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(869.00,436.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(874.00,440.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(874.00,439.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(879.00,443.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(879.00,442.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(884.00,446.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(884.00,445.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(889.00,449.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(889.00,448.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(894.00,452.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(894.00,451.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(899.00,455.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(899.00,454.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(904.00,458.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(904.00,457.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(909.00,461.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(909.00,460.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(914.00,464.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(914.00,463.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(920.00,467.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(920.00,466.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(925.00,470.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(925.00,469.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(930,473.17){\rule{1.100pt}{0.400pt}}
\multiput(930.00,472.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(935.00,475.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(935.00,474.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(940.00,478.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(940.00,477.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(945.00,481.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(945.00,480.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(950.00,484.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(950.00,483.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(955.00,487.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(955.00,486.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(960.00,490.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(960.00,489.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(965.00,493.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(965.00,492.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(971.00,496.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(971.00,495.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(976.00,499.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(976.00,498.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(981.00,502.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(981.00,501.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(986.00,505.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(986.00,504.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(991,508.17){\rule{1.100pt}{0.400pt}}
\multiput(991.00,507.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(996.00,510.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(996.00,509.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1001.00,513.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1001.00,512.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1006.00,516.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1006.00,515.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1011.00,519.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1011.00,518.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1016.00,522.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1016.00,521.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1022.00,525.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1022.00,524.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1027.00,528.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1027.00,527.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1032.00,531.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1032.00,530.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1037.00,534.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1037.00,533.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1042.00,537.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1042.00,536.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1047.00,540.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1047.00,539.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1052.00,543.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1052.00,542.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1057,546.17){\rule{1.100pt}{0.400pt}}
\multiput(1057.00,545.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1062.00,548.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1062.00,547.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1068.00,551.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1068.00,550.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1073.00,554.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1073.00,553.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1078.00,557.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1078.00,556.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1083.00,560.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1083.00,559.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1088.00,563.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1088.00,562.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1093.00,566.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1093.00,565.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1098.00,569.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1098.00,568.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1103.00,572.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1103.00,571.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1108.00,575.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1108.00,574.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1114.00,578.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1114.00,577.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1119,581.17){\rule{1.100pt}{0.400pt}}
\multiput(1119.00,580.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1124.00,583.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1124.00,582.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1129.00,586.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1129.00,585.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1134.00,589.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1134.00,588.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1139.00,592.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1139.00,591.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1144.00,595.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1144.00,594.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1149.00,598.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1149.00,597.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1154.00,601.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1154.00,600.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1160.00,604.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1160.00,603.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1165.00,607.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1165.00,606.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1170.00,610.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1170.00,609.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1175.00,613.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1175.00,612.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1180.00,616.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1180.00,615.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1185,619.17){\rule{1.100pt}{0.400pt}}
\multiput(1185.00,618.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1190.00,621.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1190.00,620.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1195.00,624.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1195.00,623.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1200.00,627.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1200.00,626.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1206.00,630.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1206.00,629.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1211.00,633.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1211.00,632.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1216.00,636.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1216.00,635.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1221.00,639.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1221.00,638.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1226.00,642.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1226.00,641.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1231.00,645.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1231.00,644.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1236.00,648.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1236.00,647.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1241.00,651.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1241.00,650.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1247,654.17){\rule{1.100pt}{0.400pt}}
\multiput(1247.00,653.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1252.00,656.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1252.00,655.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1257.00,659.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1257.00,658.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1262.00,662.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1262.00,661.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1267.00,665.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1267.00,664.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1272.00,668.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1272.00,667.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1277.00,671.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1277.00,670.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1282.00,674.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1282.00,673.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1288.00,677.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1288.00,676.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1293.00,680.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1293.00,679.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1298.00,683.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1298.00,682.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1303.00,686.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1303.00,685.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1308.00,689.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1308.00,688.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1313,692.17){\rule{1.100pt}{0.400pt}}
\multiput(1313.00,691.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1318.00,694.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1318.00,693.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1323.00,697.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1323.00,696.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1329.00,700.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1329.00,699.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1334.00,703.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1334.00,702.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1339.00,706.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1339.00,705.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1344.00,709.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1344.00,708.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1349.00,712.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1349.00,711.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1354.00,715.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1354.00,714.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1359.00,718.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1359.00,717.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1364.00,721.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1364.00,720.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1370.00,724.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1370.00,723.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1375,727.17){\rule{1.100pt}{0.400pt}}
\multiput(1375.00,726.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1380.00,729.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1380.00,728.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1385.00,732.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1385.00,731.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1390.00,735.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1390.00,734.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1395.00,738.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1395.00,737.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1400.00,741.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1400.00,740.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1405.00,744.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1405.00,743.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1411.00,747.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1411.00,746.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1416.00,750.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1416.00,749.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1421.00,753.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1421.00,752.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1426.00,756.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1426.00,755.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1431.00,759.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1431.00,758.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1436.00,762.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1436.00,761.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1441,765.17){\rule{1.300pt}{0.400pt}}
\multiput(1441.00,764.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1447.00,767.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1447.00,766.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1452.00,770.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1452.00,769.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1457.00,773.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1457.00,772.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1462.00,776.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1462.00,775.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1467.00,779.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1467.00,778.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1472.00,782.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1472.00,781.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1477,784.67){\rule{0.723pt}{0.400pt}}
\multiput(1477.00,784.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(241,163){\usebox{\plotpoint}}
\put(241.00,163.00){\usebox{\plotpoint}}
\put(259.05,173.23){\usebox{\plotpoint}}
\put(277.23,183.14){\usebox{\plotpoint}}
\put(295.02,193.81){\usebox{\plotpoint}}
\put(312.82,204.49){\usebox{\plotpoint}}
\put(330.87,214.72){\usebox{\plotpoint}}
\put(349.05,224.63){\usebox{\plotpoint}}
\put(366.84,235.31){\usebox{\plotpoint}}
\put(384.64,245.99){\usebox{\plotpoint}}
\put(402.99,255.60){\usebox{\plotpoint}}
\put(420.87,266.12){\usebox{\plotpoint}}
\put(438.66,276.80){\usebox{\plotpoint}}
\put(456.57,287.28){\usebox{\plotpoint}}
\put(474.89,296.93){\usebox{\plotpoint}}
\put(492.69,307.61){\usebox{\plotpoint}}
\put(510.51,318.25){\usebox{\plotpoint}}
\put(528.74,328.10){\usebox{\plotpoint}}
\put(546.71,338.43){\usebox{\plotpoint}}
\put(564.51,349.11){\usebox{\plotpoint}}
\put(582.55,359.33){\usebox{\plotpoint}}
\put(600.73,369.24){\usebox{\plotpoint}}
\put(618.53,379.92){\usebox{\plotpoint}}
\put(636.58,390.15){\usebox{\plotpoint}}
\put(654.49,400.60){\usebox{\plotpoint}}
\put(672.55,410.73){\usebox{\plotpoint}}
\put(690.60,420.96){\usebox{\plotpoint}}
\put(708.40,431.64){\usebox{\plotpoint}}
\put(726.58,441.55){\usebox{\plotpoint}}
\put(744.62,451.77){\usebox{\plotpoint}}
\put(762.42,462.45){\usebox{\plotpoint}}
\put(780.44,472.72){\usebox{\plotpoint}}
\put(798.65,482.59){\usebox{\plotpoint}}
\put(816.44,493.27){\usebox{\plotpoint}}
\put(834.49,503.49){\usebox{\plotpoint}}
\put(852.67,513.40){\usebox{\plotpoint}}
\put(870.62,523.81){\usebox{\plotpoint}}
\put(888.51,534.31){\usebox{\plotpoint}}
\put(906.31,544.99){\usebox{\plotpoint}}
\put(924.74,554.44){\usebox{\plotpoint}}
\put(942.54,565.12){\usebox{\plotpoint}}
\put(960.39,575.70){\usebox{\plotpoint}}
\put(978.76,585.26){\usebox{\plotpoint}}
\put(996.56,595.94){\usebox{\plotpoint}}
\put(1014.60,606.16){\usebox{\plotpoint}}
\put(1032.40,616.84){\usebox{\plotpoint}}
\put(1050.83,626.30){\usebox{\plotpoint}}
\put(1068.63,636.98){\usebox{\plotpoint}}
\put(1086.62,647.31){\usebox{\plotpoint}}
\put(1104.85,657.11){\usebox{\plotpoint}}
\put(1122.85,667.43){\usebox{\plotpoint}}
\put(1140.70,678.02){\usebox{\plotpoint}}
\put(1158.49,688.70){\usebox{\plotpoint}}
\put(1176.92,698.15){\usebox{\plotpoint}}
\put(1194.72,708.83){\usebox{\plotpoint}}
\put(1212.76,719.06){\usebox{\plotpoint}}
\put(1230.94,728.98){\usebox{\plotpoint}}
\put(1248.99,739.19){\usebox{\plotpoint}}
\put(1266.79,749.87){\usebox{\plotpoint}}
\put(1284.83,760.10){\usebox{\plotpoint}}
\put(1303.01,770.01){\usebox{\plotpoint}}
\put(1321.06,780.24){\usebox{\plotpoint}}
\put(1338.86,790.91){\usebox{\plotpoint}}
\put(1357.06,800.82){\usebox{\plotpoint}}
\put(1375.09,811.04){\usebox{\plotpoint}}
\put(1393.13,821.28){\usebox{\plotpoint}}
\put(1410.92,831.95){\usebox{\plotpoint}}
\put(1429.35,841.41){\usebox{\plotpoint}}
\put(1447.37,851.69){\usebox{\plotpoint}}
\put(1465.20,862.32){\usebox{\plotpoint}}
\put(1480,871){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(241.00,248.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(241.00,247.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(246.00,251.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(246.00,250.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(251,254.17){\rule{1.100pt}{0.400pt}}
\multiput(251.00,253.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(256.00,256.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(256.00,255.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(261.00,259.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(261.00,258.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(266.00,262.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(266.00,261.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(271.00,265.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(271.00,264.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(276.00,268.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(276.00,267.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(281.00,271.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(281.00,270.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(286.00,274.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(286.00,273.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(292.00,277.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(292.00,276.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(297.00,280.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(297.00,279.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(302.00,283.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(302.00,282.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(307.00,286.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(307.00,285.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(312,289.17){\rule{1.100pt}{0.400pt}}
\multiput(312.00,288.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(317.00,291.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(317.00,290.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(322.00,294.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(322.00,293.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(327.00,297.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(327.00,296.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(332.00,300.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(332.00,299.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(337.00,303.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(337.00,302.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(342.00,306.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(342.00,305.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(348.00,309.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(348.00,308.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(353.00,312.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(353.00,311.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(358.00,315.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(358.00,314.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(363.00,318.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(363.00,317.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(368.00,321.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(368.00,320.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(373.00,324.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(373.00,323.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(378,327.17){\rule{1.100pt}{0.400pt}}
\multiput(378.00,326.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(383.00,329.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(383.00,328.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(388.00,332.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(388.00,331.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(393.00,335.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(393.00,334.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(399.00,338.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(399.00,337.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(404.00,341.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(404.00,340.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(409.00,344.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(409.00,343.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(414.00,347.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(414.00,346.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(419.00,350.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(419.00,349.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(424.00,353.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(424.00,352.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(429.00,356.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(429.00,355.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(434.00,359.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(434.00,358.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(439,362.17){\rule{1.100pt}{0.400pt}}
\multiput(439.00,361.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(444.00,364.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(444.00,363.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(450.00,367.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(450.00,366.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(455.00,370.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(455.00,369.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(460.00,373.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(460.00,372.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(465.00,376.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(465.00,375.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(470.00,379.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(470.00,378.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(475.00,382.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(475.00,381.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(480.00,385.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(480.00,384.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(485.00,388.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(485.00,387.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(490.00,391.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(490.00,390.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(495.00,394.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(495.00,393.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(501.00,397.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(501.00,396.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(506,400.17){\rule{1.100pt}{0.400pt}}
\multiput(506.00,399.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(511.00,402.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(511.00,401.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(516.00,405.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(516.00,404.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(521.00,408.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(521.00,407.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(526.00,411.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(526.00,410.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(531.00,414.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(531.00,413.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(536.00,417.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(536.00,416.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(541.00,420.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(541.00,419.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(547.00,423.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(547.00,422.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(552.00,426.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(552.00,425.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(557.00,429.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(557.00,428.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(562.00,432.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(562.00,431.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(567,435.17){\rule{1.100pt}{0.400pt}}
\multiput(567.00,434.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(572.00,437.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(572.00,436.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(577.00,440.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(577.00,439.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(582.00,443.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(582.00,442.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(587.00,446.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(587.00,445.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(593.00,449.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(593.00,448.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(598.00,452.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(598.00,451.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(603.00,455.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(603.00,454.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(608.00,458.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(608.00,457.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(613.00,461.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(613.00,460.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(618.00,464.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(618.00,463.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(623.00,467.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(623.00,466.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(628.00,470.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(628.00,469.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(633,473.17){\rule{1.300pt}{0.400pt}}
\multiput(633.00,472.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(639.00,475.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(639.00,474.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(644.00,478.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(644.00,477.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(649.00,481.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(649.00,480.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(654.00,484.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(654.00,483.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(659.00,487.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(659.00,486.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(664.00,490.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(664.00,489.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(669.00,493.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(669.00,492.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(674.00,496.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(674.00,495.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(679.00,499.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(679.00,498.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(685.00,502.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(685.00,501.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(690.00,505.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(690.00,504.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(695,508.17){\rule{1.100pt}{0.400pt}}
\multiput(695.00,507.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(700.00,510.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(700.00,509.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(705.00,513.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(705.00,512.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(710.00,516.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(710.00,515.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(715.00,519.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(715.00,518.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(720.00,522.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(720.00,521.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(726.00,525.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(726.00,524.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(731.00,528.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(731.00,527.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(736.00,531.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(736.00,530.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(741.00,534.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(741.00,533.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(746.00,537.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(746.00,536.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(751.00,540.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(751.00,539.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(756.00,543.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(756.00,542.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(761,546.17){\rule{1.300pt}{0.400pt}}
\multiput(761.00,545.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(767.00,548.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(767.00,547.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(772.00,551.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(772.00,550.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(777.00,554.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(777.00,553.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(782.00,557.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(782.00,556.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(787.00,560.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(787.00,559.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(792.00,563.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(792.00,562.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(797.00,566.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(797.00,565.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(802.00,569.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(802.00,568.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(808.00,572.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(808.00,571.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(813.00,575.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(813.00,574.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(818.00,578.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(818.00,577.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(823,581.17){\rule{1.100pt}{0.400pt}}
\multiput(823.00,580.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(828.00,583.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(828.00,582.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(833.00,586.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(833.00,585.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(838.00,589.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(838.00,588.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(843.00,592.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(843.00,591.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(849.00,595.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(849.00,594.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(854.00,598.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(854.00,597.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(859.00,601.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(859.00,600.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(864.00,604.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(864.00,603.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(869.00,607.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(869.00,606.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(874.00,610.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(874.00,609.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(879.00,613.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(879.00,612.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(884.00,616.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(884.00,615.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(890,619.17){\rule{1.100pt}{0.400pt}}
\multiput(890.00,618.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(895.00,621.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(895.00,620.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(900.00,624.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(900.00,623.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(905.00,627.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(905.00,626.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(910.00,630.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(910.00,629.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(915.00,633.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(915.00,632.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(920.00,636.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(920.00,635.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(926.00,639.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(926.00,638.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(931.00,642.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(931.00,641.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(936.00,645.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(936.00,644.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(941.00,648.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(941.00,647.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(946.00,651.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(946.00,650.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(951,654.17){\rule{1.100pt}{0.400pt}}
\multiput(951.00,653.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(956.00,656.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(956.00,655.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(962.00,659.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(962.00,658.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(967.00,662.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(967.00,661.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(972.00,665.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(972.00,664.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(977.00,668.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(977.00,667.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(982.00,671.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(982.00,670.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(987.00,674.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(987.00,673.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(992.00,677.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(992.00,676.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(997.00,680.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(997.00,679.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1003.00,683.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1003.00,682.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1008.00,686.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1008.00,685.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1013.00,689.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1013.00,688.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1018,692.17){\rule{1.100pt}{0.400pt}}
\multiput(1018.00,691.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1023.00,694.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1023.00,693.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1028.00,697.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1028.00,696.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1033.00,700.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1033.00,699.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1039.00,703.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1039.00,702.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1044.00,706.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1044.00,705.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1049.00,709.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1049.00,708.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1054.00,712.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1054.00,711.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1059.00,715.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1059.00,714.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1064.00,718.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1064.00,717.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1069.00,721.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1069.00,720.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1075.00,724.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1075.00,723.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1080,727.17){\rule{1.100pt}{0.400pt}}
\multiput(1080.00,726.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1085.00,729.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1085.00,728.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1090.00,732.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1090.00,731.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1095.00,735.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1095.00,734.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1100.00,738.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1100.00,737.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1106.00,741.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1106.00,740.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1111.00,744.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1111.00,743.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1116.00,747.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1116.00,746.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1121.00,750.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1121.00,749.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1126.00,753.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1126.00,752.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1131.00,756.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1131.00,755.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1136.00,759.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1136.00,758.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1142.00,762.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1142.00,761.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1147,765.17){\rule{1.100pt}{0.400pt}}
\multiput(1147.00,764.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1152.00,767.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1152.00,766.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1157.00,770.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1157.00,769.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1162.00,773.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1162.00,772.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1167.00,776.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1167.00,775.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1172.00,779.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1172.00,778.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1178.00,782.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1178.00,781.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1183.00,785.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1183.00,784.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1188.00,788.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1188.00,787.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1193.00,791.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1193.00,790.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1198.00,794.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1198.00,793.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1203.00,797.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1203.00,796.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1209,800.17){\rule{1.100pt}{0.400pt}}
\multiput(1209.00,799.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1214.00,802.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1214.00,801.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1219.00,805.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1219.00,804.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1224.00,808.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1224.00,807.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1229.00,811.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1229.00,810.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1234.00,814.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1234.00,813.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1240.00,817.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1240.00,816.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1245.00,820.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1245.00,819.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1250.00,823.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1250.00,822.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1255.00,826.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1255.00,825.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1260.00,829.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1260.00,828.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1265.00,832.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1265.00,831.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1270.00,835.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1270.00,834.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1276,838.17){\rule{1.100pt}{0.400pt}}
\multiput(1276.00,837.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1281.00,840.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1281.00,839.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1286.00,843.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1286.00,842.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1291.00,846.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1291.00,845.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1296.00,849.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1296.00,848.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1301.00,852.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1301.00,851.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1307.00,855.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1307.00,854.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1312.00,858.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1312.00,857.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1317.00,861.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1317.00,860.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1322.00,864.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1322.00,863.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1327.00,867.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1327.00,866.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1332.00,870.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1332.00,869.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1338,873.17){\rule{1.100pt}{0.400pt}}
\multiput(1338.00,872.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1343.00,875.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1343.00,874.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1348.00,878.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1348.00,877.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1353.00,881.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1353.00,880.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1358.00,884.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1358.00,883.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1363.00,887.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1363.00,886.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1369.00,890.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1369.00,889.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1374.00,893.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1374.00,892.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1379.00,896.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1379.00,895.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1384.00,899.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1384.00,898.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1389.00,902.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1389.00,901.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1394.00,905.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1394.00,904.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1400.00,908.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1400.00,907.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1405,911.17){\rule{1.100pt}{0.400pt}}
\multiput(1405.00,910.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1410.00,913.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1410.00,912.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1415.00,916.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1415.00,915.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1420.00,919.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1420.00,918.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1425.00,922.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1425.00,921.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1431.00,925.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1431.00,924.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1436.00,928.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1436.00,927.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1441.00,931.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1441.00,930.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1446.00,934.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1446.00,933.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1451.00,937.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1451.00,936.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1457.00,940.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1457.00,939.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1462.00,943.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1462.00,942.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1467,946.17){\rule{1.100pt}{0.400pt}}
\multiput(1467.00,945.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1472.00,948.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1472.00,947.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1477,951.17){\rule{0.700pt}{0.400pt}}
\multiput(1477.00,950.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\end{picture}


==> zq0q1c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,280){\makebox(0,0)[r]{0.1}}
\put(1460.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,397){\makebox(0,0)[r]{0.2}}
\put(1460.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,513){\makebox(0,0)[r]{0.3}}
\put(1460.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,630){\makebox(0,0)[r]{0.4}}
\put(1460.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,747){\makebox(0,0)[r]{0.5}}
\put(1460.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,864.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,864){\makebox(0,0)[r]{0.6}}
\put(1460.0,864.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,981.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,981){\makebox(0,0)[r]{0.7}}
\put(1460.0,981.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,122){\makebox(0,0){0}}
\put(181.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,122){\makebox(0,0){0.2}}
\put(441.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701,122){\makebox(0,0){0.4}}
\put(701.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,122){\makebox(0,0){0.6}}
\put(960.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220,122){\makebox(0,0){0.8}}
\put(1220.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){1}}
\put(1480.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{211.028pt}}
\put(181.0,1039.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,601){\makebox(0,0){$Q_0,\ Q_{\pi\over2}$}}
\put(830,61){\makebox(0,0){$p$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{211.028pt}}
\put(181,1037){\usebox{\plotpoint}}
\multiput(181.60,1030.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(180.17,1033.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(185.61,1014.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(184.17,1018.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(188.60,1002.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(187.17,1005.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(192.60,989.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(191.17,992.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(196.60,976.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(195.17,979.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(200.61,961.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(199.17,965.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(203.60,951.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(202.17,954.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(207.60,938.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(206.17,941.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(211.61,925.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(210.17,928.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(214.60,915.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(213.17,918.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(218.60,904.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(217.17,906.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(222.60,893.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(221.17,895.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(226.61,880.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(225.17,883.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(229.60,871.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(228.17,873.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(233.60,860.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(232.17,862.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(237.61,848.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(236.17,851.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(240.60,839.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(239.17,841.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(244.60,829.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(243.17,831.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(248.60,819.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(247.17,821.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(252.61,808.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(251.17,811.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(255.60,800.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(254.17,802.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(259.60,790.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(258.17,792.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(263.61,780.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(262.17,783.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(266.60,772.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(265.17,774.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(270.60,763.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(269.17,765.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(274.61,753.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(273.17,756.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(277.60,746.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(276.17,748.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(281.60,737.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(280.17,739.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(285.60,729.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(284.17,731.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(289.61,720.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(288.17,722.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(292.60,713.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(291.17,715.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(296.60,705.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(295.17,707.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(300.61,696.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(299.17,698.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(303.60,689.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(302.17,691.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(307.60,681.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(306.17,683.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(311.60,673.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(310.17,675.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(315.61,665.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(314.17,667.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(318.60,659.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(317.17,661.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(322.60,651.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(321.17,653.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(326.61,643.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(325.17,645.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(329.60,637.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(328.17,639.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(333.60,630.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(332.17,632.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(337.60,623.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(336.17,625.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(341.61,616.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(340.17,618.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(344.60,610.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(343.17,612.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(348.60,603.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(347.17,605.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(352.61,596.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(351.17,598.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(355.60,591.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(354.17,592.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(359.60,584.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(358.17,586.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(363.60,578.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(362.17,579.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(367.61,571.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(366.17,573.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(370.60,566.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(369.17,567.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(374.60,560.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(373.17,561.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(378.61,553.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(377.17,555.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(381.60,548.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(380.17,549.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(385.60,543.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(384.17,544.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(389.60,537.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(388.17,538.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(393.61,530.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(392.17,532.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(396.60,526.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(395.17,527.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(400.60,520.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(399.17,521.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(404.61,514.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(403.17,516.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(407.60,510.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(406.17,511.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(411.60,504.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(410.17,505.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(415.60,499.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(414.17,500.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(419.61,493.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(418.17,495.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(422.60,489.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(421.17,490.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(426.60,484.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(425.17,485.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(430.61,478.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(429.17,480.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(433.60,474.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(432.17,475.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(437.00,470.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(437.00,471.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(441.60,465.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(440.17,466.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(445.61,459.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(444.17,461.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(448.00,456.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(448.00,457.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(452.60,451.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(451.17,452.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(456.61,446.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(455.17,447.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(459.00,443.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(459.00,444.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.60,438.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(462.17,439.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(467.61,433.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(466.17,434.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(470.00,430.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(470.00,431.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(474.00,426.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(474.00,427.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(478.00,422.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(478.00,423.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(482.61,417.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(481.17,418.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(485.00,414.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(485.00,415.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(489.00,410.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(489.00,411.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(493.61,405.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(492.17,406.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(496.00,402.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(496.00,403.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(500.00,398.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(500.00,399.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(504.00,394.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(504.00,395.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(508.61,390.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(507.17,391.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(511.00,387.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(511.00,388.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(515.00,383.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(515.00,384.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(519.61,379.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(518.17,380.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(522.00,376.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(522.00,377.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(526.00,373.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(526.00,374.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(530.00,369.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(530.00,370.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(534.61,365.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(533.17,366.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(537.00,362.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(537.00,363.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(541.00,359.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(541.00,360.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(545.00,356.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(545.00,357.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,353.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(548.00,354.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(552.00,350.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(552.00,351.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,346.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(556.00,347.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(560.00,343.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(560.00,344.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,340.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(563.00,341.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(567.00,337.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(567.00,338.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(571.00,334.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(571.00,335.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(574,331.17){\rule{0.900pt}{0.400pt}}
\multiput(574.00,332.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(578.00,329.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(578.00,330.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(582.00,326.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(582.00,327.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(586.00,323.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(586.00,324.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(589.00,320.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(589.00,321.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(593,317.17){\rule{0.900pt}{0.400pt}}
\multiput(593.00,318.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(597.00,315.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(597.00,316.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(600.00,312.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(600.00,313.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(604,309.17){\rule{0.900pt}{0.400pt}}
\multiput(604.00,310.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(608.00,307.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(608.00,308.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(612,304.17){\rule{0.700pt}{0.400pt}}
\multiput(612.00,305.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(615.00,302.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(615.00,303.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(619,299.17){\rule{0.900pt}{0.400pt}}
\multiput(619.00,300.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(623.00,297.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(623.00,298.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(626,294.17){\rule{0.900pt}{0.400pt}}
\multiput(626.00,295.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(630,292.17){\rule{0.900pt}{0.400pt}}
\multiput(630.00,293.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(634.00,290.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(634.00,291.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(638,287.17){\rule{0.700pt}{0.400pt}}
\multiput(638.00,288.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(641,285.17){\rule{0.900pt}{0.400pt}}
\multiput(641.00,286.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(645,283.17){\rule{0.900pt}{0.400pt}}
\multiput(645.00,284.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(649,281.17){\rule{0.700pt}{0.400pt}}
\multiput(649.00,282.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(652.00,279.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(652.00,280.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(656,276.17){\rule{0.900pt}{0.400pt}}
\multiput(656.00,277.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(660,274.17){\rule{0.700pt}{0.400pt}}
\multiput(660.00,275.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(663,272.17){\rule{0.900pt}{0.400pt}}
\multiput(663.00,273.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(667,270.17){\rule{0.900pt}{0.400pt}}
\multiput(667.00,271.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(671,268.17){\rule{0.900pt}{0.400pt}}
\multiput(671.00,269.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(675,266.17){\rule{0.700pt}{0.400pt}}
\multiput(675.00,267.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(678,264.17){\rule{0.900pt}{0.400pt}}
\multiput(678.00,265.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(682,262.17){\rule{0.900pt}{0.400pt}}
\multiput(682.00,263.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(686,260.17){\rule{0.700pt}{0.400pt}}
\multiput(686.00,261.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(689,258.67){\rule{0.964pt}{0.400pt}}
\multiput(689.00,259.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(693,257.17){\rule{0.900pt}{0.400pt}}
\multiput(693.00,258.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(697,255.17){\rule{0.900pt}{0.400pt}}
\multiput(697.00,256.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(701,253.17){\rule{0.700pt}{0.400pt}}
\multiput(701.00,254.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(704,251.17){\rule{0.900pt}{0.400pt}}
\multiput(704.00,252.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(708,249.67){\rule{0.964pt}{0.400pt}}
\multiput(708.00,250.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(712,248.17){\rule{0.700pt}{0.400pt}}
\multiput(712.00,249.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(715,246.17){\rule{0.900pt}{0.400pt}}
\multiput(715.00,247.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(719,244.67){\rule{0.964pt}{0.400pt}}
\multiput(719.00,245.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(723,243.17){\rule{0.900pt}{0.400pt}}
\multiput(723.00,244.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(727,241.17){\rule{0.700pt}{0.400pt}}
\multiput(727.00,242.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(730,239.67){\rule{0.964pt}{0.400pt}}
\multiput(730.00,240.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(734,238.17){\rule{0.900pt}{0.400pt}}
\multiput(734.00,239.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(738,236.67){\rule{0.723pt}{0.400pt}}
\multiput(738.00,237.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(741,235.17){\rule{0.900pt}{0.400pt}}
\multiput(741.00,236.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(745,233.67){\rule{0.964pt}{0.400pt}}
\multiput(745.00,234.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(749,232.17){\rule{0.900pt}{0.400pt}}
\multiput(749.00,233.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(753,230.67){\rule{0.723pt}{0.400pt}}
\multiput(753.00,231.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(756,229.67){\rule{0.964pt}{0.400pt}}
\multiput(756.00,230.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(760,228.17){\rule{0.900pt}{0.400pt}}
\multiput(760.00,229.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(764,226.67){\rule{0.723pt}{0.400pt}}
\multiput(764.00,227.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(767,225.17){\rule{0.900pt}{0.400pt}}
\multiput(767.00,226.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(771,223.67){\rule{0.964pt}{0.400pt}}
\multiput(771.00,224.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(775,222.67){\rule{0.964pt}{0.400pt}}
\multiput(775.00,223.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(779,221.67){\rule{0.723pt}{0.400pt}}
\multiput(779.00,222.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(782,220.17){\rule{0.900pt}{0.400pt}}
\multiput(782.00,221.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(786,218.67){\rule{0.964pt}{0.400pt}}
\multiput(786.00,219.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(790,217.67){\rule{0.723pt}{0.400pt}}
\multiput(790.00,218.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(793,216.67){\rule{0.964pt}{0.400pt}}
\multiput(793.00,217.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(797,215.67){\rule{0.964pt}{0.400pt}}
\multiput(797.00,216.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(801,214.17){\rule{0.900pt}{0.400pt}}
\multiput(801.00,215.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(805,212.67){\rule{0.723pt}{0.400pt}}
\multiput(805.00,213.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(808,211.67){\rule{0.964pt}{0.400pt}}
\multiput(808.00,212.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(812,210.67){\rule{0.964pt}{0.400pt}}
\multiput(812.00,211.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(816,209.67){\rule{0.723pt}{0.400pt}}
\multiput(816.00,210.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(819,208.67){\rule{0.964pt}{0.400pt}}
\multiput(819.00,209.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(823,207.67){\rule{0.964pt}{0.400pt}}
\multiput(823.00,208.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(827,206.67){\rule{0.964pt}{0.400pt}}
\multiput(827.00,207.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(831,205.67){\rule{0.723pt}{0.400pt}}
\multiput(831.00,206.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(834,204.67){\rule{0.964pt}{0.400pt}}
\multiput(834.00,205.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(838,203.67){\rule{0.964pt}{0.400pt}}
\multiput(838.00,204.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(842,202.67){\rule{0.723pt}{0.400pt}}
\multiput(842.00,203.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(845,201.67){\rule{0.964pt}{0.400pt}}
\multiput(845.00,202.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(849,200.67){\rule{0.964pt}{0.400pt}}
\multiput(849.00,201.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(853,199.67){\rule{0.723pt}{0.400pt}}
\multiput(853.00,200.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(856,198.67){\rule{0.964pt}{0.400pt}}
\multiput(856.00,199.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(860,197.67){\rule{0.964pt}{0.400pt}}
\multiput(860.00,198.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(868,196.67){\rule{0.723pt}{0.400pt}}
\multiput(868.00,197.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(871,195.67){\rule{0.964pt}{0.400pt}}
\multiput(871.00,196.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(875,194.67){\rule{0.964pt}{0.400pt}}
\multiput(875.00,195.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(879,193.67){\rule{0.723pt}{0.400pt}}
\multiput(879.00,194.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(864.0,198.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(886,192.67){\rule{0.964pt}{0.400pt}}
\multiput(886.00,193.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(890,191.67){\rule{0.964pt}{0.400pt}}
\multiput(890.00,192.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,190.67){\rule{0.723pt}{0.400pt}}
\multiput(894.00,191.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(882.0,194.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(901,189.67){\rule{0.964pt}{0.400pt}}
\multiput(901.00,190.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(905,188.67){\rule{0.723pt}{0.400pt}}
\multiput(905.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(897.0,191.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(912,187.67){\rule{0.964pt}{0.400pt}}
\multiput(912.00,188.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(916,186.67){\rule{0.964pt}{0.400pt}}
\multiput(916.00,187.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(908.0,189.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(923,185.67){\rule{0.964pt}{0.400pt}}
\multiput(923.00,186.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(927,184.67){\rule{0.964pt}{0.400pt}}
\multiput(927.00,185.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(920.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(934,183.67){\rule{0.964pt}{0.400pt}}
\multiput(934.00,184.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(931.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(942,182.67){\rule{0.964pt}{0.400pt}}
\multiput(942.00,183.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(946,181.67){\rule{0.723pt}{0.400pt}}
\multiput(946.00,182.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(938.0,184.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(953,180.67){\rule{0.964pt}{0.400pt}}
\multiput(953.00,181.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(949.0,182.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(960,179.67){\rule{0.964pt}{0.400pt}}
\multiput(960.00,180.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(957.0,181.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(968,178.67){\rule{0.964pt}{0.400pt}}
\multiput(968.00,179.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(964.0,180.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(975,177.67){\rule{0.964pt}{0.400pt}}
\multiput(975.00,178.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(972.0,179.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(986,176.67){\rule{0.964pt}{0.400pt}}
\multiput(986.00,177.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(979.0,178.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(994,175.67){\rule{0.964pt}{0.400pt}}
\multiput(994.00,176.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(990.0,177.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1001,174.67){\rule{0.964pt}{0.400pt}}
\multiput(1001.00,175.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(998.0,176.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1012,173.67){\rule{0.964pt}{0.400pt}}
\multiput(1012.00,174.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1005.0,175.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1023,172.67){\rule{0.964pt}{0.400pt}}
\multiput(1023.00,173.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1016.0,174.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1035,171.67){\rule{0.723pt}{0.400pt}}
\multiput(1035.00,172.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1027.0,173.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1046,170.67){\rule{0.723pt}{0.400pt}}
\multiput(1046.00,171.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1038.0,172.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1061,169.67){\rule{0.723pt}{0.400pt}}
\multiput(1061.00,170.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1049.0,171.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1075,168.67){\rule{0.964pt}{0.400pt}}
\multiput(1075.00,169.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1064.0,170.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1090,167.67){\rule{0.964pt}{0.400pt}}
\multiput(1090.00,168.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1079.0,169.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1109,166.67){\rule{0.964pt}{0.400pt}}
\multiput(1109.00,167.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1094.0,168.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1131,165.67){\rule{0.964pt}{0.400pt}}
\multiput(1131.00,166.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1113.0,167.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1161,164.67){\rule{0.964pt}{0.400pt}}
\multiput(1161.00,165.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1135.0,166.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1198,163.67){\rule{0.964pt}{0.400pt}}
\multiput(1198.00,164.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1165.0,165.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1265,162.67){\rule{0.723pt}{0.400pt}}
\multiput(1265.00,163.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1202.0,164.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(1268.0,163.0){\rule[-0.200pt]{51.071pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,364){\usebox{\plotpoint}}
\put(181.00,364.00){\usebox{\plotpoint}}
\put(201.76,364.00){\usebox{\plotpoint}}
\put(222.51,364.00){\usebox{\plotpoint}}
\put(243.27,364.00){\usebox{\plotpoint}}
\put(264.02,364.00){\usebox{\plotpoint}}
\put(284.78,364.00){\usebox{\plotpoint}}
\put(305.53,364.00){\usebox{\plotpoint}}
\put(326.29,364.00){\usebox{\plotpoint}}
\put(347.04,364.00){\usebox{\plotpoint}}
\put(367.80,364.00){\usebox{\plotpoint}}
\put(388.55,364.00){\usebox{\plotpoint}}
\put(409.31,364.00){\usebox{\plotpoint}}
\put(430.07,364.00){\usebox{\plotpoint}}
\put(450.82,364.00){\usebox{\plotpoint}}
\put(471.58,364.00){\usebox{\plotpoint}}
\put(492.33,364.00){\usebox{\plotpoint}}
\put(513.09,364.00){\usebox{\plotpoint}}
\put(533.84,364.00){\usebox{\plotpoint}}
\put(554.60,364.00){\usebox{\plotpoint}}
\put(575.35,364.00){\usebox{\plotpoint}}
\put(596.11,364.00){\usebox{\plotpoint}}
\put(616.87,364.00){\usebox{\plotpoint}}
\put(637.62,364.00){\usebox{\plotpoint}}
\put(658.38,364.00){\usebox{\plotpoint}}
\put(679.13,364.00){\usebox{\plotpoint}}
\put(699.89,364.00){\usebox{\plotpoint}}
\put(720.64,364.00){\usebox{\plotpoint}}
\put(741.40,364.00){\usebox{\plotpoint}}
\put(762.15,364.00){\usebox{\plotpoint}}
\put(782.91,364.00){\usebox{\plotpoint}}
\put(803.66,364.00){\usebox{\plotpoint}}
\put(824.42,364.00){\usebox{\plotpoint}}
\put(845.18,364.00){\usebox{\plotpoint}}
\put(865.93,364.00){\usebox{\plotpoint}}
\put(886.69,364.00){\usebox{\plotpoint}}
\put(907.44,364.00){\usebox{\plotpoint}}
\put(928.20,364.00){\usebox{\plotpoint}}
\put(948.95,364.00){\usebox{\plotpoint}}
\put(969.71,364.00){\usebox{\plotpoint}}
\put(990.46,364.00){\usebox{\plotpoint}}
\put(1011.22,364.00){\usebox{\plotpoint}}
\put(1031.98,364.00){\usebox{\plotpoint}}
\put(1052.73,364.00){\usebox{\plotpoint}}
\put(1073.49,364.00){\usebox{\plotpoint}}
\put(1094.24,364.00){\usebox{\plotpoint}}
\put(1115.00,364.00){\usebox{\plotpoint}}
\put(1135.75,364.00){\usebox{\plotpoint}}
\put(1156.51,364.00){\usebox{\plotpoint}}
\put(1177.26,364.00){\usebox{\plotpoint}}
\put(1198.02,364.00){\usebox{\plotpoint}}
\put(1218.77,364.00){\usebox{\plotpoint}}
\put(1239.53,364.00){\usebox{\plotpoint}}
\put(1260.29,364.00){\usebox{\plotpoint}}
\put(1281.04,364.00){\usebox{\plotpoint}}
\put(1301.80,364.00){\usebox{\plotpoint}}
\put(1322.55,364.00){\usebox{\plotpoint}}
\put(1343.31,364.00){\usebox{\plotpoint}}
\put(1364.06,364.00){\usebox{\plotpoint}}
\put(1384.82,364.00){\usebox{\plotpoint}}
\put(1405.57,364.00){\usebox{\plotpoint}}
\put(1426.33,364.00){\usebox{\plotpoint}}
\put(1447.09,364.00){\usebox{\plotpoint}}
\put(1467.84,364.00){\usebox{\plotpoint}}
\put(1480,364){\usebox{\plotpoint}}
\end{picture}


==> zs2743.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,209){\makebox(0,0)[r]{0.68}}
\put(1460.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,301){\makebox(0,0)[r]{0.7}}
\put(1460.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,394){\makebox(0,0)[r]{0.72}}
\put(1460.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,486){\makebox(0,0)[r]{0.74}}
\put(1460.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,578){\makebox(0,0)[r]{0.76}}
\put(1460.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,670){\makebox(0,0)[r]{0.78}}
\put(1460.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,762){\makebox(0,0)[r]{0.8}}
\put(1460.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,855){\makebox(0,0)[r]{0.82}}
\put(1460.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,947.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,947){\makebox(0,0)[r]{0.84}}
\put(1460.0,947.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,1039.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,1039){\makebox(0,0)[r]{0.86}}
\put(1460.0,1039.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,122){\makebox(0,0){0}}
\put(201.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364,122){\makebox(0,0){0.2}}
\put(364.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,122){\makebox(0,0){0.4}}
\put(527.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,122){\makebox(0,0){0.6}}
\put(690.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852,122){\makebox(0,0){0.8}}
\put(852.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1015.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1015,122){\makebox(0,0){1}}
\put(1015.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178,122){\makebox(0,0){1.2}}
\put(1178.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1341.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1341,122){\makebox(0,0){1.4}}
\put(1341.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,163.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{211.028pt}}
\put(201.0,1039.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(41,601){\makebox(0,0){$S_{cond}$}}
\put(840,61){\makebox(0,0){$\theta$}}
%\put(1447,140){\makebox(0,0)[l]{$\pi/2$}}
\put(1447,122){\makebox(0,0)[l]{$\pi/2$}}
%\put(1178,186){\makebox(0,0)[l]{1}}
\put(1178,255){\makebox(0,0)[l]{1}}
%\put(1015,587){\makebox(0,0)[l]{2}}
\put(1015,610){\makebox(0,0)[l]{2}}
%\put(852,656){\makebox(0,0)[l]{3}}
\put(852,855){\makebox(0,0)[l]{3}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{211.028pt}}
\put(201,585){\usebox{\plotpoint}}
\put(241,583.67){\rule{0.723pt}{0.400pt}}
\multiput(241.00,584.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(201.0,585.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(258,582.67){\rule{0.723pt}{0.400pt}}
\multiput(258.00,583.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(244.0,584.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(269,581.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,582.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(261.0,583.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(281,580.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,581.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(272.0,582.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(292,579.67){\rule{0.723pt}{0.400pt}}
\multiput(292.00,580.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(283.0,581.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(300,578.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,579.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(295.0,580.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(306,577.67){\rule{0.723pt}{0.400pt}}
\multiput(306.00,578.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303.0,579.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(315,576.67){\rule{0.723pt}{0.400pt}}
\multiput(315.00,577.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309.0,578.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(323,575.67){\rule{0.723pt}{0.400pt}}
\multiput(323.00,576.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(318.0,577.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(329,574.67){\rule{0.723pt}{0.400pt}}
\multiput(329.00,575.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(326.0,576.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(335,573.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,574.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332.0,575.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(340,572.67){\rule{0.723pt}{0.400pt}}
\multiput(340.00,573.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(337.0,574.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(346,571.67){\rule{0.723pt}{0.400pt}}
\multiput(346.00,572.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(343.0,573.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(352,570.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,571.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349.0,572.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(357,569.67){\rule{0.723pt}{0.400pt}}
\multiput(357.00,570.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(354.0,571.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(363,568.67){\rule{0.723pt}{0.400pt}}
\multiput(363.00,569.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(360.0,570.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(369,567.67){\rule{0.723pt}{0.400pt}}
\multiput(369.00,568.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(366.0,569.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(374,566.67){\rule{0.723pt}{0.400pt}}
\multiput(374.00,567.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(377,565.67){\rule{0.723pt}{0.400pt}}
\multiput(377.00,566.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(372.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383,564.67){\rule{0.723pt}{0.400pt}}
\multiput(383.00,565.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(380.0,566.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(389,563.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,564.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,562.67){\rule{0.723pt}{0.400pt}}
\multiput(391.00,563.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(386.0,565.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(397,561.67){\rule{0.723pt}{0.400pt}}
\multiput(397.00,562.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(400,560.67){\rule{0.723pt}{0.400pt}}
\multiput(400.00,561.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(394.0,563.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(406,559.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,560.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,558.67){\rule{0.723pt}{0.400pt}}
\multiput(408.00,559.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(403.0,561.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(414,557.67){\rule{0.723pt}{0.400pt}}
\multiput(414.00,558.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(417,556.67){\rule{0.723pt}{0.400pt}}
\multiput(417.00,557.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(411.0,559.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(423,555.67){\rule{0.723pt}{0.400pt}}
\multiput(423.00,556.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(426,554.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,555.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,553.67){\rule{0.723pt}{0.400pt}}
\multiput(428.00,554.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(420.0,557.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(434,552.67){\rule{0.723pt}{0.400pt}}
\multiput(434.00,553.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437,551.67){\rule{0.723pt}{0.400pt}}
\multiput(437.00,552.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(440,550.67){\rule{0.723pt}{0.400pt}}
\multiput(440.00,551.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443,549.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,550.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431.0,554.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(448,548.67){\rule{0.723pt}{0.400pt}}
\multiput(448.00,549.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(451,547.67){\rule{0.723pt}{0.400pt}}
\multiput(451.00,548.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(454,546.67){\rule{0.723pt}{0.400pt}}
\multiput(454.00,547.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(457,545.67){\rule{0.723pt}{0.400pt}}
\multiput(457.00,546.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(445.0,550.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(462,544.67){\rule{0.723pt}{0.400pt}}
\multiput(462.00,545.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465,543.67){\rule{0.723pt}{0.400pt}}
\multiput(465.00,544.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(468,542.67){\rule{0.723pt}{0.400pt}}
\multiput(468.00,543.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(471,541.67){\rule{0.723pt}{0.400pt}}
\multiput(471.00,542.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(474,540.67){\rule{0.723pt}{0.400pt}}
\multiput(474.00,541.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(477,539.67){\rule{0.723pt}{0.400pt}}
\multiput(477.00,540.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(480,538.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,539.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485,537.67){\rule{0.723pt}{0.400pt}}
\multiput(485.00,538.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(488,536.67){\rule{0.723pt}{0.400pt}}
\multiput(488.00,537.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(491,535.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,536.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494,534.67){\rule{0.723pt}{0.400pt}}
\multiput(494.00,535.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(497,533.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,534.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,532.67){\rule{0.723pt}{0.400pt}}
\multiput(499.00,533.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(502,531.67){\rule{0.723pt}{0.400pt}}
\multiput(502.00,532.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(505,530.67){\rule{0.723pt}{0.400pt}}
\multiput(505.00,531.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(508,529.67){\rule{0.723pt}{0.400pt}}
\multiput(508.00,530.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(511,528.67){\rule{0.723pt}{0.400pt}}
\multiput(511.00,529.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514,527.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,528.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,526.67){\rule{0.723pt}{0.400pt}}
\multiput(516.00,527.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(519,525.67){\rule{0.723pt}{0.400pt}}
\multiput(519.00,526.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(522,524.67){\rule{0.723pt}{0.400pt}}
\multiput(522.00,525.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(525,523.67){\rule{0.723pt}{0.400pt}}
\multiput(525.00,524.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(528,522.67){\rule{0.723pt}{0.400pt}}
\multiput(528.00,523.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(531,521.67){\rule{0.723pt}{0.400pt}}
\multiput(531.00,522.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(534,520.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,521.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536,519.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,520.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539,518.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,519.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,517.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,518.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545,516.67){\rule{0.723pt}{0.400pt}}
\multiput(545.00,517.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(548,515.67){\rule{0.723pt}{0.400pt}}
\multiput(548.00,516.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,514.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,515.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,513.67){\rule{0.723pt}{0.400pt}}
\multiput(553.00,514.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(556,512.67){\rule{0.723pt}{0.400pt}}
\multiput(556.00,513.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(559,511.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,512.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562,510.67){\rule{0.723pt}{0.400pt}}
\multiput(562.00,511.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(565,509.17){\rule{0.700pt}{0.400pt}}
\multiput(565.00,510.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(568,507.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,508.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,506.67){\rule{0.723pt}{0.400pt}}
\multiput(570.00,507.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(573,505.67){\rule{0.723pt}{0.400pt}}
\multiput(573.00,506.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(576,504.67){\rule{0.723pt}{0.400pt}}
\multiput(576.00,505.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(579,503.67){\rule{0.723pt}{0.400pt}}
\multiput(579.00,504.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(582,502.67){\rule{0.723pt}{0.400pt}}
\multiput(582.00,503.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(585,501.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,502.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588,500.17){\rule{0.482pt}{0.400pt}}
\multiput(588.00,501.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,498.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,499.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(593,497.67){\rule{0.723pt}{0.400pt}}
\multiput(593.00,498.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(596,496.67){\rule{0.723pt}{0.400pt}}
\multiput(596.00,497.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(599,495.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,496.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(602,494.67){\rule{0.723pt}{0.400pt}}
\multiput(602.00,495.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(605,493.17){\rule{0.482pt}{0.400pt}}
\multiput(605.00,494.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,491.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,492.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,490.67){\rule{0.723pt}{0.400pt}}
\multiput(610.00,491.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(613,489.67){\rule{0.723pt}{0.400pt}}
\multiput(613.00,490.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(616,488.67){\rule{0.723pt}{0.400pt}}
\multiput(616.00,489.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(619,487.17){\rule{0.700pt}{0.400pt}}
\multiput(619.00,488.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(622,485.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,486.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(624,484.67){\rule{0.723pt}{0.400pt}}
\multiput(624.00,485.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(627,483.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,484.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630,482.67){\rule{0.723pt}{0.400pt}}
\multiput(630.00,483.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(633,481.17){\rule{0.700pt}{0.400pt}}
\multiput(633.00,482.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(636,479.67){\rule{0.723pt}{0.400pt}}
\multiput(636.00,480.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(639,478.67){\rule{0.723pt}{0.400pt}}
\multiput(639.00,479.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(642,477.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,478.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,476.17){\rule{0.700pt}{0.400pt}}
\multiput(644.00,477.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(647,474.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,475.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(650,473.67){\rule{0.723pt}{0.400pt}}
\multiput(650.00,474.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(653,472.67){\rule{0.723pt}{0.400pt}}
\multiput(653.00,473.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(656,471.17){\rule{0.700pt}{0.400pt}}
\multiput(656.00,472.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(659,469.67){\rule{0.482pt}{0.400pt}}
\multiput(659.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,468.67){\rule{0.723pt}{0.400pt}}
\multiput(661.00,469.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(664,467.17){\rule{0.700pt}{0.400pt}}
\multiput(664.00,468.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(667,465.67){\rule{0.723pt}{0.400pt}}
\multiput(667.00,466.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(670,464.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,465.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673,463.67){\rule{0.723pt}{0.400pt}}
\multiput(673.00,464.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676,462.17){\rule{0.482pt}{0.400pt}}
\multiput(676.00,463.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,460.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,461.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681,459.67){\rule{0.723pt}{0.400pt}}
\multiput(681.00,460.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(684,458.17){\rule{0.700pt}{0.400pt}}
\multiput(684.00,459.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(687,456.67){\rule{0.723pt}{0.400pt}}
\multiput(687.00,457.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(690,455.67){\rule{0.723pt}{0.400pt}}
\multiput(690.00,456.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(693,454.17){\rule{0.700pt}{0.400pt}}
\multiput(693.00,455.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(696,452.67){\rule{0.482pt}{0.400pt}}
\multiput(696.00,453.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698,451.67){\rule{0.723pt}{0.400pt}}
\multiput(698.00,452.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(701,450.17){\rule{0.700pt}{0.400pt}}
\multiput(701.00,451.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(704,448.67){\rule{0.723pt}{0.400pt}}
\multiput(704.00,449.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(707,447.67){\rule{0.723pt}{0.400pt}}
\multiput(707.00,448.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(710,446.17){\rule{0.700pt}{0.400pt}}
\multiput(710.00,447.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(713,444.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,445.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715,443.67){\rule{0.723pt}{0.400pt}}
\multiput(715.00,444.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(718,442.17){\rule{0.700pt}{0.400pt}}
\multiput(718.00,443.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(721,440.67){\rule{0.723pt}{0.400pt}}
\multiput(721.00,441.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(724,439.67){\rule{0.723pt}{0.400pt}}
\multiput(724.00,440.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,438.17){\rule{0.700pt}{0.400pt}}
\multiput(727.00,439.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(730,436.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,437.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,435.17){\rule{0.700pt}{0.400pt}}
\multiput(732.00,436.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(735,433.67){\rule{0.723pt}{0.400pt}}
\multiput(735.00,434.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(738,432.67){\rule{0.723pt}{0.400pt}}
\multiput(738.00,433.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(741,431.17){\rule{0.700pt}{0.400pt}}
\multiput(741.00,432.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(744,429.67){\rule{0.723pt}{0.400pt}}
\multiput(744.00,430.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(747,428.67){\rule{0.723pt}{0.400pt}}
\multiput(747.00,429.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(750,427.17){\rule{0.482pt}{0.400pt}}
\multiput(750.00,428.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,425.67){\rule{0.723pt}{0.400pt}}
\multiput(752.00,426.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(755,424.17){\rule{0.700pt}{0.400pt}}
\multiput(755.00,425.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(758,422.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,423.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761,421.67){\rule{0.723pt}{0.400pt}}
\multiput(761.00,422.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(764,420.17){\rule{0.700pt}{0.400pt}}
\multiput(764.00,421.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(767,418.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,417.17){\rule{0.700pt}{0.400pt}}
\multiput(769.00,418.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(772,415.67){\rule{0.723pt}{0.400pt}}
\multiput(772.00,416.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(775,414.67){\rule{0.723pt}{0.400pt}}
\multiput(775.00,415.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(778,413.17){\rule{0.700pt}{0.400pt}}
\multiput(778.00,414.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(781,411.67){\rule{0.723pt}{0.400pt}}
\multiput(781.00,412.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(784,410.17){\rule{0.482pt}{0.400pt}}
\multiput(784.00,411.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,408.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,409.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789,407.67){\rule{0.723pt}{0.400pt}}
\multiput(789.00,408.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(792,406.17){\rule{0.700pt}{0.400pt}}
\multiput(792.00,407.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(795,404.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,405.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(798,403.17){\rule{0.700pt}{0.400pt}}
\multiput(798.00,404.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(801,401.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,402.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804,400.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,401.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,399.17){\rule{0.700pt}{0.400pt}}
\multiput(806.00,400.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(809,397.67){\rule{0.723pt}{0.400pt}}
\multiput(809.00,398.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(812,396.17){\rule{0.700pt}{0.400pt}}
\multiput(812.00,397.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(815,394.67){\rule{0.723pt}{0.400pt}}
\multiput(815.00,395.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(818,393.17){\rule{0.700pt}{0.400pt}}
\multiput(818.00,394.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(821,391.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,392.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,390.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,391.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,389.17){\rule{0.700pt}{0.400pt}}
\multiput(826.00,390.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(829,387.67){\rule{0.723pt}{0.400pt}}
\multiput(829.00,388.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(832,386.17){\rule{0.700pt}{0.400pt}}
\multiput(832.00,387.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(835,384.67){\rule{0.723pt}{0.400pt}}
\multiput(835.00,385.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(838,383.67){\rule{0.723pt}{0.400pt}}
\multiput(838.00,384.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(841,382.17){\rule{0.482pt}{0.400pt}}
\multiput(841.00,383.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(843,380.67){\rule{0.723pt}{0.400pt}}
\multiput(843.00,381.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(846,379.17){\rule{0.700pt}{0.400pt}}
\multiput(846.00,380.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(849,377.67){\rule{0.723pt}{0.400pt}}
\multiput(849.00,378.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(852,376.17){\rule{0.700pt}{0.400pt}}
\multiput(852.00,377.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(855,374.67){\rule{0.723pt}{0.400pt}}
\multiput(855.00,375.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(858,373.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,372.17){\rule{0.700pt}{0.400pt}}
\multiput(860.00,373.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(863,370.67){\rule{0.723pt}{0.400pt}}
\multiput(863.00,371.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(866,369.17){\rule{0.700pt}{0.400pt}}
\multiput(866.00,370.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(869,367.67){\rule{0.723pt}{0.400pt}}
\multiput(869.00,368.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(872,366.17){\rule{0.700pt}{0.400pt}}
\multiput(872.00,367.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(875,364.67){\rule{0.482pt}{0.400pt}}
\multiput(875.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,363.67){\rule{0.723pt}{0.400pt}}
\multiput(877.00,364.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(880,362.17){\rule{0.700pt}{0.400pt}}
\multiput(880.00,363.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(883,360.67){\rule{0.723pt}{0.400pt}}
\multiput(883.00,361.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(886,359.17){\rule{0.700pt}{0.400pt}}
\multiput(886.00,360.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(889,357.67){\rule{0.723pt}{0.400pt}}
\multiput(889.00,358.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(892,356.67){\rule{0.723pt}{0.400pt}}
\multiput(892.00,357.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(895,355.17){\rule{0.482pt}{0.400pt}}
\multiput(895.00,356.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(897,353.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,354.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900,352.17){\rule{0.700pt}{0.400pt}}
\multiput(900.00,353.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(903,350.67){\rule{0.723pt}{0.400pt}}
\multiput(903.00,351.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(906,349.17){\rule{0.700pt}{0.400pt}}
\multiput(906.00,350.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(909,347.67){\rule{0.723pt}{0.400pt}}
\multiput(909.00,348.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(912,346.67){\rule{0.482pt}{0.400pt}}
\multiput(912.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(914,345.17){\rule{0.700pt}{0.400pt}}
\multiput(914.00,346.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(917,343.67){\rule{0.723pt}{0.400pt}}
\multiput(917.00,344.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(920,342.17){\rule{0.700pt}{0.400pt}}
\multiput(920.00,343.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(923,340.67){\rule{0.723pt}{0.400pt}}
\multiput(923.00,341.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(926,339.67){\rule{0.723pt}{0.400pt}}
\multiput(926.00,340.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(929,338.17){\rule{0.482pt}{0.400pt}}
\multiput(929.00,339.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(931,336.67){\rule{0.723pt}{0.400pt}}
\multiput(931.00,337.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(934,335.17){\rule{0.700pt}{0.400pt}}
\multiput(934.00,336.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(937,333.67){\rule{0.723pt}{0.400pt}}
\multiput(937.00,334.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(940,332.67){\rule{0.723pt}{0.400pt}}
\multiput(940.00,333.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(943,331.17){\rule{0.700pt}{0.400pt}}
\multiput(943.00,332.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(946,329.67){\rule{0.723pt}{0.400pt}}
\multiput(946.00,330.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(949,328.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(951,327.17){\rule{0.700pt}{0.400pt}}
\multiput(951.00,328.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(954,325.67){\rule{0.723pt}{0.400pt}}
\multiput(954.00,326.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(957,324.17){\rule{0.700pt}{0.400pt}}
\multiput(957.00,325.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(960,322.67){\rule{0.723pt}{0.400pt}}
\multiput(960.00,323.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(963,321.67){\rule{0.723pt}{0.400pt}}
\multiput(963.00,322.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(966,320.17){\rule{0.482pt}{0.400pt}}
\multiput(966.00,321.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,318.67){\rule{0.723pt}{0.400pt}}
\multiput(968.00,319.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(971,317.67){\rule{0.723pt}{0.400pt}}
\multiput(971.00,318.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(974,316.17){\rule{0.700pt}{0.400pt}}
\multiput(974.00,317.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(977,314.67){\rule{0.723pt}{0.400pt}}
\multiput(977.00,315.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(980,313.67){\rule{0.723pt}{0.400pt}}
\multiput(980.00,314.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(983,312.17){\rule{0.482pt}{0.400pt}}
\multiput(983.00,313.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,310.67){\rule{0.723pt}{0.400pt}}
\multiput(985.00,311.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(988,309.67){\rule{0.723pt}{0.400pt}}
\multiput(988.00,310.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(991,308.17){\rule{0.700pt}{0.400pt}}
\multiput(991.00,309.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(994,306.67){\rule{0.723pt}{0.400pt}}
\multiput(994.00,307.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(997,305.67){\rule{0.723pt}{0.400pt}}
\multiput(997.00,306.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1000,304.17){\rule{0.700pt}{0.400pt}}
\multiput(1000.00,305.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1003,302.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,303.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005,301.67){\rule{0.723pt}{0.400pt}}
\multiput(1005.00,302.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1008,300.17){\rule{0.700pt}{0.400pt}}
\multiput(1008.00,301.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1011,298.67){\rule{0.723pt}{0.400pt}}
\multiput(1011.00,299.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1014,297.67){\rule{0.723pt}{0.400pt}}
\multiput(1014.00,298.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1017,296.17){\rule{0.700pt}{0.400pt}}
\multiput(1017.00,297.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1020,294.67){\rule{0.482pt}{0.400pt}}
\multiput(1020.00,295.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1022,293.67){\rule{0.723pt}{0.400pt}}
\multiput(1022.00,294.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1025,292.17){\rule{0.700pt}{0.400pt}}
\multiput(1025.00,293.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1028,290.67){\rule{0.723pt}{0.400pt}}
\multiput(1028.00,291.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1031,289.67){\rule{0.723pt}{0.400pt}}
\multiput(1031.00,290.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1034,288.67){\rule{0.723pt}{0.400pt}}
\multiput(1034.00,289.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1037,287.17){\rule{0.482pt}{0.400pt}}
\multiput(1037.00,288.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1039,285.67){\rule{0.723pt}{0.400pt}}
\multiput(1039.00,286.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1042,284.67){\rule{0.723pt}{0.400pt}}
\multiput(1042.00,285.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1045,283.67){\rule{0.723pt}{0.400pt}}
\multiput(1045.00,284.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1048,282.17){\rule{0.700pt}{0.400pt}}
\multiput(1048.00,283.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1051,280.67){\rule{0.723pt}{0.400pt}}
\multiput(1051.00,281.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1054,279.67){\rule{0.723pt}{0.400pt}}
\multiput(1054.00,280.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1057,278.67){\rule{0.482pt}{0.400pt}}
\multiput(1057.00,279.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1059,277.17){\rule{0.700pt}{0.400pt}}
\multiput(1059.00,278.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1062,275.67){\rule{0.723pt}{0.400pt}}
\multiput(1062.00,276.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1065,274.67){\rule{0.723pt}{0.400pt}}
\multiput(1065.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1068,273.67){\rule{0.723pt}{0.400pt}}
\multiput(1068.00,274.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1071,272.17){\rule{0.700pt}{0.400pt}}
\multiput(1071.00,273.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1074,270.67){\rule{0.482pt}{0.400pt}}
\multiput(1074.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1076,269.67){\rule{0.723pt}{0.400pt}}
\multiput(1076.00,270.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1079,268.67){\rule{0.723pt}{0.400pt}}
\multiput(1079.00,269.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1082,267.67){\rule{0.723pt}{0.400pt}}
\multiput(1082.00,268.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1085,266.17){\rule{0.700pt}{0.400pt}}
\multiput(1085.00,267.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1088,264.67){\rule{0.723pt}{0.400pt}}
\multiput(1088.00,265.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1091,263.67){\rule{0.482pt}{0.400pt}}
\multiput(1091.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1093,262.67){\rule{0.723pt}{0.400pt}}
\multiput(1093.00,263.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1096,261.67){\rule{0.723pt}{0.400pt}}
\multiput(1096.00,262.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1099,260.67){\rule{0.723pt}{0.400pt}}
\multiput(1099.00,261.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1102,259.17){\rule{0.700pt}{0.400pt}}
\multiput(1102.00,260.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1105,257.67){\rule{0.723pt}{0.400pt}}
\multiput(1105.00,258.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1108,256.67){\rule{0.723pt}{0.400pt}}
\multiput(1108.00,257.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1111,255.67){\rule{0.482pt}{0.400pt}}
\multiput(1111.00,256.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1113,254.67){\rule{0.723pt}{0.400pt}}
\multiput(1113.00,255.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1116,253.67){\rule{0.723pt}{0.400pt}}
\multiput(1116.00,254.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1119,252.67){\rule{0.723pt}{0.400pt}}
\multiput(1119.00,253.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1122,251.67){\rule{0.723pt}{0.400pt}}
\multiput(1122.00,252.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1125,250.67){\rule{0.723pt}{0.400pt}}
\multiput(1125.00,251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1128,249.17){\rule{0.482pt}{0.400pt}}
\multiput(1128.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130,247.67){\rule{0.723pt}{0.400pt}}
\multiput(1130.00,248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1133,246.67){\rule{0.723pt}{0.400pt}}
\multiput(1133.00,247.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1136,245.67){\rule{0.723pt}{0.400pt}}
\multiput(1136.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1139,244.67){\rule{0.723pt}{0.400pt}}
\multiput(1139.00,245.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1142,243.67){\rule{0.723pt}{0.400pt}}
\multiput(1142.00,244.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1145,242.67){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,243.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1147,241.67){\rule{0.723pt}{0.400pt}}
\multiput(1147.00,242.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1150,240.67){\rule{0.723pt}{0.400pt}}
\multiput(1150.00,241.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1153,239.67){\rule{0.723pt}{0.400pt}}
\multiput(1153.00,240.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1156,238.67){\rule{0.723pt}{0.400pt}}
\multiput(1156.00,239.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1159,237.67){\rule{0.723pt}{0.400pt}}
\multiput(1159.00,238.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1162,236.67){\rule{0.723pt}{0.400pt}}
\multiput(1162.00,237.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1165,235.67){\rule{0.482pt}{0.400pt}}
\multiput(1165.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1167,234.67){\rule{0.723pt}{0.400pt}}
\multiput(1167.00,235.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1170,233.67){\rule{0.723pt}{0.400pt}}
\multiput(1170.00,234.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1173,232.67){\rule{0.723pt}{0.400pt}}
\multiput(1173.00,233.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1176,231.67){\rule{0.723pt}{0.400pt}}
\multiput(1176.00,232.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1179,230.67){\rule{0.723pt}{0.400pt}}
\multiput(1179.00,231.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1182,229.67){\rule{0.482pt}{0.400pt}}
\multiput(1182.00,230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1184,228.67){\rule{0.723pt}{0.400pt}}
\multiput(1184.00,229.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1187,227.67){\rule{0.723pt}{0.400pt}}
\multiput(1187.00,228.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1190,226.67){\rule{0.723pt}{0.400pt}}
\multiput(1190.00,227.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1193,225.67){\rule{0.723pt}{0.400pt}}
\multiput(1193.00,226.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1196,224.67){\rule{0.723pt}{0.400pt}}
\multiput(1196.00,225.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1199,223.67){\rule{0.482pt}{0.400pt}}
\multiput(1199.00,224.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1201,222.67){\rule{0.723pt}{0.400pt}}
\multiput(1201.00,223.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1204,221.67){\rule{0.723pt}{0.400pt}}
\multiput(1204.00,222.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482.0,539.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1210,220.67){\rule{0.723pt}{0.400pt}}
\multiput(1210.00,221.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1213,219.67){\rule{0.723pt}{0.400pt}}
\multiput(1213.00,220.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1216,218.67){\rule{0.723pt}{0.400pt}}
\multiput(1216.00,219.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1219,217.67){\rule{0.482pt}{0.400pt}}
\multiput(1219.00,218.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1221,216.67){\rule{0.723pt}{0.400pt}}
\multiput(1221.00,217.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1224,215.67){\rule{0.723pt}{0.400pt}}
\multiput(1224.00,216.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1207.0,222.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1230,214.67){\rule{0.723pt}{0.400pt}}
\multiput(1230.00,215.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1233,213.67){\rule{0.723pt}{0.400pt}}
\multiput(1233.00,214.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1236,212.67){\rule{0.482pt}{0.400pt}}
\multiput(1236.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1238,211.67){\rule{0.723pt}{0.400pt}}
\multiput(1238.00,212.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1241,210.67){\rule{0.723pt}{0.400pt}}
\multiput(1241.00,211.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1227.0,216.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1247,209.67){\rule{0.723pt}{0.400pt}}
\multiput(1247.00,210.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1250,208.67){\rule{0.723pt}{0.400pt}}
\multiput(1250.00,209.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1253,207.67){\rule{0.482pt}{0.400pt}}
\multiput(1253.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1244.0,211.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1258,206.67){\rule{0.723pt}{0.400pt}}
\multiput(1258.00,207.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1261,205.67){\rule{0.723pt}{0.400pt}}
\multiput(1261.00,206.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1264,204.67){\rule{0.723pt}{0.400pt}}
\multiput(1264.00,205.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1255.0,208.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1270,203.67){\rule{0.723pt}{0.400pt}}
\multiput(1270.00,204.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1273,202.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,203.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1267.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1278,201.67){\rule{0.723pt}{0.400pt}}
\multiput(1278.00,202.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1281,200.67){\rule{0.723pt}{0.400pt}}
\multiput(1281.00,201.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1275.0,203.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1287,199.67){\rule{0.723pt}{0.400pt}}
\multiput(1287.00,200.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1290,198.67){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1284.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1295,197.67){\rule{0.723pt}{0.400pt}}
\multiput(1295.00,198.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1298,196.67){\rule{0.723pt}{0.400pt}}
\multiput(1298.00,197.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1292.0,199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1304,195.67){\rule{0.723pt}{0.400pt}}
\multiput(1304.00,196.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1301.0,197.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1309,194.67){\rule{0.723pt}{0.400pt}}
\multiput(1309.00,195.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1312,193.67){\rule{0.723pt}{0.400pt}}
\multiput(1312.00,194.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1307.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1318,192.67){\rule{0.723pt}{0.400pt}}
\multiput(1318.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1315.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1324,191.67){\rule{0.723pt}{0.400pt}}
\multiput(1324.00,192.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1321.0,193.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1329,190.67){\rule{0.723pt}{0.400pt}}
\multiput(1329.00,191.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1327.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1335,189.67){\rule{0.723pt}{0.400pt}}
\multiput(1335.00,190.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1332.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1341,188.67){\rule{0.723pt}{0.400pt}}
\multiput(1341.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1338.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1346,187.67){\rule{0.723pt}{0.400pt}}
\multiput(1346.00,188.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1344.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1352,186.67){\rule{0.723pt}{0.400pt}}
\multiput(1352.00,187.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1349.0,188.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1358,185.67){\rule{0.723pt}{0.400pt}}
\multiput(1358.00,186.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1355.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1366,184.67){\rule{0.723pt}{0.400pt}}
\multiput(1366.00,185.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1361.0,186.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1372,183.67){\rule{0.723pt}{0.400pt}}
\multiput(1372.00,184.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1369.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1381,182.67){\rule{0.482pt}{0.400pt}}
\multiput(1381.00,183.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375.0,184.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1389,181.67){\rule{0.723pt}{0.400pt}}
\multiput(1389.00,182.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1383.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1400,180.67){\rule{0.723pt}{0.400pt}}
\multiput(1400.00,181.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1392.0,182.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1409,179.67){\rule{0.723pt}{0.400pt}}
\multiput(1409.00,180.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1403.0,181.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1423,178.67){\rule{0.723pt}{0.400pt}}
\multiput(1423.00,179.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1412.0,180.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1440,177.67){\rule{0.723pt}{0.400pt}}
\multiput(1440.00,178.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1426.0,179.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1443.0,178.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(201,585){\usebox{\plotpoint}}
\put(201.0,585.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(201,585){\usebox{\plotpoint}}
\put(201,584.67){\rule{0.723pt}{0.400pt}}
\multiput(201.00,584.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(238,585.67){\rule{0.723pt}{0.400pt}}
\multiput(238.00,585.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(204.0,586.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(255,586.67){\rule{0.723pt}{0.400pt}}
\multiput(255.00,586.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241.0,587.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(266,587.67){\rule{0.723pt}{0.400pt}}
\multiput(266.00,587.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(258.0,588.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(278,588.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,588.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(269.0,589.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(286,589.67){\rule{0.723pt}{0.400pt}}
\multiput(286.00,589.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281.0,590.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(295,590.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,590.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(289.0,591.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(300,591.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,591.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(309,592.67){\rule{0.723pt}{0.400pt}}
\multiput(309.00,592.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303.0,593.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(315,593.67){\rule{0.723pt}{0.400pt}}
\multiput(315.00,593.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(312.0,594.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(323,594.67){\rule{0.723pt}{0.400pt}}
\multiput(323.00,594.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(318.0,595.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(329,595.67){\rule{0.723pt}{0.400pt}}
\multiput(329.00,595.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(326.0,596.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(335,596.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332.0,597.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(340,597.67){\rule{0.723pt}{0.400pt}}
\multiput(340.00,597.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(337.0,598.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(346,598.67){\rule{0.723pt}{0.400pt}}
\multiput(346.00,598.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(349,599.67){\rule{0.723pt}{0.400pt}}
\multiput(349.00,599.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(343.0,599.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(354,600.67){\rule{0.723pt}{0.400pt}}
\multiput(354.00,600.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(352.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360,601.67){\rule{0.723pt}{0.400pt}}
\multiput(360.00,601.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(363,602.67){\rule{0.723pt}{0.400pt}}
\multiput(363.00,602.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(357.0,602.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(369,603.67){\rule{0.723pt}{0.400pt}}
\multiput(369.00,603.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(366.0,604.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(374,604.67){\rule{0.723pt}{0.400pt}}
\multiput(374.00,604.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(377,605.67){\rule{0.723pt}{0.400pt}}
\multiput(377.00,605.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(372.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383,606.67){\rule{0.723pt}{0.400pt}}
\multiput(383.00,606.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(386,607.67){\rule{0.723pt}{0.400pt}}
\multiput(386.00,607.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(380.0,607.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(391,608.67){\rule{0.723pt}{0.400pt}}
\multiput(391.00,608.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(394,609.67){\rule{0.723pt}{0.400pt}}
\multiput(394.00,609.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(397,610.67){\rule{0.723pt}{0.400pt}}
\multiput(397.00,610.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(389.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403,611.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,611.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(406,612.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,612.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,613.67){\rule{0.723pt}{0.400pt}}
\multiput(408.00,613.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(400.0,612.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(414,614.67){\rule{0.723pt}{0.400pt}}
\multiput(414.00,614.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(417,615.67){\rule{0.723pt}{0.400pt}}
\multiput(417.00,615.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(420,616.67){\rule{0.723pt}{0.400pt}}
\multiput(420.00,616.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(423,617.67){\rule{0.723pt}{0.400pt}}
\multiput(423.00,617.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(411.0,615.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(428,618.67){\rule{0.723pt}{0.400pt}}
\multiput(428.00,618.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(431,619.67){\rule{0.723pt}{0.400pt}}
\multiput(431.00,619.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434,620.67){\rule{0.723pt}{0.400pt}}
\multiput(434.00,620.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437,621.67){\rule{0.723pt}{0.400pt}}
\multiput(437.00,621.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(440,622.67){\rule{0.723pt}{0.400pt}}
\multiput(440.00,622.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(426.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(445,623.67){\rule{0.723pt}{0.400pt}}
\multiput(445.00,623.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(448,624.67){\rule{0.723pt}{0.400pt}}
\multiput(448.00,624.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(451,625.67){\rule{0.723pt}{0.400pt}}
\multiput(451.00,625.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(454,626.67){\rule{0.723pt}{0.400pt}}
\multiput(454.00,626.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(457,627.67){\rule{0.723pt}{0.400pt}}
\multiput(457.00,627.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(460,628.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,628.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,629.67){\rule{0.723pt}{0.400pt}}
\multiput(462.00,629.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465,630.67){\rule{0.723pt}{0.400pt}}
\multiput(465.00,630.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(468,631.67){\rule{0.723pt}{0.400pt}}
\multiput(468.00,631.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(471,632.67){\rule{0.723pt}{0.400pt}}
\multiput(471.00,632.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(474,633.67){\rule{0.723pt}{0.400pt}}
\multiput(474.00,633.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(477,634.67){\rule{0.723pt}{0.400pt}}
\multiput(477.00,634.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(480,635.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485,636.67){\rule{0.723pt}{0.400pt}}
\multiput(485.00,636.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(488,637.67){\rule{0.723pt}{0.400pt}}
\multiput(488.00,637.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(491,639.17){\rule{0.700pt}{0.400pt}}
\multiput(491.00,638.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(494,640.67){\rule{0.723pt}{0.400pt}}
\multiput(494.00,640.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(497,641.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,641.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,642.67){\rule{0.723pt}{0.400pt}}
\multiput(499.00,642.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(502,643.67){\rule{0.723pt}{0.400pt}}
\multiput(502.00,643.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(505,644.67){\rule{0.723pt}{0.400pt}}
\multiput(505.00,644.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(508,645.67){\rule{0.723pt}{0.400pt}}
\multiput(508.00,645.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(511,646.67){\rule{0.723pt}{0.400pt}}
\multiput(511.00,646.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514,647.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,647.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,648.67){\rule{0.723pt}{0.400pt}}
\multiput(516.00,648.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(519,649.67){\rule{0.723pt}{0.400pt}}
\multiput(519.00,649.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(522,650.67){\rule{0.723pt}{0.400pt}}
\multiput(522.00,650.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(525,651.67){\rule{0.723pt}{0.400pt}}
\multiput(525.00,651.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(528,652.67){\rule{0.723pt}{0.400pt}}
\multiput(528.00,652.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(531,654.17){\rule{0.700pt}{0.400pt}}
\multiput(531.00,653.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(534,655.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,655.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536,656.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,656.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539,657.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,657.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,658.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,658.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545,659.67){\rule{0.723pt}{0.400pt}}
\multiput(545.00,659.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(548,660.67){\rule{0.723pt}{0.400pt}}
\multiput(548.00,660.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,662.17){\rule{0.482pt}{0.400pt}}
\multiput(551.00,661.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,663.67){\rule{0.723pt}{0.400pt}}
\multiput(553.00,663.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(556,664.67){\rule{0.723pt}{0.400pt}}
\multiput(556.00,664.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(559,665.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,665.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562,666.67){\rule{0.723pt}{0.400pt}}
\multiput(562.00,666.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(565,667.67){\rule{0.723pt}{0.400pt}}
\multiput(565.00,667.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(568,669.17){\rule{0.482pt}{0.400pt}}
\multiput(568.00,668.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,670.67){\rule{0.723pt}{0.400pt}}
\multiput(570.00,670.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(573,671.67){\rule{0.723pt}{0.400pt}}
\multiput(573.00,671.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(576,672.67){\rule{0.723pt}{0.400pt}}
\multiput(576.00,672.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(579,674.17){\rule{0.700pt}{0.400pt}}
\multiput(579.00,673.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(582,675.67){\rule{0.723pt}{0.400pt}}
\multiput(582.00,675.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(585,676.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,676.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588,677.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,679.17){\rule{0.700pt}{0.400pt}}
\multiput(590.00,678.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(593,680.67){\rule{0.723pt}{0.400pt}}
\multiput(593.00,680.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(596,681.67){\rule{0.723pt}{0.400pt}}
\multiput(596.00,681.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(599,682.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,682.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(602,684.17){\rule{0.700pt}{0.400pt}}
\multiput(602.00,683.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(605,685.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,685.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,686.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,686.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,688.17){\rule{0.700pt}{0.400pt}}
\multiput(610.00,687.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(613,689.67){\rule{0.723pt}{0.400pt}}
\multiput(613.00,689.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(616,690.67){\rule{0.723pt}{0.400pt}}
\multiput(616.00,690.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(619,691.67){\rule{0.723pt}{0.400pt}}
\multiput(619.00,691.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(622,693.17){\rule{0.482pt}{0.400pt}}
\multiput(622.00,692.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(624,694.67){\rule{0.723pt}{0.400pt}}
\multiput(624.00,694.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(627,695.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,695.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630,697.17){\rule{0.700pt}{0.400pt}}
\multiput(630.00,696.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(633,698.67){\rule{0.723pt}{0.400pt}}
\multiput(633.00,698.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(636,699.67){\rule{0.723pt}{0.400pt}}
\multiput(636.00,699.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(639,701.17){\rule{0.700pt}{0.400pt}}
\multiput(639.00,700.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(642,702.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,702.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,704.17){\rule{0.700pt}{0.400pt}}
\multiput(644.00,703.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(647,705.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,705.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(650,706.67){\rule{0.723pt}{0.400pt}}
\multiput(650.00,706.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(653,708.17){\rule{0.700pt}{0.400pt}}
\multiput(653.00,707.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(656,709.67){\rule{0.723pt}{0.400pt}}
\multiput(656.00,709.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(659,710.67){\rule{0.482pt}{0.400pt}}
\multiput(659.00,710.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,712.17){\rule{0.700pt}{0.400pt}}
\multiput(661.00,711.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(664,713.67){\rule{0.723pt}{0.400pt}}
\multiput(664.00,713.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(667,715.17){\rule{0.700pt}{0.400pt}}
\multiput(667.00,714.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(670,716.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,716.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673,717.67){\rule{0.723pt}{0.400pt}}
\multiput(673.00,717.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676,719.17){\rule{0.482pt}{0.400pt}}
\multiput(676.00,718.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,720.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,720.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681,722.17){\rule{0.700pt}{0.400pt}}
\multiput(681.00,721.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(684,723.67){\rule{0.723pt}{0.400pt}}
\multiput(684.00,723.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(687,724.67){\rule{0.723pt}{0.400pt}}
\multiput(687.00,724.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(690,726.17){\rule{0.700pt}{0.400pt}}
\multiput(690.00,725.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(693,727.67){\rule{0.723pt}{0.400pt}}
\multiput(693.00,727.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(696,729.17){\rule{0.482pt}{0.400pt}}
\multiput(696.00,728.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(698,730.67){\rule{0.723pt}{0.400pt}}
\multiput(698.00,730.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(701,732.17){\rule{0.700pt}{0.400pt}}
\multiput(701.00,731.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(704,733.67){\rule{0.723pt}{0.400pt}}
\multiput(704.00,733.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(707,734.67){\rule{0.723pt}{0.400pt}}
\multiput(707.00,734.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(710,736.17){\rule{0.700pt}{0.400pt}}
\multiput(710.00,735.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(713,737.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,737.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715,739.17){\rule{0.700pt}{0.400pt}}
\multiput(715.00,738.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(718,740.67){\rule{0.723pt}{0.400pt}}
\multiput(718.00,740.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(721,742.17){\rule{0.700pt}{0.400pt}}
\multiput(721.00,741.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(724,743.67){\rule{0.723pt}{0.400pt}}
\multiput(724.00,743.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,745.17){\rule{0.700pt}{0.400pt}}
\multiput(727.00,744.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(730,746.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,746.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,748.17){\rule{0.700pt}{0.400pt}}
\multiput(732.00,747.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(735,749.67){\rule{0.723pt}{0.400pt}}
\multiput(735.00,749.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(738,751.17){\rule{0.700pt}{0.400pt}}
\multiput(738.00,750.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(741,752.67){\rule{0.723pt}{0.400pt}}
\multiput(741.00,752.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(744,753.67){\rule{0.723pt}{0.400pt}}
\multiput(744.00,753.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(747,755.17){\rule{0.700pt}{0.400pt}}
\multiput(747.00,754.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(750,756.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,756.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,758.17){\rule{0.700pt}{0.400pt}}
\multiput(752.00,757.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(755,759.67){\rule{0.723pt}{0.400pt}}
\multiput(755.00,759.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(758,761.17){\rule{0.700pt}{0.400pt}}
\multiput(758.00,760.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(761,762.67){\rule{0.723pt}{0.400pt}}
\multiput(761.00,762.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(764,764.17){\rule{0.700pt}{0.400pt}}
\multiput(764.00,763.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(767,765.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,765.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,767.17){\rule{0.700pt}{0.400pt}}
\multiput(769.00,766.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(772,768.67){\rule{0.723pt}{0.400pt}}
\multiput(772.00,768.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(775,770.17){\rule{0.700pt}{0.400pt}}
\multiput(775.00,769.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(778,771.67){\rule{0.723pt}{0.400pt}}
\multiput(778.00,771.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(781,773.17){\rule{0.700pt}{0.400pt}}
\multiput(781.00,772.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(784,774.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,774.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,776.17){\rule{0.700pt}{0.400pt}}
\multiput(786.00,775.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(789,777.67){\rule{0.723pt}{0.400pt}}
\multiput(789.00,777.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(792,779.17){\rule{0.700pt}{0.400pt}}
\multiput(792.00,778.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(795,780.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,780.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(798,782.17){\rule{0.700pt}{0.400pt}}
\multiput(798.00,781.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(801,783.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,783.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804,785.17){\rule{0.482pt}{0.400pt}}
\multiput(804.00,784.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,786.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,786.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(809,788.17){\rule{0.700pt}{0.400pt}}
\multiput(809.00,787.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(812,789.67){\rule{0.723pt}{0.400pt}}
\multiput(812.00,789.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(815,791.17){\rule{0.700pt}{0.400pt}}
\multiput(815.00,790.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(818,792.67){\rule{0.723pt}{0.400pt}}
\multiput(818.00,792.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(821,794.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,793.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,795.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,795.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,797.17){\rule{0.700pt}{0.400pt}}
\multiput(826.00,796.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(829,798.67){\rule{0.723pt}{0.400pt}}
\multiput(829.00,798.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(832,800.17){\rule{0.700pt}{0.400pt}}
\multiput(832.00,799.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(835,801.67){\rule{0.723pt}{0.400pt}}
\multiput(835.00,801.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(838,803.17){\rule{0.700pt}{0.400pt}}
\multiput(838.00,802.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(841,805.17){\rule{0.482pt}{0.400pt}}
\multiput(841.00,804.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(843,806.67){\rule{0.723pt}{0.400pt}}
\multiput(843.00,806.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(846,808.17){\rule{0.700pt}{0.400pt}}
\multiput(846.00,807.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(849,809.67){\rule{0.723pt}{0.400pt}}
\multiput(849.00,809.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(852,811.17){\rule{0.700pt}{0.400pt}}
\multiput(852.00,810.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(855,812.67){\rule{0.723pt}{0.400pt}}
\multiput(855.00,812.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(858,814.17){\rule{0.482pt}{0.400pt}}
\multiput(858.00,813.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,815.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,815.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863,817.17){\rule{0.700pt}{0.400pt}}
\multiput(863.00,816.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(866,818.67){\rule{0.723pt}{0.400pt}}
\multiput(866.00,818.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(869,820.17){\rule{0.700pt}{0.400pt}}
\multiput(869.00,819.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(872,821.67){\rule{0.723pt}{0.400pt}}
\multiput(872.00,821.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(875,823.17){\rule{0.482pt}{0.400pt}}
\multiput(875.00,822.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,824.67){\rule{0.723pt}{0.400pt}}
\multiput(877.00,824.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(880,826.17){\rule{0.700pt}{0.400pt}}
\multiput(880.00,825.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(883,827.67){\rule{0.723pt}{0.400pt}}
\multiput(883.00,827.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(886,829.17){\rule{0.700pt}{0.400pt}}
\multiput(886.00,828.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(889,830.67){\rule{0.723pt}{0.400pt}}
\multiput(889.00,830.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(892,832.17){\rule{0.700pt}{0.400pt}}
\multiput(892.00,831.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(895,833.67){\rule{0.482pt}{0.400pt}}
\multiput(895.00,833.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(897,834.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,834.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900,836.17){\rule{0.700pt}{0.400pt}}
\multiput(900.00,835.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(903,837.67){\rule{0.723pt}{0.400pt}}
\multiput(903.00,837.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(906,839.17){\rule{0.700pt}{0.400pt}}
\multiput(906.00,838.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(909,840.67){\rule{0.723pt}{0.400pt}}
\multiput(909.00,840.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(912,842.17){\rule{0.482pt}{0.400pt}}
\multiput(912.00,841.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(914,843.67){\rule{0.723pt}{0.400pt}}
\multiput(914.00,843.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(917,845.17){\rule{0.700pt}{0.400pt}}
\multiput(917.00,844.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(920,846.67){\rule{0.723pt}{0.400pt}}
\multiput(920.00,846.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(923,848.17){\rule{0.700pt}{0.400pt}}
\multiput(923.00,847.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(926,849.67){\rule{0.723pt}{0.400pt}}
\multiput(926.00,849.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(929,851.17){\rule{0.482pt}{0.400pt}}
\multiput(929.00,850.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(931,852.67){\rule{0.723pt}{0.400pt}}
\multiput(931.00,852.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(934,854.17){\rule{0.700pt}{0.400pt}}
\multiput(934.00,853.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(937,855.67){\rule{0.723pt}{0.400pt}}
\multiput(937.00,855.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(940,857.17){\rule{0.700pt}{0.400pt}}
\multiput(940.00,856.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(943,858.67){\rule{0.723pt}{0.400pt}}
\multiput(943.00,858.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(946,859.67){\rule{0.723pt}{0.400pt}}
\multiput(946.00,859.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(949,861.17){\rule{0.482pt}{0.400pt}}
\multiput(949.00,860.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(951,862.67){\rule{0.723pt}{0.400pt}}
\multiput(951.00,862.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(954,864.17){\rule{0.700pt}{0.400pt}}
\multiput(954.00,863.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(957,865.67){\rule{0.723pt}{0.400pt}}
\multiput(957.00,865.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(960,867.17){\rule{0.700pt}{0.400pt}}
\multiput(960.00,866.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(963,868.67){\rule{0.723pt}{0.400pt}}
\multiput(963.00,868.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(966,869.67){\rule{0.482pt}{0.400pt}}
\multiput(966.00,869.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,871.17){\rule{0.700pt}{0.400pt}}
\multiput(968.00,870.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(971,872.67){\rule{0.723pt}{0.400pt}}
\multiput(971.00,872.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(974,874.17){\rule{0.700pt}{0.400pt}}
\multiput(974.00,873.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(977,875.67){\rule{0.723pt}{0.400pt}}
\multiput(977.00,875.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(980,876.67){\rule{0.723pt}{0.400pt}}
\multiput(980.00,876.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(983,878.17){\rule{0.482pt}{0.400pt}}
\multiput(983.00,877.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,879.67){\rule{0.723pt}{0.400pt}}
\multiput(985.00,879.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(988,881.17){\rule{0.700pt}{0.400pt}}
\multiput(988.00,880.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(991,882.67){\rule{0.723pt}{0.400pt}}
\multiput(991.00,882.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(994,883.67){\rule{0.723pt}{0.400pt}}
\multiput(994.00,883.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(997,885.17){\rule{0.700pt}{0.400pt}}
\multiput(997.00,884.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1000,886.67){\rule{0.723pt}{0.400pt}}
\multiput(1000.00,886.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1003,888.17){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,887.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005,889.67){\rule{0.723pt}{0.400pt}}
\multiput(1005.00,889.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1008,890.67){\rule{0.723pt}{0.400pt}}
\multiput(1008.00,890.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1011,892.17){\rule{0.700pt}{0.400pt}}
\multiput(1011.00,891.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1014,893.67){\rule{0.723pt}{0.400pt}}
\multiput(1014.00,893.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1017,894.67){\rule{0.723pt}{0.400pt}}
\multiput(1017.00,894.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1020,896.17){\rule{0.482pt}{0.400pt}}
\multiput(1020.00,895.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1022,897.67){\rule{0.723pt}{0.400pt}}
\multiput(1022.00,897.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1025,898.67){\rule{0.723pt}{0.400pt}}
\multiput(1025.00,898.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1028,900.17){\rule{0.700pt}{0.400pt}}
\multiput(1028.00,899.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1031,901.67){\rule{0.723pt}{0.400pt}}
\multiput(1031.00,901.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1034,902.67){\rule{0.723pt}{0.400pt}}
\multiput(1034.00,902.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1037,904.17){\rule{0.482pt}{0.400pt}}
\multiput(1037.00,903.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1039,905.67){\rule{0.723pt}{0.400pt}}
\multiput(1039.00,905.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1042,906.67){\rule{0.723pt}{0.400pt}}
\multiput(1042.00,906.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1045,908.17){\rule{0.700pt}{0.400pt}}
\multiput(1045.00,907.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1048,909.67){\rule{0.723pt}{0.400pt}}
\multiput(1048.00,909.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1051,910.67){\rule{0.723pt}{0.400pt}}
\multiput(1051.00,910.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1054,911.67){\rule{0.723pt}{0.400pt}}
\multiput(1054.00,911.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1057,913.17){\rule{0.482pt}{0.400pt}}
\multiput(1057.00,912.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1059,914.67){\rule{0.723pt}{0.400pt}}
\multiput(1059.00,914.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1062,915.67){\rule{0.723pt}{0.400pt}}
\multiput(1062.00,915.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1065,917.17){\rule{0.700pt}{0.400pt}}
\multiput(1065.00,916.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1068,918.67){\rule{0.723pt}{0.400pt}}
\multiput(1068.00,918.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1071,919.67){\rule{0.723pt}{0.400pt}}
\multiput(1071.00,919.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1074,920.67){\rule{0.482pt}{0.400pt}}
\multiput(1074.00,920.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1076,922.17){\rule{0.700pt}{0.400pt}}
\multiput(1076.00,921.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1079,923.67){\rule{0.723pt}{0.400pt}}
\multiput(1079.00,923.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1082,924.67){\rule{0.723pt}{0.400pt}}
\multiput(1082.00,924.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1085,925.67){\rule{0.723pt}{0.400pt}}
\multiput(1085.00,925.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1088,926.67){\rule{0.723pt}{0.400pt}}
\multiput(1088.00,926.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1091,928.17){\rule{0.482pt}{0.400pt}}
\multiput(1091.00,927.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1093,929.67){\rule{0.723pt}{0.400pt}}
\multiput(1093.00,929.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1096,930.67){\rule{0.723pt}{0.400pt}}
\multiput(1096.00,930.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1099,931.67){\rule{0.723pt}{0.400pt}}
\multiput(1099.00,931.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1102,932.67){\rule{0.723pt}{0.400pt}}
\multiput(1102.00,932.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1105,934.17){\rule{0.700pt}{0.400pt}}
\multiput(1105.00,933.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1108,935.67){\rule{0.723pt}{0.400pt}}
\multiput(1108.00,935.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1111,936.67){\rule{0.482pt}{0.400pt}}
\multiput(1111.00,936.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1113,937.67){\rule{0.723pt}{0.400pt}}
\multiput(1113.00,937.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1116,938.67){\rule{0.723pt}{0.400pt}}
\multiput(1116.00,938.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1119,939.67){\rule{0.723pt}{0.400pt}}
\multiput(1119.00,939.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1122,940.67){\rule{0.723pt}{0.400pt}}
\multiput(1122.00,940.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1125,942.17){\rule{0.700pt}{0.400pt}}
\multiput(1125.00,941.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1128,943.67){\rule{0.482pt}{0.400pt}}
\multiput(1128.00,943.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130,944.67){\rule{0.723pt}{0.400pt}}
\multiput(1130.00,944.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1133,945.67){\rule{0.723pt}{0.400pt}}
\multiput(1133.00,945.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1136,946.67){\rule{0.723pt}{0.400pt}}
\multiput(1136.00,946.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1139,947.67){\rule{0.723pt}{0.400pt}}
\multiput(1139.00,947.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1142,948.67){\rule{0.723pt}{0.400pt}}
\multiput(1142.00,948.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1145,949.67){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,949.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1147,950.67){\rule{0.723pt}{0.400pt}}
\multiput(1147.00,950.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1150,951.67){\rule{0.723pt}{0.400pt}}
\multiput(1150.00,951.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1153,953.17){\rule{0.700pt}{0.400pt}}
\multiput(1153.00,952.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1156,954.67){\rule{0.723pt}{0.400pt}}
\multiput(1156.00,954.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1159,955.67){\rule{0.723pt}{0.400pt}}
\multiput(1159.00,955.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1162,956.67){\rule{0.723pt}{0.400pt}}
\multiput(1162.00,956.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1165,957.67){\rule{0.482pt}{0.400pt}}
\multiput(1165.00,957.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1167,958.67){\rule{0.723pt}{0.400pt}}
\multiput(1167.00,958.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1170,959.67){\rule{0.723pt}{0.400pt}}
\multiput(1170.00,959.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1173,960.67){\rule{0.723pt}{0.400pt}}
\multiput(1173.00,960.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1176,961.67){\rule{0.723pt}{0.400pt}}
\multiput(1176.00,961.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1179,962.67){\rule{0.723pt}{0.400pt}}
\multiput(1179.00,962.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1182,963.67){\rule{0.482pt}{0.400pt}}
\multiput(1182.00,963.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1184,964.67){\rule{0.723pt}{0.400pt}}
\multiput(1184.00,964.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1187,965.67){\rule{0.723pt}{0.400pt}}
\multiput(1187.00,965.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1190,966.67){\rule{0.723pt}{0.400pt}}
\multiput(1190.00,966.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1193,967.67){\rule{0.723pt}{0.400pt}}
\multiput(1193.00,967.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1199,968.67){\rule{0.482pt}{0.400pt}}
\multiput(1199.00,968.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1201,969.67){\rule{0.723pt}{0.400pt}}
\multiput(1201.00,969.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1204,970.67){\rule{0.723pt}{0.400pt}}
\multiput(1204.00,970.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1207,971.67){\rule{0.723pt}{0.400pt}}
\multiput(1207.00,971.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1210,972.67){\rule{0.723pt}{0.400pt}}
\multiput(1210.00,972.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1213,973.67){\rule{0.723pt}{0.400pt}}
\multiput(1213.00,973.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1216,974.67){\rule{0.723pt}{0.400pt}}
\multiput(1216.00,974.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1219,975.67){\rule{0.482pt}{0.400pt}}
\multiput(1219.00,975.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1221,976.67){\rule{0.723pt}{0.400pt}}
\multiput(1221.00,976.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1196.0,969.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1227,977.67){\rule{0.723pt}{0.400pt}}
\multiput(1227.00,977.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1230,978.67){\rule{0.723pt}{0.400pt}}
\multiput(1230.00,978.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1233,979.67){\rule{0.723pt}{0.400pt}}
\multiput(1233.00,979.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1236,980.67){\rule{0.482pt}{0.400pt}}
\multiput(1236.00,980.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1238,981.67){\rule{0.723pt}{0.400pt}}
\multiput(1238.00,981.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1224.0,978.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1244,982.67){\rule{0.723pt}{0.400pt}}
\multiput(1244.00,982.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1247,983.67){\rule{0.723pt}{0.400pt}}
\multiput(1247.00,983.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1250,984.67){\rule{0.723pt}{0.400pt}}
\multiput(1250.00,984.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1253,985.67){\rule{0.482pt}{0.400pt}}
\multiput(1253.00,985.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1241.0,983.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1258,986.67){\rule{0.723pt}{0.400pt}}
\multiput(1258.00,986.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1261,987.67){\rule{0.723pt}{0.400pt}}
\multiput(1261.00,987.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1264,988.67){\rule{0.723pt}{0.400pt}}
\multiput(1264.00,988.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1255.0,987.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1270,989.67){\rule{0.723pt}{0.400pt}}
\multiput(1270.00,989.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1273,990.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,990.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1267.0,990.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1278,991.67){\rule{0.723pt}{0.400pt}}
\multiput(1278.00,991.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1281,992.67){\rule{0.723pt}{0.400pt}}
\multiput(1281.00,992.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1284,993.67){\rule{0.723pt}{0.400pt}}
\multiput(1284.00,993.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1275.0,992.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1290,994.67){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,994.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1287.0,995.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1295,995.67){\rule{0.723pt}{0.400pt}}
\multiput(1295.00,995.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1298,996.67){\rule{0.723pt}{0.400pt}}
\multiput(1298.00,996.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1292.0,996.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1304,997.67){\rule{0.723pt}{0.400pt}}
\multiput(1304.00,997.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1307,998.67){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,998.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1301.0,998.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1312,999.67){\rule{0.723pt}{0.400pt}}
\multiput(1312.00,999.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1309.0,1000.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1318,1000.67){\rule{0.723pt}{0.400pt}}
\multiput(1318.00,1000.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1315.0,1001.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1324,1001.67){\rule{0.723pt}{0.400pt}}
\multiput(1324.00,1001.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1327,1002.67){\rule{0.482pt}{0.400pt}}
\multiput(1327.00,1002.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1321.0,1002.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1332,1003.67){\rule{0.723pt}{0.400pt}}
\multiput(1332.00,1003.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1329.0,1004.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1338,1004.67){\rule{0.723pt}{0.400pt}}
\multiput(1338.00,1004.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1335.0,1005.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1344,1005.67){\rule{0.482pt}{0.400pt}}
\multiput(1344.00,1005.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1341.0,1006.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1352,1006.67){\rule{0.723pt}{0.400pt}}
\multiput(1352.00,1006.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1346.0,1007.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1358,1007.67){\rule{0.723pt}{0.400pt}}
\multiput(1358.00,1007.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1355.0,1008.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1363,1008.67){\rule{0.723pt}{0.400pt}}
\multiput(1363.00,1008.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1361.0,1009.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1372,1009.67){\rule{0.723pt}{0.400pt}}
\multiput(1372.00,1009.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1366.0,1010.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1378,1010.67){\rule{0.723pt}{0.400pt}}
\multiput(1378.00,1010.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1375.0,1011.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1386,1011.67){\rule{0.723pt}{0.400pt}}
\multiput(1386.00,1011.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1381.0,1012.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1398,1012.67){\rule{0.482pt}{0.400pt}}
\multiput(1398.00,1012.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1389.0,1013.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1406,1013.67){\rule{0.723pt}{0.400pt}}
\multiput(1406.00,1013.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1400.0,1014.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1420,1014.67){\rule{0.723pt}{0.400pt}}
\multiput(1420.00,1014.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1409.0,1015.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1435,1015.67){\rule{0.482pt}{0.400pt}}
\multiput(1435.00,1015.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1423.0,1016.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1460,1016.67){\rule{0.723pt}{0.400pt}}
\multiput(1460.00,1016.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1437.0,1017.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1463.0,1018.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\end{picture}

